Swarm-GPT: Combining Large Language Models with Safe Motion Planning for Robot Choreography Design

This paper presents Swarm-GPT, a system that integrates large language models (LLMs) with safe swarm motion planning - offering an automated and novel approach to deployable drone swarm choreography. Swarm-GPT enables users to automatically generate synchronized drone performances through natural language instructions. With an emphasis on safety and creativity, Swarm-GPT addresses a critical gap in the field of drone choreography by integrating the creative power of generative models with the effectiveness and safety of model-based planning algorithms. This goal is achieved by prompting the LLM to generate a unique set of waypoints based on extracted audio data. A trajectory planner processes these waypoints to guarantee collision-free and feasible motion. Results can be viewed in simulation prior to execution and modified through dynamic re-prompting. Sim-to-real transfer experiments demonstrate Swarm-GPT's ability to accurately replicate simulated drone trajectories, with a mean sim-to-real root mean square error (RMSE) of 28.7 mm. To date, Swarm-GPT has been successfully showcased at three live events, exemplifying safe real-world deployment of pre-trained models.

==> figures/fig_4.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{forestgreen4416044}{RGB}{44,160,44}

\begin{axis}[
height=6cm,
tick align=outside,
tick pos=left,
width=7cm,
x grid style={darkgray176},
xlabel={Songs},
xmin=-0.3, xmax=5.8,
xtick style={color=black},
xticklabel style={rotate=45.0,anchor=east},
y grid style={darkgray176},
ylabel={Average RMSE [m]},
ymin=0, ymax=0.0788131309245,
ytick style={color=black}
]
\draw[draw=none,fill=forestgreen4416044] (axis cs:-0.4,0) rectangle (axis cs:0.4,0.01784430776);
\addlegendimage{ybar,ybar legend,draw=none,fill=forestgreen4416044}
\addlegendentry{3}

\draw[draw=none,fill=forestgreen4416044] (axis cs:0.6,0) rectangle (axis cs:1.4,0.02980021197);
\addlegendimage{ybar,ybar legend,draw=none,fill=forestgreen4416044}
\addlegendentry{_3}

\draw[draw=none,fill=forestgreen4416044] (axis cs:1.6,0) rectangle (axis cs:2.4,0.05523411821);
\addlegendimage{ybar,ybar legend,draw=none,fill=forestgreen4416044}
\addlegendentry{6}

\draw[draw=none,fill=forestgreen4416044] (axis cs:2.6,0) rectangle (axis cs:3.4,0.0329562476);
\addlegendimage{ybar,ybar legend,draw=none,fill=forestgreen4416044}
\addlegendentry{_6}

\draw[draw=none,fill=forestgreen4416044] (axis cs:3.6,0) rectangle (axis cs:4.4,0.01999381102);
\draw[draw=none,fill=forestgreen4416044] (axis cs:4.6,0) rectangle (axis cs:5.4,0.02137486751);
\addlegendimage{ybar,ybar legend,draw=none,fill=forestgreen4416044}
\addlegendentry{9}

\path [draw=black, semithick]
(axis cs:0,0.01678430776)
--(axis cs:0,0.01890430776);

\path [draw=black, semithick]
(axis cs:1,0.027090327723)
--(axis cs:1,0.032510096217);

\path [draw=black, semithick]
(axis cs:2,0.03540811173)
--(axis cs:2,0.07506012469);

\path [draw=black, semithick]
(axis cs:3,0.0225562476)
--(axis cs:3,0.0433562476);

\path [draw=black, semithick]
(axis cs:4,0.01703381102)
--(axis cs:4,0.02295381102);

\path [draw=black, semithick]
(axis cs:5,0.01553486751)
--(axis cs:5,0.02721486751);

\addplot [semithick, black, mark=-, mark size=10, mark options={solid}, only marks]
table {%
0 0.01678430776
1 0.027090327723
2 0.03540811173
3 0.0225562476
4 0.01703381102
5 0.01553486751
};
\addplot [semithick, black, mark=-, mark size=10, mark options={solid}, only marks]
table {%
0 0.01890430776
1 0.032510096217
2 0.07506012469
3 0.0433562476
4 0.02295381102
5 0.02721486751
};
\addplot [semithick, black, dashed]
table {%
-1 0.029533927345
6 0.029533927345
};
\draw (axis cs:3.5,0.030533927345) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{RMSE};
\end{axis}

\end{tikzpicture}


==> figures/figr_4.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{forestgreen4416044}{RGB}{44,160,44}

\begin{axis}[
height=6cm,
tick align=outside,
tick pos=left,
width=7cm,
x grid style={darkgray176},
xlabel={Songs},
xmin=-0.3, xmax=5.8,
xtick style={color=black},
xticklabel style={rotate=45.0,anchor=east},
y grid style={darkgray176},
ylabel={Average RMSE [m]},
ymin=0, ymax=0.0788131309245,
ytick style={color=black}
]
\draw[draw=none,fill=forestgreen4416044] (axis cs:-0.4,0) rectangle (axis cs:0.4,0.01784430776);
\addlegendimage{ybar,ybar legend,draw=none,fill=forestgreen4416044}
\addlegendentry{3}

\draw[draw=none,fill=forestgreen4416044] (axis cs:0.6,0) rectangle (axis cs:1.4,0.02980021197);
\addlegendimage{ybar,ybar legend,draw=none,fill=forestgreen4416044}
\addlegendentry{_3}

\draw[draw=none,fill=forestgreen4416044] (axis cs:1.6,0) rectangle (axis cs:2.4,0.05523411821);
\addlegendimage{ybar,ybar legend,draw=none,fill=forestgreen4416044}
\addlegendentry{6}

\draw[draw=none,fill=forestgreen4416044] (axis cs:2.6,0) rectangle (axis cs:3.4,0.0329562476);
\addlegendimage{ybar,ybar legend,draw=none,fill=forestgreen4416044}
\addlegendentry{_6}

\draw[draw=none,fill=forestgreen4416044] (axis cs:3.6,0) rectangle (axis cs:4.4,0.01999381102);
\draw[draw=none,fill=forestgreen4416044] (axis cs:4.6,0) rectangle (axis cs:5.4,0.02137486751);
\addlegendimage{ybar,ybar legend,draw=none,fill=forestgreen4416044}
\addlegendentry{9}

\path [draw=black, semithick]
(axis cs:0,0.01678430776)
--(axis cs:0,0.01890430776);

\path [draw=black, semithick]
(axis cs:1,0.027090327723)
--(axis cs:1,0.032510096217);

\path [draw=black, semithick]
(axis cs:2,0.03540811173)
--(axis cs:2,0.07506012469);

\path [draw=black, semithick]
(axis cs:3,0.0225562476)
--(axis cs:3,0.0433562476);

\path [draw=black, semithick]
(axis cs:4,0.01703381102)
--(axis cs:4,0.02295381102);

\path [draw=black, semithick]
(axis cs:5,0.01553486751)
--(axis cs:5,0.02721486751);

\addplot [semithick, black, mark=-, mark size=10, mark options={solid}, only marks]
table {%
0 0.01678430776
1 0.027090327723
2 0.03540811173
3 0.0225562476
4 0.01703381102
5 0.01553486751
};
\addplot [semithick, black, mark=-, mark size=10, mark options={solid}, only marks]
table {%
0 0.01890430776
1 0.032510096217
2 0.07506012469
3 0.0433562476
4 0.02295381102
5 0.02721486751
};
\addplot [semithick, black, dashed]
table {%
-1 0.029533927345
6 0.029533927345
};
\draw (axis cs:3.5,0.030533927345) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{RMSE};
\end{axis}

\end{tikzpicture}


==> figures/figre_4.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{forestgreen4416044}{RGB}{44,160,44}

\begin{axis}[
height=6cm,
tick align=outside,
tick pos=left,
width=4cm,
x grid style={darkgray176},
xlabel={Songs},
xmin=-0.3, xmax=5.8,
xtick style={color=black},
xticklabel style={rotate=45.0,anchor=east},
y grid style={darkgray176},
ylabel={Average RMSE [m]},
ymin=0, ymax=0.0788131309245,
ytick style={color=black}
]
\draw[draw=none,fill=forestgreen4416044] (axis cs:-0.4,0) rectangle (axis cs:0.4,0.01784430776);
\addlegendimage{ybar,ybar legend,draw=none,fill=forestgreen4416044}
\addlegendentry{3}

\draw[draw=none,fill=forestgreen4416044] (axis cs:0.6,0) rectangle (axis cs:1.4,0.02980021197);
\addlegendimage{ybar,ybar legend,draw=none,fill=forestgreen4416044}
\addlegendentry{_3}

\draw[draw=none,fill=forestgreen4416044] (axis cs:1.6,0) rectangle (axis cs:2.4,0.05523411821);
\addlegendimage{ybar,ybar legend,draw=none,fill=forestgreen4416044}
\addlegendentry{6}

\draw[draw=none,fill=forestgreen4416044] (axis cs:2.6,0) rectangle (axis cs:3.4,0.0329562476);
\addlegendimage{ybar,ybar legend,draw=none,fill=forestgreen4416044}
\addlegendentry{_6}

\draw[draw=none,fill=forestgreen4416044] (axis cs:3.6,0) rectangle (axis cs:4.4,0.01999381102);
\draw[draw=none,fill=forestgreen4416044] (axis cs:4.6,0) rectangle (axis cs:5.4,0.02137486751);
\addlegendimage{ybar,ybar legend,draw=none,fill=forestgreen4416044}
\addlegendentry{9}

\path [draw=black, semithick]
(axis cs:0,0.01678430776)
--(axis cs:0,0.01890430776);

\path [draw=black, semithick]
(axis cs:1,0.027090327723)
--(axis cs:1,0.032510096217);

\path [draw=black, semithick]
(axis cs:2,0.03540811173)
--(axis cs:2,0.07506012469);

\path [draw=black, semithick]
(axis cs:3,0.0225562476)
--(axis cs:3,0.0433562476);

\path [draw=black, semithick]
(axis cs:4,0.01703381102)
--(axis cs:4,0.02295381102);

\path [draw=black, semithick]
(axis cs:5,0.01553486751)
--(axis cs:5,0.02721486751);

\addplot [semithick, black, mark=-, mark size=10, mark options={solid}, only marks]
table {%
0 0.01678430776
1 0.027090327723
2 0.03540811173
3 0.0225562476
4 0.01703381102
5 0.01553486751
};
\addplot [semithick, black, mark=-, mark size=10, mark options={solid}, only marks]
table {%
0 0.01890430776
1 0.032510096217
2 0.07506012469
3 0.0433562476
4 0.02295381102
5 0.02721486751
};
\addplot [semithick, black, dashed]
table {%
-1 0.029533927345
6 0.029533927345
};
\draw (axis cs:3.5,0.030533927345) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{RMSE};
\end{axis}

\end{tikzpicture}


==> figures/figure_3.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{groupplot}[group style={group size=1 by 3}]
\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-1.528125, xmax=32.090625,
xtick style={color=black},
y grid style={darkgray176},
ylabel={$x(t)$ [m]},
ymin=-0.113288683071733, ymax=1.38698405511677,
ytick style={color=black},
width=0.98\columnwidth,
height=3.5cm,
]
\addplot [line width=2pt, steelblue31119180]
table {%
0 0
0.0208333333333333 0
0.0416666666666667 -9.75099277689386e-09
0.0625 -1.80214880810489e-07
0.0833333333333333 -6.1567179555864e-07
0.104166666666667 -9.54828435705623e-07
0.125 -8.43268498698406e-07
0.145833333333333 5.70544943067441e-07
0.166666666666667 5.30639987628286e-06
0.1875 1.51471937986532e-05
0.208333333333333 3.34989775157589e-05
0.229166666666667 6.52994853228407e-05
0.25 0.000113961772694423
0.270833333333333 0.000187200197248449
0.291666666666667 0.000292586408386437
0.3125 0.000433782287949083
0.333333333333333 0.000625713339634093
0.354166666666667 0.000874298019161674
0.375 0.0011822390532427
0.395833333333333 0.00157957586058794
0.416666666666667 0.00207573221741879
0.4375 0.00266642217777978
0.458333333333333 0.00338582064602301
0.479166666666667 0.00426458348482254
0.5 0.0052743195468225
0.520833333333333 0.00637714166097017
0.541666666666667 0.00759228892848154
0.5625 0.00894747587074848
0.583333333333333 0.0104126614610056
0.604166666666667 0.0119479943754893
0.625 0.0135699681327458
0.645833333333333 0.0153046492166931
0.666666666666667 0.017138242601653
0.6875 0.0190683985721379
0.708333333333333 0.0211407151524345
0.729166666666667 0.0233977929180269
0.75 0.0258273899033557
0.770833333333333 0.0284100427633324
0.791666666666667 0.0311811994549916
0.8125 0.034184749765081
0.833333333333333 0.0374103699003861
0.854166666666667 0.0408318286147943
0.875 0.0444611234698621
0.895833333333333 0.0483090823473219
0.916666666666667 0.0523368643979688
0.9375 0.0565008936052886
0.958333333333333 0.060811499587836
0.979166666666667 0.065290253717253
1 0.069911789288277
1.02083333333333 0.074635295171437
1.04166666666667 0.0794543269877633
1.0625 0.0843652694771341
1.08333333333333 0.089317669386306
1.10416666666667 0.0942567159357628
1.125 0.0991803217016602
1.14583333333333 0.104097574509252
1.16666666666667 0.108972429150862
1.1875 0.113764113423148
1.20833333333333 0.118483135639905
1.22916666666667 0.123151042579842
1.25 0.127745920686807
1.27083333333333 0.132241364316344
1.29166666666667 0.136658329614377
1.3125 0.141025529848963
1.33333333333333 0.145328956390091
1.35416666666667 0.149549529121785
1.375 0.153697949129862
1.39583333333333 0.157772507870912
1.41666666666667 0.161746298054555
1.4375 0.165610109252277
1.45833333333333 0.169373862306646
1.47916666666667 0.17302164620019
1.5 0.176535601162094
1.52083333333333 0.179945943212027
1.54166666666667 0.183293371635454
1.5625 0.186576530682148
1.58333333333333 0.189782968319494
1.60416666666667 0.192928877798326
1.625 0.196026490982209
1.64583333333333 0.199044787466973
1.66666666666667 0.201949071231682
1.6875 0.204752411078331
1.70833333333333 0.207478071535738
1.72916666666667 0.210107309867697
1.75 0.212617525066846
1.77083333333333 0.215033249296135
1.79166666666667 0.217388097040846
1.8125 0.21967252085001
1.83333333333333 0.221871652406334
1.85416666666667 0.224016728427585
1.875 0.226146434487033
1.89583333333333 0.228254347276279
1.91666666666667 0.230325979543262
1.9375 0.232385340829231
1.95833333333333 0.234455046469868
1.97916666666667 0.236511562496875
2 0.238522394116817
2.02083333333333 0.240499347644419
2.04166666666667 0.242460041169684
2.0625 0.244374974985121
2.08333333333333 0.246204536267568
2.10416666666667 0.247952587706193
2.125 0.249629039263924
2.14583333333333 0.251216238552593
2.16666666666667 0.252711914006852
2.1875 0.254139572833213
2.20833333333333 0.255503738291512
2.22916666666667 0.256797727453894
2.25 0.258049451416963
2.27083333333333 0.259285998779299
2.29166666666667 0.26048386437916
2.3125 0.261608490266312
2.33333333333333 0.262668854481001
2.35416666666667 0.263679886773627
2.375 0.264626594868314
2.39583333333333 0.265507413676845
2.41666666666667 0.266352162691785
2.4375 0.267179520119129
2.45833333333333 0.267968620426968
2.47916666666667 0.268699526433076
2.5 0.269393423232024
2.52083333333333 0.270075077776227
2.54166666666667 0.2707243739568
2.5625 0.271311767019595
2.58333333333333 0.27184583817892
2.60416666666667 0.272346326068476
2.625 0.27280714849249
2.64583333333333 0.273224248256933
2.66666666666667 0.273628166506411
2.6875 0.274049755705815
2.70833333333333 0.274477346609255
2.72916666666667 0.274889987035238
2.75 0.275302608482101
2.77083333333333 0.275733837436606
2.79166666666667 0.27616658302665
2.8125 0.276583772388785
2.83333333333333 0.277007132412073
2.85416666666667 0.27746209404113
2.875 0.27793049085813
2.89583333333333 0.278384543140005
2.91666666666667 0.27883435986567
2.9375 0.279294691591902
2.95833333333333 0.27975530142364
2.97916666666667 0.280220144972046
3 0.280698304553211
3.02083333333333 0.281174348917607
3.04166666666667 0.281645040846915
3.0625 0.282139846895492
3.08333333333333 0.282679771978004
3.10416666666667 0.283238488451481
3.125 0.283779870156725
3.14583333333333 0.284309205957108
3.16666666666667 0.284843398352997
3.1875 0.285371692356114
3.20833333333333 0.285887875657632
3.22916666666667 0.286429719189509
3.25 0.287039232857209
3.27083333333333 0.287709295495637
3.29166666666667 0.288421656580259
3.3125 0.289201414555939
3.33333333333333 0.290078748090734
3.35416666666667 0.291035309911804
3.375 0.2920428697575
3.39583333333333 0.293118447685058
3.41666666666667 0.294284667046069
3.4375 0.295515228546613
3.45833333333333 0.296775282951263
3.47916666666667 0.298078007005586
3.5 0.299444936010243
3.52083333333333 0.300848301848023
3.54166666666667 0.302251924298111
3.5625 0.303667557457545
3.58333333333333 0.30511357630869
3.60416666666667 0.30655754472509
3.625 0.307958854158262
3.64583333333333 0.309327022154208
3.66666666666667 0.310680096543064
3.6875 0.311984917528216
3.70833333333333 0.313199627420906
3.72916666666667 0.314333259916589
3.75 0.315404794237947
3.77083333333333 0.316393028792862
3.79166666666667 0.317282521988454
3.8125 0.318110385816633
3.83333333333333 0.318922578044118
3.85416666666667 0.319713548713237
3.875 0.320469158442752
3.89583333333333 0.321223703742372
3.91666666666667 0.322015903565411
3.9375 0.322831439401972
3.95833333333333 0.323647620766711
3.97916666666667 0.324493564247235
4 0.325406898129831
4.02083333333333 0.326372651256175
4.04166666666667 0.327366576742959
4.0625 0.328401027271008
4.08333333333333 0.329478052836551
4.10416666666667 0.330552884493292
4.125 0.331582604203368
4.14583333333333 0.332577696654501
4.16666666666667 0.333558573235073
4.1875 0.334495871269893
4.20833333333333 0.335353755046745
4.22916666666667 0.336149371830848
4.25 0.336911730873401
4.27083333333333 0.337621141318403
4.29166666666667 0.338253723948088
4.3125 0.338843098293433
4.33333333333333 0.339435508064918
4.35416666666667 0.340026885903873
4.375 0.340605897729512
4.39583333333333 0.34119579523975
4.41666666666667 0.341807286739333
4.4375 0.342421257436479
4.45833333333333 0.343039431310025
4.47916666666667 0.343683562736858
4.5 0.344343130461378
4.52083333333333 0.345005284377302
4.54166666666667 0.345711929466543
4.5625 0.346515639392242
4.58333333333333 0.347418945574514
4.60416666666667 0.34841816894053
4.625 0.34956342983115
4.64583333333333 0.350915417674568
4.66666666666667 0.352484911001303
4.6875 0.354263124547489
4.70833333333333 0.35627706077844
4.72916666666667 0.358562967110292
4.75 0.36111045862354
4.77083333333333 0.363904214288223
4.79166666666667 0.366972471988491
4.8125 0.370341288935743
4.83333333333333 0.373988814335958
4.85416666666667 0.37788901470779
4.875 0.382066518829181
4.89583333333333 0.386552872170948
4.91666666666667 0.391332133195003
4.9375 0.396365477493435
4.95833333333333 0.401642118074476
4.97916666666667 0.407159110392019
5 0.412867619230631
5.02083333333333 0.418713407404737
5.04166666666667 0.424693230403215
5.0625 0.430813944031481
5.08333333333333 0.437035427344754
5.10416666666667 0.44331129209792
5.125 0.449645541513324
5.14583333333333 0.456051345873975
5.16666666666667 0.462503527671051
5.1875 0.46898307568537
5.20833333333333 0.475521812724492
5.22916666666667 0.482160420157875
5.25 0.488890310319225
5.27083333333333 0.495695142256502
5.29166666666667 0.502607789429525
5.3125 0.509669271522522
5.33333333333333 0.516871287610455
5.35416666666667 0.524197204766958
5.375 0.531667248035082
5.39583333333333 0.539294760179481
5.41666666666667 0.547042558387595
5.4375 0.55486609373619
5.45833333333333 0.562769522934243
5.47916666666667 0.57076526841557
5.5 0.578817111694621
5.52083333333333 0.586881400508454
5.54166666666667 0.594963169443035
5.5625 0.603076069225084
5.58333333333333 0.611190111158656
5.60416666666667 0.619274177273753
5.625 0.627345723999093
5.64583333333333 0.635429067628009
5.66666666666667 0.643498123664069
5.6875 0.651518336104462
5.70833333333333 0.659504254088273
5.72916666666667 0.667478693592605
5.75 0.675415116744043
5.77083333333333 0.683279482279018
5.79166666666667 0.691086798663879
5.8125 0.698859875884407
5.83333333333333 0.706571819393536
5.85416666666667 0.714188205575597
5.875 0.721724260602208
5.89583333333333 0.729203691475524
5.91666666666667 0.736600896099252
5.9375 0.743882940220154
5.95833333333333 0.751066360326357
5.97916666666667 0.758175912672474
6 0.76518640701139
6.02083333333333 0.7720644338376
6.04166666666667 0.778825335282113
6.0625 0.785493377229493
6.08333333333333 0.79205538303469
6.10416666666667 0.798505088857653
6.125 0.804886543418462
6.14583333333333 0.811251963463339
6.16666666666667 0.817603634963622
6.1875 0.823921263055644
6.20833333333333 0.830212944232174
6.22916666666667 0.836490866183209
6.25 0.842718051716999
6.27083333333333 0.84885004367376
6.29166666666667 0.854891551433233
6.3125 0.860855870709437
6.33333333333333 0.866707616439456
6.35416666666667 0.872404079598836
6.375 0.877951431284431
6.39583333333333 0.883364035236504
6.41666666666667 0.888606851345135
6.4375 0.893636660421721
6.45833333333333 0.898458427307896
6.47916666666667 0.903085281981063
6.5 0.907482081742092
6.52083333333333 0.911606310366741
6.54166666666667 0.915462752202739
6.5625 0.919064367255563
6.58333333333333 0.922388522184454
6.60416666666667 0.925421981103246
6.625 0.928201917719688
6.64583333333333 0.930773685246455
6.66666666666667 0.933133893180673
6.6875 0.935271642416446
6.70833333333333 0.937223329061261
6.72916666666667 0.939031647708264
6.75 0.9406877013346
6.77083333333333 0.942172513142403
6.79166666666667 0.943512992399225
6.8125 0.94474089152116
6.83333333333333 0.945846227887923
6.85416666666667 0.946822202438992
6.875 0.947709082330793
6.89583333333333 0.948551265906414
6.91666666666667 0.949340329316725
6.9375 0.950056851774488
6.95833333333333 0.950726841154237
6.97916666666667 0.951381620681081
7 0.952009038261718
7.02083333333333 0.952596182485537
7.04166666666667 0.953176176218061
7.0625 0.95378612889049
7.08333333333333 0.954410713744185
7.10416666666667 0.955023827756698
7.125 0.955644554072733
7.14583333333333 0.956296928726305
7.16666666666667 0.956968863517123
7.1875 0.957657284245005
7.20833333333333 0.958396734087904
7.22916666666667 0.959213582039319
7.25 0.960080303868967
7.27083333333333 0.960958760687554
7.29166666666667 0.961856329088952
7.3125 0.96278666309405
7.33333333333333 0.96373615691019
7.35416666666667 0.964708686388531
7.375 0.965719455153724
7.39583333333333 0.966749934296229
7.41666666666667 0.967779450682885
7.4375 0.968833991699138
7.45833333333333 0.969944336993587
7.47916666666667 0.971090438368916
7.5 0.972242606898767
7.52083333333333 0.973418026366837
7.54166666666667 0.974639566195158
7.5625 0.975880687228038
7.58333333333333 0.977108037089658
7.60416666666667 0.978337162482564
7.625 0.979591309423504
7.64583333333333 0.980844805617519
7.66666666666667 0.982064574879735
7.6875 0.983265360331246
7.70833333333333 0.984469009234108
7.72916666666667 0.985648741120288
7.75 0.986770735922273
7.77083333333333 0.987849502224519
7.79166666666667 0.988906865287814
7.8125 0.989915578545999
7.83333333333333 0.990841080787334
7.85416666666667 0.991697157307372
7.875 0.992506233629534
7.89583333333333 0.993253831698797
7.91666666666667 0.993932713338485
7.9375 0.994585540915794
7.95833333333333 0.995263023868052
7.97916666666667 0.995967406699935
8 0.996692077213687
8.02083333333333 0.997459959969455
8.04166666666667 0.998279581842918
8.0625 0.999125121918512
8.08333333333333 0.999983841868147
8.10416666666667 1.00087559667856
8.125 1.00180642844178
8.14583333333333 1.00274874135389
8.16666666666667 1.00368861577564
8.1875 1.00464884917613
8.20833333333333 1.00564428444025
8.22916666666667 1.00664382465915
8.25 1.00761437325894
8.27083333333333 1.00857362690175
8.29166666666667 1.00955003889274
8.3125 1.01052692588492
8.33333333333333 1.01148384342529
8.35416666666667 1.01245149242269
8.375 1.01347015036488
8.39583333333333 1.01453431831477
8.41666666666667 1.01563490003036
8.4375 1.01681524508404
8.45833333333333 1.01812923770178
8.47916666666667 1.01958472194552
8.5 1.02118436829257
8.52083333333333 1.02295629235206
8.54166666666667 1.02490599558443
8.5625 1.02700915684492
8.58333333333333 1.02926110210884
8.60416666666667 1.03168850943747
8.625 1.03429883664636
8.64583333333333 1.03705376008444
8.66666666666667 1.03991547713105
8.6875 1.04289999002917
8.70833333333333 1.04603526600239
8.72916666666667 1.04930291857112
8.75 1.05268003999822
8.77083333333333 1.05619708786993
8.79166666666667 1.05989664902489
8.8125 1.06377372937431
8.83333333333333 1.06779988928778
8.85416666666667 1.07197644294333
8.875 1.07631344978803
8.89583333333333 1.08077433002717
8.91666666666667 1.08531756032747
8.9375 1.08995445098551
8.95833333333333 1.09470869028402
8.97916666666667 1.09955787883429
9 1.1044714549292
9.02083333333333 1.10944599917806
9.04166666666667 1.11446203630822
9.0625 1.11947951331041
9.08333333333333 1.12448512393168
9.10416666666667 1.12947200640817
9.125 1.13440260838832
9.14583333333333 1.13925379288146
9.16666666666667 1.14404273166078
9.1875 1.14878166413433
9.20833333333333 1.15343299149201
9.22916666666667 1.157951753347
9.25 1.16234150692061
9.27083333333333 1.1666154356436
9.29166666666667 1.17075931531832
9.3125 1.17477621755573
9.33333333333333 1.17868941159781
9.35416666666667 1.18249396368833
9.375 1.18617828278466
9.39583333333333 1.18977861262212
9.41666666666667 1.1933386150775
9.4375 1.19685354756092
9.45833333333333 1.20031066216655
9.47916666666667 1.20374611337203
9.5 1.20720389293844
9.52083333333333 1.21067963548017
9.54166666666667 1.2141596976635
9.5625 1.21766137453405
9.58333333333333 1.22118788767055
9.60416666666667 1.22470052164184
9.625 1.22816345503716
9.64583333333333 1.2315911915184
9.66666666666667 1.23500634371029
9.6875 1.23838311813114
9.70833333333333 1.24168701328305
9.72916666666667 1.24493207547318
9.75 1.24814026743185
9.77083333333333 1.25128516065616
9.79166666666667 1.25433201768842
9.8125 1.25729502066625
9.83333333333333 1.26019633757971
9.85416666666667 1.26300979202601
9.875 1.26570063160922
9.89583333333333 1.26828262837125
9.91666666666667 1.2707774739301
9.9375 1.27315906338966
9.95833333333333 1.2753921236605
9.97916666666667 1.27748779694802
10 1.2794629178503
10.0208333333333 1.28130617857435
10.0416666666667 1.28302413473939
10.0625 1.28464521013095
10.0833333333333 1.28617041152884
10.1041666666667 1.28759203928719
10.125 1.28894843277739
10.1458333333333 1.29028380455786
10.1666666666667 1.29159053988149
10.1875 1.29284689247657
10.2083333333333 1.2940732622965
10.2291666666667 1.29529450006714
10.25 1.29648273594418
10.2708333333333 1.29759840911376
10.2916666666667 1.29864735320974
10.3125 1.29964112905502
10.3333333333333 1.30054021715994
10.3541666666667 1.30129406639246
10.375 1.30189787703769
10.3958333333333 1.30235346455608
10.4166666666667 1.30262654092303
10.4375 1.302690687338
10.4583333333333 1.30256664928997
10.4791666666667 1.30228014693331
10.5 1.30180488253329
10.5208333333333 1.30110285640739
10.5416666666667 1.30018199716058
10.5625 1.29907348487437
10.5833333333333 1.29777968430589
10.6041666666667 1.29629379634013
10.625 1.29465359921339
10.6458333333333 1.29290160183167
10.6666666666667 1.2910281754691
10.6875 1.2890119534822
10.7083333333333 1.28687611191467
10.7291666666667 1.28464967246549
10.75 1.28232774944303
10.7708333333333 1.27991656148001
10.7916666666667 1.27745909310097
10.8125 1.274988866657
10.8333333333333 1.27248743718254
10.8541666666667 1.26992727304124
10.875 1.26732618968509
10.8958333333333 1.26470893927133
10.9166666666667 1.26207030440304
10.9375 1.25941879536096
10.9583333333333 1.25678606669936
10.9791666666667 1.25418027926503
11 1.25160019488171
11.0208333333333 1.24907684441853
11.0416666666667 1.24663079546988
11.0625 1.24423403072995
11.0833333333333 1.24185213298541
11.1041666666667 1.2394961854006
11.125 1.2371821999075
11.1458333333333 1.23488868296118
11.1666666666667 1.23260062388985
11.1875 1.23035018368743
11.2083333333333 1.22817420015029
11.2291666666667 1.22605872534431
11.25 1.22397948961066
11.2708333333333 1.22195776833044
11.2916666666667 1.22001865175595
11.3125 1.2181347598982
11.3333333333333 1.2162673496596
11.3541666666667 1.21442330701763
11.375 1.21261399693444
11.3958333333333 1.21080578606145
11.4166666666667 1.2089629434961
11.4375 1.20709634541783
11.4583333333333 1.20522173495247
11.4791666666667 1.2033150569532
11.5 1.20135633281188
11.5208333333333 1.19937254816609
11.5416666666667 1.19739495895803
11.5625 1.19540325743445
11.5833333333333 1.19336614264627
11.6041666666667 1.19129744757849
11.625 1.18921658857652
11.6458333333333 1.18711483029806
11.6666666666667 1.18499997722774
11.6875 1.18289867959562
11.7083333333333 1.18080757306314
11.7291666666667 1.17871467283332
11.75 1.17665308378224
11.7708333333333 1.17466020287293
11.7916666666667 1.17272102929041
11.8125 1.17080930904494
11.8333333333333 1.16894385626635
11.8541666666667 1.16714805745127
11.875 1.16539556939202
11.8958333333333 1.16365231317337
11.9166666666667 1.16192984487737
11.9375 1.16024513289757
11.9583333333333 1.15857765909879
11.9791666666667 1.15691414910169
12 1.1552842274127
12.0208333333333 1.15371661838101
12.0416666666667 1.15218679236518
12.0625 1.15065867662622
12.0833333333333 1.14914141369115
12.1041666666667 1.14764886540089
12.125 1.14614234983283
12.1458333333333 1.14457157438973
12.1666666666667 1.14293156976504
12.1875 1.14122320574937
12.2083333333333 1.13939655998391
12.2291666666667 1.13739133509008
12.25 1.13519430089438
12.2708333333333 1.13279872545755
12.2916666666667 1.13014767608971
12.3125 1.12717563211989
12.3333333333333 1.12386741162437
12.3541666666667 1.12022570397897
12.375 1.11622161952906
12.3958333333333 1.1118267578307
12.4166666666667 1.10706267951345
12.4375 1.10195854867434
12.4583333333333 1.09649479258426
12.4791666666667 1.09064361609502
12.5 1.0844260501935
12.5208333333333 1.07787050537277
12.5416666666667 1.07096529204221
12.5625 1.06370205510445
12.5833333333333 1.05612272664144
12.6041666666667 1.04827685871722
12.625 1.04016490100853
12.6458333333333 1.03177901818275
12.6666666666667 1.02316047507918
12.6875 1.01435802325622
12.7083333333333 1.00537137122068
12.7291666666667 0.996191261279256
12.75 0.986857171282035
12.7708333333333 0.977416059965367
12.7916666666667 0.967865719423706
12.8125 0.958195701754936
12.8333333333333 0.948444446405781
12.8541666666667 0.938657703689817
12.875 0.928832382836971
12.8958333333333 0.918957210542412
12.9166666666667 0.909069635917526
12.9375 0.899214420472603
12.9583333333333 0.889387635568835
12.9791666666667 0.879577199622516
13 0.869819832685133
13.0208333333333 0.860159730427855
13.0416666666667 0.850592490039902
13.0625 0.841104720937944
13.0833333333333 0.831719054494974
13.1041666666667 0.822449621794259
13.125 0.813261373089002
13.1458333333333 0.804112255058837
13.1666666666667 0.795009646760781
13.1875 0.785968909917362
13.2083333333333 0.776956630412378
13.2291666666667 0.767930763299206
13.25 0.758898131266551
13.2708333333333 0.749879154376605
13.2916666666667 0.740861365431817
13.3125 0.731835855669113
13.3333333333333 0.7228434952188
13.3541666666667 0.713932511162409
13.375 0.705103068928323
13.3958333333333 0.696347130797933
13.4166666666667 0.687698289982393
13.4375 0.679188878611583
13.4583333333333 0.670801971045023
13.4791666666667 0.662512547318993
13.5 0.654343962575704
13.5208333333333 0.646326909506015
13.5416666666667 0.638444289821875
13.5625 0.630671505644933
13.5833333333333 0.623032737177066
13.6041666666667 0.615559549339389
13.625 0.608234820344634
13.6458333333333 0.601032323765581
13.6666666666667 0.593962996137981
13.6875 0.587031219766777
13.7083333333333 0.580196914915184
13.7291666666667 0.573418582071307
13.75 0.566704304464446
13.7708333333333 0.560070719178866
13.7916666666667 0.553504028898693
13.8125 0.547004511629138
13.8333333333333 0.540608135918066
13.8541666666667 0.534338466503814
13.875 0.528172136376768
13.8958333333333 0.522082987999988
13.9166666666667 0.516094319661881
13.9375 0.510236853551521
13.9583333333333 0.504492616909271
13.9791666666667 0.498835469095542
14 0.493288085388379
14.0208333333333 0.487880588018696
14.0416666666667 0.482594289660666
14.0625 0.477401111869762
14.0833333333333 0.47230413128932
14.1041666666667 0.467292299704198
14.125 0.462312422607055
14.1458333333333 0.457314461227768
14.1666666666667 0.452298508648707
14.1875 0.447272113010861
14.2083333333333 0.442194212787382
14.2291666666667 0.437015734573031
14.25 0.431736932919127
14.2708333333333 0.426366334330658
14.2916666666667 0.420864276454363
14.3125 0.415182983871125
14.3333333333333 0.40932328248223
14.3541666666667 0.403293865206741
14.375 0.397059901489207
14.3958333333333 0.390584590159977
14.4166666666667 0.383880484541981
14.4375 0.376968648782685
14.4583333333333 0.369836294314898
14.4791666666667 0.362480023445315
14.5 0.354946906886836
14.5208333333333 0.347291699987586
14.5416666666667 0.339520772329754
14.5625 0.331632603488608
14.5833333333333 0.323670054320351
14.6041666666667 0.315677732514736
14.625 0.307650959826746
14.6458333333333 0.299576903142835
14.6666666666667 0.291491309435873
14.6875 0.283437230835391
14.7083333333333 0.275409202194989
14.7291666666667 0.267393626110772
14.75 0.259425442053804
14.7708333333333 0.251546918659807
14.7916666666667 0.243751832224946
14.8125 0.236025271852629
14.8333333333333 0.228392130599194
14.8541666666667 0.220873599652677
14.875 0.213441125915351
14.8958333333333 0.206058040039204
14.9166666666667 0.198737132764141
14.9375 0.191499506840462
14.9583333333333 0.184317701792793
14.9791666666667 0.177155710027663
15 0.170026031800793
15.0208333333333 0.162948955327959
15.0416666666667 0.155901132829485
15.0625 0.148857323021656
15.0833333333333 0.141841921685166
15.1041666666667 0.134886829624886
15.125 0.127975208086018
15.1458333333333 0.121082121911332
15.1666666666667 0.114231767088788
15.1875 0.107456152439448
15.2083333333333 0.100743443604193
15.2291666666667 0.0940799305022
15.25 0.0875015649054886
15.2708333333333 0.081051483952769
15.2916666666667 0.0747234095243775
15.3125 0.0685028252592035
15.3333333333333 0.0624242038343815
15.3541666666667 0.0565292572115594
15.375 0.0508107424065301
15.3958333333333 0.0452531935387548
15.4166666666667 0.0398913058270582
15.4375 0.0347689582303277
15.4583333333333 0.0298831592593613
15.4791666666667 0.0252123039932098
15.5 0.0207660937162529
15.5208333333333 0.0165582555355566
15.5416666666667 0.0125572043582301
15.5625 0.00872667464257073
15.5833333333333 0.00508175202934585
15.6041666666667 0.00164809112833234
15.625 -0.00159375130678682
15.6458333333333 -0.00467365815555808
15.6666666666667 -0.00758834527411394
15.6875 -0.0103392708630021
15.7083333333333 -0.0129674260664256
15.7291666666667 -0.015509753860332
15.75 -0.0179499815315167
15.7708333333333 -0.0202602156827332
15.7916666666667 -0.0224573936489847
15.8125 -0.0245631477250312
15.8333333333333 -0.0265469520625435
15.8541666666667 -0.028367667812937
15.875 -0.0300307780962803
15.8958333333333 -0.0315469023591468
15.9166666666667 -0.0328742518874936
15.9375 -0.0339594643351717
15.9583333333333 -0.0347947601120228
15.9791666666667 -0.0353785077479875
16 -0.0356748254731183
16.0208333333333 -0.0356597105484597
16.0416666666667 -0.0353575180181719
16.0625 -0.0347981623667024
16.0833333333333 -0.0339604843086518
16.1041666666667 -0.032812637580556
16.125 -0.0313690870558857
16.1458333333333 -0.0296492416653675
16.1666666666667 -0.0276198351045483
16.1875 -0.0252361144201097
16.2083333333333 -0.0224995454263379
16.2291666666667 -0.0194267094796183
16.25 -0.0159983671100082
16.2708333333333 -0.0121896940765148
16.2916666666667 -0.00802154200999415
16.3125 -0.00352095376167298
16.3333333333333 0.00131607794661765
16.3541666666667 0.00647854196325343
16.375 0.0119152344280393
16.3958333333333 0.0175799714600183
16.4166666666667 0.0234798536306019
16.4375 0.0296332929455573
16.4583333333333 0.0360134516307588
16.4791666666667 0.0425810334178385
16.5 0.0493293126607216
16.5208333333333 0.0562488830689911
16.5416666666667 0.0632841381775406
16.5625 0.0703754058076282
16.5833333333333 0.0775153951735363
16.6041666666667 0.084707231860508
16.625 0.091908014799753
16.6458333333333 0.0990705371617675
16.6666666666667 0.106200163271059
16.6875 0.113313281133366
16.7083333333333 0.120381063328478
16.7291666666667 0.127369782242095
16.75 0.134297135588682
16.7708333333333 0.141191819126301
16.7916666666667 0.148037751117334
16.8125 0.154814476908559
16.8333333333333 0.161550251744334
16.8541666666667 0.168280076633148
16.875 0.174993621082998
16.8958333333333 0.181673575620055
16.9166666666667 0.188330540248866
16.9375 0.194959556873177
16.9583333333333 0.201535750229634
16.9791666666667 0.208062256633019
17 0.214551120183058
17.0208333333333 0.220969142214684
17.0416666666667 0.227279031040304
17.0625 0.233495781863993
17.0833333333333 0.239646126427218
17.1041666666667 0.245711386540197
17.125 0.25166860967676
17.1458333333333 0.257545754825589
17.1666666666667 0.263380516995511
17.1875 0.269164091628847
17.2083333333333 0.274877345571347
17.2291666666667 0.280532007039726
17.25 0.286131639503556
17.2708333333333 0.291639515139193
17.2916666666667 0.297023905729945
17.3125 0.302306438824816
17.3333333333333 0.307520345655602
17.3541666666667 0.312653402983791
17.375 0.317687251417238
17.3958333333333 0.322639252595341
17.4166666666667 0.327518956736532
17.4375 0.332290020633065
17.4583333333333 0.336914438358791
17.4791666666667 0.341406528104644
17.5 0.345791689645376
17.5208333333333 0.350049835829205
17.5416666666667 0.354156838182582
17.5625 0.358140916394758
17.5833333333333 0.362041845412013
17.6041666666667 0.365853379198485
17.625 0.369553187764278
17.6458333333333 0.373151550466592
17.6666666666667 0.376662132818533
17.6875 0.380052524598019
17.7083333333333 0.383286380276737
17.7291666666667 0.386379807845826
17.75 0.389360477571315
17.7708333333333 0.39221045941491
17.7916666666667 0.394907570706109
17.8125 0.397476164163838
17.8333333333333 0.39994491846177
17.8541666666667 0.402296145591966
17.875 0.404507969802973
17.8958333333333 0.406609408606955
17.9166666666667 0.408639128303247
17.9375 0.410589847267422
17.9583333333333 0.412444527710108
17.9791666666667 0.414216448303045
18 0.415910196889714
18.0208333333333 0.417490543361312
18.0416666666667 0.418927543660212
18.0625 0.420244411457333
18.0833333333333 0.421475957321047
18.1041666666667 0.42261151993632
18.125 0.423635992041191
18.1458333333333 0.424582871174052
18.1666666666667 0.425492578950297
18.1875 0.426358190892163
18.2083333333333 0.427165805857066
18.2291666666667 0.427939254347662
18.25 0.428695613352457
18.2708333333333 0.429402269600396
18.2916666666667 0.430018879426219
18.3125 0.430554232833727
18.3333333333333 0.431025734822835
18.3541666666667 0.431412259965313
18.375 0.431696786370172
18.3958333333333 0.431912686347865
18.4166666666667 0.43210140182023
18.4375 0.432255969938768
18.4583333333333 0.432361080748043
18.4791666666667 0.432450471354585
18.5 0.43256609656373
18.5208333333333 0.43270261474244
18.5416666666667 0.432847597585861
18.5625 0.433032626807908
18.5833333333333 0.433290613755508
18.6041666666667 0.433605430957882
18.625 0.433952973165126
18.6458333333333 0.434358152601607
18.6666666666667 0.434853753028811
18.6875 0.435424481091391
18.7083333333333 0.436045933664248
18.7291666666667 0.436729896300986
18.75 0.437480636543759
18.7708333333333 0.43825239460245
18.7916666666667 0.438991787926613
18.8125 0.439694560694485
18.8333333333333 0.440365263309238
18.8541666666667 0.44097916719478
18.875 0.441526615538124
18.8958333333333 0.442032528458022
18.9166666666667 0.442509056971404
18.9375 0.442932371187106
18.9583333333333 0.443289064280563
18.9791666666667 0.443615116012816
19 0.44395211675906
19.0208333333333 0.444293040336707
19.0416666666667 0.444622462708573
19.0625 0.44496682775782
19.0833333333333 0.445351439038639
19.1041666666667 0.445753225880628
19.125 0.446142590178903
19.1458333333333 0.446539116609356
19.1666666666667 0.446969763072927
19.1875 0.447413153996076
19.2083333333333 0.447840396765795
19.2291666666667 0.44827171444814
19.25 0.448734812890667
19.2708333333333 0.449209328966218
19.2916666666667 0.449666532315728
19.3125 0.450124911347184
19.3333333333333 0.450608347708114
19.3541666666667 0.451090588281502
19.375 0.45153476974105
19.3958333333333 0.451949981664389
19.4166666666667 0.452351088986016
19.4375 0.452705368994071
19.4583333333333 0.452973515995299
19.4791666666667 0.453162727743588
19.5 0.453295946325695
19.5208333333333 0.4533665429339
19.5416666666667 0.453369076030553
19.5625 0.453344384593031
19.5833333333333 0.45333769696966
19.6041666666667 0.453342500078131
19.625 0.453341060573187
19.6458333333333 0.453361161486405
19.6666666666667 0.453435813445525
19.6875 0.453562826132577
19.7083333333333 0.453749551534234
19.7291666666667 0.454044659668518
19.75 0.454492831786461
19.7708333333333 0.455086683043605
19.7916666666667 0.455808664857718
19.8125 0.456687355750308
19.8333333333333 0.457755977628447
19.8541666666667 0.458995677185283
19.875 0.460376319434212
19.8958333333333 0.461913242986461
19.9166666666667 0.463626870342804
19.9375 0.465500977886215
19.9583333333333 0.467526698999488
19.9791666666667 0.469735389440026
20 0.472153257156486
20.0208333333333 0.474755846882706
20.0416666666667 0.477512095256352
20.0625 0.480439771566036
20.0833333333333 0.483563810675088
20.1041666666667 0.486859986206468
20.125 0.490296684453845
20.1458333333333 0.493890532232006
20.1666666666667 0.497666579172783
20.1875 0.501601933379401
20.2083333333333 0.505664269046012
20.2291666666667 0.509853110424629
20.25 0.514157388371336
20.2708333333333 0.518525603876988
20.2916666666667 0.522912084113413
20.3125 0.527320972998805
20.3333333333333 0.531764249220469
20.3541666666667 0.536204910645451
20.375 0.540598194625982
20.3958333333333 0.544947720349941
20.4166666666667 0.549265335485446
20.4375 0.553513970909089
20.4583333333333 0.557648482386032
20.4791666666667 0.561672014308092
20.5 0.565596925623499
20.5208333333333 0.569393342663654
20.5416666666667 0.573030956755219
20.5625 0.576528618624581
20.5833333333333 0.579913900678664
20.6041666666667 0.583165886370743
20.625 0.586255478033155
20.6458333333333 0.589201843671312
20.6666666666667 0.592033942245668
20.6875 0.594741854184722
20.7083333333333 0.597319458944555
20.7291666666667 0.599810597426374
20.75 0.602267378319147
20.7708333333333 0.60469289466611
20.7916666666667 0.607081579134803
20.8125 0.609469221993027
20.8333333333333 0.611892202660119
20.8541666666667 0.614338527655036
20.875 0.616789983428392
20.8958333333333 0.619275893399248
20.9166666666667 0.621832715760382
20.9375 0.624450119469501
20.9583333333333 0.627105507880573
20.9791666666667 0.629804917504557
21 0.632547095210521
21.0208333333333 0.635286646413953
21.0416666666667 0.637977846116007
21.0625 0.640627625816921
21.0833333333333 0.643254663824741
21.1041666666667 0.645832347405438
21.125 0.648329729635903
21.1458333333333 0.650766710586904
21.1666666666667 0.653172771866416
21.1875 0.655530412802091
21.2083333333333 0.657815614706737
21.2291666666667 0.660044037488409
21.25 0.662226322958831
21.2708333333333 0.664323260602887
21.2916666666667 0.666288091598095
21.3125 0.668123043055032
21.3333333333333 0.669838699615171
21.3541666666667 0.671408185804491
21.375 0.672808818564368
21.3958333333333 0.674066628439294
21.4166666666667 0.675213679359757
21.4375 0.676231909574606
21.4583333333333 0.677092467021019
21.4791666666667 0.677812226131566
21.5 0.678413760470216
21.5208333333333 0.678884131718434
21.5416666666667 0.679220244310436
21.5625 0.679467019630691
21.5833333333333 0.679673655945087
21.6041666666667 0.679837841468859
21.625 0.679946869308818
21.6458333333333 0.680033425008246
21.6666666666667 0.680134088534621
21.6875 0.680233207021286
21.7083333333333 0.680303643849505
21.7291666666667 0.680363498516398
21.75 0.680435001222287
21.7708333333333 0.680488209339563
21.7916666666667 0.68048152389672
21.8125 0.680419185510307
21.8333333333333 0.680318607858872
21.8541666666667 0.680166032291984
21.875 0.679951076459235
21.8958333333333 0.679710385238742
21.9166666666667 0.679484476507241
21.9375 0.679261458999167
21.9583333333333 0.679018181857472
21.9791666666667 0.678777129110428
22 0.678564827006695
22.0208333333333 0.678355221031397
22.0416666666667 0.67811063014431
22.0625 0.677839042957174
22.0833333333333 0.677553676885774
22.1041666666667 0.677230967644485
22.125 0.676855551196419
22.1458333333333 0.676460004005191
22.1666666666667 0.676081276825761
22.1875 0.675704223622951
22.2083333333333 0.675302524488715
22.2291666666667 0.674895482741526
22.25 0.67450674774758
22.2708333333333 0.674108417570343
22.2916666666667 0.673662175088533
22.3125 0.673175383386259
22.3333333333333 0.672660940305871
22.3541666666667 0.672103642105637
22.375 0.671505664099154
22.3958333333333 0.670888715569369
22.4166666666667 0.670244531044289
22.4375 0.669555535697553
22.4583333333333 0.668849037820793
22.4791666666667 0.668157191629753
22.5 0.667459838585348
22.5208333333333 0.666725042000871
22.5416666666667 0.665965736086891
22.5625 0.665200869507829
22.5833333333333 0.664416072993755
22.6041666666667 0.663608333919975
22.625 0.662811332810228
22.6458333333333 0.662050121822654
22.6666666666667 0.661297029699706
22.6875 0.660514075001479
22.7083333333333 0.659708990475129
22.7291666666667 0.65890458328747
22.75 0.658090379440236
22.7708333333333 0.657253953237501
22.7916666666667 0.656428716823921
22.8125 0.655652830435697
22.8333333333333 0.654912035578659
22.8541666666667 0.654180376753055
22.875 0.653476850218204
22.8958333333333 0.652825396677803
22.9166666666667 0.652197872777557
22.9375 0.651554491960425
22.9583333333333 0.650900995466084
22.9791666666667 0.650259395347846
23 0.649616478255976
23.0208333333333 0.648952369235349
23.0416666666667 0.648292341262668
23.0625 0.64766646899544
23.0833333333333 0.647052581364374
23.1041666666667 0.646416782042944
23.125 0.645770055711102
23.1458333333333 0.645132769365704
23.1666666666667 0.644494290078985
23.1875 0.643852946576312
23.2083333333333 0.643241011544365
23.2291666666667 0.642678453950857
23.25 0.64213823201504
23.2708333333333 0.641593614498794
23.2916666666667 0.641069123156482
23.3125 0.640594998158236
23.3333333333333 0.640142278599766
23.3541666666667 0.639670153811328
23.375 0.639193260519802
23.3958333333333 0.638731818987799
23.4166666666667 0.638239786979189
23.4375 0.637657077501242
23.4583333333333 0.636981928092149
23.4791666666667 0.636218354409962
23.5 0.635302881368006
23.5208333333333 0.63415884409239
23.5416666666667 0.632770810400323
23.5625 0.631160437507237
23.5833333333333 0.629321895756064
23.6041666666667 0.627231424276161
23.625 0.62491104943842
23.6458333333333 0.622388207561906
23.6666666666667 0.619629175625258
23.6875 0.616588417316296
23.7083333333333 0.61327489454126
23.7291666666667 0.609702801609957
23.75 0.605826294129405
23.7708333333333 0.60158770160085
23.7916666666667 0.596984139887646
23.8125 0.592067758954534
23.8333333333333 0.586893017773664
23.8541666666667 0.581458268912325
23.875 0.57575083949621
23.8958333333333 0.569807278544606
23.9166666666667 0.563670363214001
23.9375 0.557329016955233
23.9583333333333 0.550760224304536
23.9791666666667 0.543986568253345
24 0.537034823240436
24.0208333333333 0.529879598012771
24.0416666666667 0.522483603686639
24.0625 0.514855359827413
24.0833333333333 0.507029085357624
24.1041666666667 0.499015017820917
24.125 0.490815784684318
24.1458333333333 0.482477590641507
24.1666666666667 0.474050385007757
24.1875 0.465534170632939
24.2083333333333 0.456917635094623
24.2291666666667 0.448231994352547
24.25 0.439512656166201
24.2708333333333 0.430747390275646
24.2916666666667 0.421914868909623
24.3125 0.413037070437525
24.3333333333333 0.404142060222088
24.3541666666667 0.395221716428948
24.375 0.38627281276023
24.3958333333333 0.377338308284561
24.4166666666667 0.368468584541058
24.4375 0.359668755614435
24.4583333333333 0.350935563254349
24.4791666666667 0.342295903001258
24.5 0.333767197000597
24.5208333333333 0.32532742279919
24.5416666666667 0.316956321783892
24.5625 0.308679209832632
24.5833333333333 0.300528661341058
24.6041666666667 0.292492103362644
24.625 0.284549782180821
24.6458333333333 0.27672644354856
24.6666666666667 0.269054525067648
24.6875 0.261521587582422
24.7083333333333 0.254107496627149
24.7291666666667 0.246828644811446
24.75 0.239699676981508
24.7708333333333 0.232690073604728
24.7916666666667 0.225763264202616
24.8125 0.218928468723852
24.8333333333333 0.212203294770474
24.8541666666667 0.205560825748063
24.875 0.198967171921968
24.8958333333333 0.192433486297507
24.9166666666667 0.185978510269938
24.9375 0.179575157871838
24.9583333333333 0.17318865701962
24.9791666666667 0.166830364868481
25 0.160520352530152
25.0208333333333 0.154240316171597
25.0416666666667 0.147973981821397
25.0625 0.141750284220329
25.0833333333333 0.13560571733047
25.1041666666667 0.129543532743626
25.125 0.123573425286098
25.1458333333333 0.117748922706848
25.1666666666667 0.112131681508281
25.1875 0.106742231782423
25.2083333333333 0.101595629100057
25.2291666666667 0.0967489308217821
25.25 0.0922690908970508
25.2708333333333 0.0881860711909752
25.2916666666667 0.0845261051223151
25.3125 0.0813580125873772
25.3333333333333 0.0787609579151561
25.3541666666667 0.0767761786396685
25.375 0.0754114083077846
25.3958333333333 0.0746816195812798
25.4166666666667 0.0746443294017637
25.4375 0.0753658914700669
25.4583333333333 0.0768733100571521
25.4791666666667 0.0791513147621884
25.5 0.0821815262210066
25.5208333333333 0.0859884434315098
25.5416666666667 0.0906066895793006
25.5625 0.0960316185873092
25.5833333333333 0.102216055631419
25.6041666666667 0.109109164093537
25.625 0.116701694873735
25.6458333333333 0.124990962931169
25.6666666666667 0.133934204801658
25.6875 0.143478852259941
25.7083333333333 0.153588175852625
25.7291666666667 0.164204726481675
25.75 0.175267157001036
25.7708333333333 0.186752746325375
25.7916666666667 0.198639215886051
25.8125 0.210861708052303
25.8333333333333 0.223350972919823
25.8541666666667 0.236086064907707
25.875 0.249056708962174
25.8958333333333 0.262209804172301
25.9166666666667 0.275487165201651
25.9375 0.288871826691741
25.9583333333333 0.302347188785429
25.9791666666667 0.315850358523235
26 0.329312366247766
26.0208333333333 0.342712098365402
26.0416666666667 0.356035924687034
26.0625 0.369234983947413
26.0833333333333 0.382269301590139
26.1041666666667 0.395149763605124
26.125 0.407894723755673
26.1458333333333 0.420474015125509
26.1666666666667 0.432849324596764
26.1875 0.445031069191181
26.2083333333333 0.457036806170625
26.2291666666667 0.468834890336297
26.25 0.480386112030401
26.2708333333333 0.491701622443374
26.2916666666667 0.502801183445462
26.3125 0.513672791069147
26.3333333333333 0.524317201980563
26.3541666666667 0.534772503689319
26.375 0.545064947366358
26.3958333333333 0.555173810229182
26.4166666666667 0.565077311477095
26.4375 0.574801947286946
26.4583333333333 0.584378431987593
26.4791666666667 0.593782966092764
26.5 0.602979788964794
26.5208333333333 0.611981383454198
26.5416666666667 0.620813220516631
26.5625 0.629466300899536
26.5833333333333 0.637933942482282
26.6041666666667 0.64625935380846
26.625 0.654490443695393
26.6458333333333 0.662619307298592
26.6666666666667 0.67062588266798
26.6875 0.678539095061742
26.7083333333333 0.686393028939305
26.7291666666667 0.694167244653066
26.75 0.701830827328727
26.7708333333333 0.709402634970157
26.7916666666667 0.716907134257251
26.8125 0.724314229260499
26.8333333333333 0.731583995251686
26.8541666666667 0.738724480782345
26.875 0.745746741000373
26.8958333333333 0.752605590184716
26.9166666666667 0.759243125658655
26.9375 0.765652179447358
26.9583333333333 0.771841716384987
26.9791666666667 0.777785682027326
27 0.783459397435756
27.0208333333333 0.788890406490642
27.0416666666667 0.794111346516082
27.0625 0.799098353919571
27.0833333333333 0.803816668062661
27.1041666666667 0.80828142362696
27.125 0.812512914465897
27.1458333333333 0.816487791918736
27.1666666666667 0.820186747676192
27.1875 0.823640978803331
27.2083333333333 0.826886363555576
27.2291666666667 0.829904085245193
27.25 0.832665791402832
27.2708333333333 0.835192561234319
27.2916666666667 0.837512804899062
27.3125 0.839627630546981
27.3333333333333 0.841559235735709
27.3541666666667 0.843344138164518
27.375 0.844980078372032
27.3958333333333 0.846457681992311
27.4166666666667 0.847817888503374
27.4375 0.849109168471015
27.4583333333333 0.850329712175825
27.4791666666667 0.851469246614905
27.5 0.852567590606661
27.5208333333333 0.853672126050994
27.5416666666667 0.854780130376462
27.5625 0.855880287748172
27.5833333333333 0.857012050493793
27.6041666666667 0.858223778757449
27.625 0.85951472433611
27.6458333333333 0.860857903072958
27.6666666666667 0.862253513397672
27.6875 0.8637093173654
27.7083333333333 0.86518697222235
27.7291666666667 0.866643929439972
27.75 0.868090713338464
27.7708333333333 0.869549186557842
27.7916666666667 0.870995821253315
27.8125 0.872401840207468
27.8333333333333 0.87379006001027
27.8541666666667 0.87519447871883
27.875 0.87660327162361
27.8958333333333 0.877992641348643
27.9166666666667 0.879370629925996
27.9375 0.880740326864837
27.9583333333333 0.88206027249191
27.9791666666667 0.883287447710385
28 0.884431495284391
28.0208333333333 0.885512175347406
28.0416666666667 0.886502494303471
28.0625 0.887369727381025
28.0833333333333 0.888132368826319
28.1041666666667 0.888818443914073
28.125 0.889408337659598
28.1458333333333 0.889875116667325
28.1666666666667 0.890239615796306
28.1875 0.890529898440587
28.2083333333333 0.890726069976164
28.2291666666667 0.890802452007608
28.25 0.890782511295076
28.2708333333333 0.890698333576128
28.2916666666667 0.890539468424448
28.3125 0.890296327614544
28.3333333333333 0.890009463594554
28.3541666666667 0.889727996316383
28.375 0.889452044724183
28.3958333333333 0.889174256052834
28.4166666666667 0.888936418134248
28.4375 0.888788373346299
28.4583333333333 0.88872998562419
28.4791666666667 0.888747838253029
28.5 0.88885853722354
28.5208333333333 0.889070092739484
28.5416666666667 0.889346765500134
28.5625 0.88965370139256
28.5833333333333 0.890005391288258
28.6041666666667 0.890424530882107
28.625 0.890885285187552
28.6458333333333 0.891354307643953
28.6666666666667 0.891845869685843
28.6875 0.892381072776798
28.7083333333333 0.892930972754383
28.7291666666667 0.893458210677896
28.75 0.893974214977765
28.7708333333333 0.894498733131824
28.7916666666667 0.895002479076267
28.8125 0.895448647521877
28.8333333333333 0.895849094234707
28.8541666666667 0.896223634973401
28.875 0.896543242394567
28.8958333333333 0.89677171418071
28.9166666666667 0.896922099953865
28.9375 0.897015885675358
28.9583333333333 0.897029444120666
28.9791666666667 0.896936620042219
29 0.896760595813075
29.0208333333333 0.896532750287819
29.0416666666667 0.896235275206478
29.0625 0.895842336896928
29.0833333333333 0.895376523233403
29.1041666666667 0.894868719616067
29.125 0.894302213468881
29.1458333333333 0.893654256393698
29.1666666666667 0.892951181909108
29.1875 0.89222800693935
29.2083333333333 0.891471262452545
29.2291666666667 0.890660083575376
29.25 0.889822274953916
29.2708333333333 0.888993721594284
29.2916666666667 0.888161641019118
29.3125 0.887305928423218
29.3333333333333 0.886454937151888
29.3541666666667 0.885645160133342
29.375 0.884864609634529
29.3958333333333 0.884093789466978
29.4166666666667 0.883360792799006
29.4375 0.882700638898732
29.4583333333333 0.882098690843924
29.4791666666667 0.881532250190948
29.5 0.881027388583245
29.5208333333333 0.880618324749927
29.5416666666667 0.880290067117933
29.5625 0.880019172420909
29.5833333333333 0.879817162352863
29.6041666666667 0.879686761407434
29.625 0.879579833375815
29.6458333333333 0.879440441084226
29.6666666666667 0.87926165272358
29.6875 0.879047869106906
29.7083333333333 0.878773929406359
29.7291666666667 0.878427543759664
29.75 0.878034591470019
29.7708333333333 0.877613066105318
29.7916666666667 0.877130506328001
29.8125 0.876546976299578
29.8333333333333 0.875871434523063
29.8541666666667 0.875122480502533
29.875 0.874287421856667
29.8958333333333 0.87336692708345
29.9166666666667 0.872398982061765
29.9375 0.871412529372731
29.9583333333333 0.870386036294811
29.9791666666667 0.869290613159403
30 0.868145708712659
30.0208333333333 0.866979400867691
30.0416666666667 0.865779648786381
30.0625 0.864537365779775
30.0833333333333 0.86329281048643
30.1041666666667 0.862094330411837
30.125 0.860941739899817
30.1458333333333 0.859827005019249
30.1666666666667 0.858784777547106
30.1875 0.857850702164637
30.2083333333333 0.857010913928698
30.2291666666667 0.856243988699902
30.25 0.855576493708491
30.2708333333333 0.855042842023631
30.2916666666667 0.854628608782197
30.3125 0.854308604049766
30.3333333333333 0.854088109853943
30.3541666666667 0.853961650130574
30.375 0.853888372199302
30.3958333333333 0.853839070223695
30.4166666666667 0.853826339620234
30.4375 0.853859406654889
30.4583333333333 0.853897137860742
30.4791666666667 0.853890920455411
30.5 0.853841313827308
30.5208333333333 0.853757893913895
30.5416666666667 0.85360898477813
30.5625 0.853365071819607
};
\addplot [line width=2pt, darkorange25512714, dashed]
table {%
0.272454738616943 0.00152639672160149
0.29226279258728 0.000493101950269192
0.312176465988159 -0.000447629950940609
0.331747531890869 -0.00081842701183632
0.354070901870728 -0.00183107284829021
0.374331951141357 -0.00224625505506992
0.397113561630249 -0.00285779661498964
0.418126583099365 -0.00345365353859961
0.438339233398438 -0.00387614825740457
0.458020687103271 -0.00409276271238923
0.478219509124756 -0.00497010257095098
0.498701095581055 -0.00431078905239701
0.520826578140259 -0.00435122149065137
0.54041600227356 -0.00426951330155134
0.561679601669312 -0.00395817961543798
0.584798097610474 -0.00330257089808583
0.604306221008301 -0.00355177675373852
0.625988960266113 -0.00246973591856658
0.647194862365723 -0.0012815366499126
0.664651870727539 1.03625943665975e-05
0.686574459075928 0.00113874080125242
0.706209897994995 0.00250367820262909
0.728213310241699 0.00400133756920695
0.748168468475342 0.00599494623020291
0.768741130828857 0.00780962593853474
0.790225028991699 0.00922140292823315
0.81163477897644 0.0121124647557735
0.831939458847046 0.0141216060146689
0.854525089263916 0.0169487185776234
0.875768899917603 0.0208295416086912
0.894343137741089 0.0240963697433472
0.916285753250122 0.0283572617918253
0.937886476516724 0.0321079269051552
0.956967115402222 0.0352313444018364
0.978612422943115 0.0398142784833908
0.998686790466309 0.0429394245147705
1.02069234848022 0.0486788414418697
1.04138326644897 0.0534234456717968
1.06280112266541 0.0596373304724693
1.08180594444275 0.0642161071300507
1.10582876205444 0.0694142207503319
1.12660932540894 0.074733167886734
1.14668607711792 0.0799573808908463
1.16728615760803 0.0871873795986176
1.18675112724304 0.0924440249800682
1.20811772346497 0.0980765298008919
1.22785520553589 0.103563725948334
1.25025606155396 0.109532818198204
1.26875686645508 0.114927843213081
1.28964924812317 0.122135572135448
1.31144976615906 0.124944776296616
1.33193707466125 0.133808255195618
1.35261392593384 0.137720838189125
1.37445092201233 0.144632816314697
1.39588093757629 0.150036364793777
1.41711449623108 0.15630079805851
1.43592476844788 0.161974266171455
1.45805430412292 0.167222261428833
1.47749137878418 0.172573655843735
1.49886465072632 0.177587702870369
1.5197012424469 0.182088658213615
1.53963375091553 0.187971562147141
1.56113171577454 0.192592039704323
1.58273696899414 0.196729704737663
1.60423469543457 0.200572371482849
1.62481307983398 0.204990595579147
1.64512014389038 0.208873882889748
1.66702055931091 0.21327331662178
1.68581652641296 0.216604888439178
1.71052169799805 0.219810009002686
1.72738265991211 0.222868487238884
1.74890542030334 0.225626289844513
1.76871681213379 0.228418543934822
1.7913453578949 0.231482222676277
1.81083965301514 0.233441144227982
1.83369112014771 0.235353246331215
1.8529155254364 0.238082647323608
1.8731963634491 0.239537283778191
1.89437937736511 0.241652473807335
1.91540360450745 0.243138343095779
1.93834233283997 0.245523184537888
1.96014499664307 0.246480539441109
1.97999906539917 0.24815808236599
1.99961972236633 0.249139368534088
2.02186059951782 0.250497490167618
2.0410749912262 0.25133752822876
2.06288957595825 0.252366542816162
2.08389759063721 0.253664791584015
2.10600090026855 0.254082560539246
2.12476134300232 0.255166351795197
2.14668011665344 0.256008148193359
2.16793847084045 0.257016181945801
2.18877696990967 0.257680922746658
2.20966768264771 0.258382529020309
2.22743844985962 0.258935987949371
2.24798631668091 0.25962370634079
2.27066922187805 0.260257303714752
2.29013800621033 0.26098757982254
2.31115198135376 0.26151517033577
2.33325099945068 0.261977016925812
2.35218143463135 0.262748122215271
2.37293267250061 0.263240933418274
2.39388036727905 0.264039903879166
2.4160783290863 0.264745384454727
2.4360237121582 0.265497267246246
2.45664429664612 0.265991657972336
2.47805309295654 0.266598016023636
2.4981894493103 0.267297506332397
2.52087140083313 0.267922759056091
2.54088163375854 0.268791973590851
2.56052947044373 0.269492089748383
2.58279824256897 0.269514411687851
2.60267043113708 0.270497381687164
2.62297940254211 0.271240562200546
2.64577913284302 0.272020667791367
2.66484808921814 0.272581219673157
2.68654441833496 0.273309797048569
2.7066171169281 0.273477166891098
2.72799515724182 0.274543642997742
2.75030994415283 0.275057137012482
2.77083301544189 0.275903522968292
2.79147863388062 0.276553720235825
2.81170582771301 0.277221530675888
2.83454489707947 0.277887284755707
2.8525812625885 0.278359353542328
2.87318587303162 0.279033809900284
2.89687275886536 0.279631435871124
2.91645336151123 0.280442416667938
2.9383909702301 0.280923277139664
2.95891284942627 0.281537592411041
2.97764539718628 0.282191932201385
2.99925327301025 0.282710045576096
3.02212762832642 0.283429741859436
3.04157853126526 0.284373760223389
3.06333065032959 0.284857749938965
3.08137249946594 0.28556951880455
3.10219860076904 0.286013096570969
3.12366604804993 0.286060214042664
3.1457347869873 0.287330746650696
3.16683149337769 0.288157135248184
3.1870710849762 0.288722604513168
3.20816135406494 0.289553672075272
3.22724413871765 0.289901345968246
3.248295545578 0.29081329703331
3.26968622207642 0.291660398244858
3.29074907302856 0.292630046606064
3.31276774406433 0.293552964925766
3.33355736732483 0.293985784053802
3.35233926773071 0.295085668563843
3.37572360038757 0.295866042375565
3.39678716659546 0.296540260314941
3.41614460945129 0.297322064638138
3.43779802322388 0.29862979054451
3.45651602745056 0.299486577510834
3.47783279418945 0.300105720758438
3.50024366378784 0.301165282726288
3.51992654800415 0.302248030900955
3.54127359390259 0.303224176168442
3.56121802330017 0.303980320692062
3.58195376396179 0.305056303739548
3.60213994979858 0.30606472492218
3.62426686286926 0.306598901748657
3.64590668678284 0.307399183511734
3.66706013679504 0.308392703533173
3.68578481674194 0.308867901563644
3.70675253868103 0.309574663639069
3.72718477249146 0.309889703989029
3.74965357780457 0.31102055311203
3.76968717575073 0.311581879854202
3.79033350944519 0.312008082866669
3.81144452095032 0.312873959541321
3.83227968215942 0.31293597817421
3.85407567024231 0.313317120075226
3.87328481674194 0.313790410757065
3.89394044876099 0.313961416482925
3.9179060459137 0.31467741727829
3.9370813369751 0.315010070800781
3.95754504203796 0.315016508102417
3.9791419506073 0.315938591957092
3.99814867973328 0.315950930118561
4.01923990249634 0.316185653209686
4.04131746292114 0.31677058339119
4.06048941612244 0.316813170909882
4.08309054374695 0.317108690738678
4.10214352607727 0.317483007907867
4.12313365936279 0.318082928657532
4.14391875267029 0.318378269672394
4.16482448577881 0.318796962499619
4.1868257522583 0.319366008043289
4.20822477340698 0.319829285144806
4.22962832450867 0.320911407470703
4.24957680702209 0.320973038673401
4.2693464756012 0.321789860725403
4.28999853134155 0.322762310504913
4.31072521209717 0.323478221893311
4.3332097530365 0.323789268732071
4.35355567932129 0.325249671936035
4.37318778038025 0.325837045907974
4.39411783218384 0.326936453580856
4.41752099990845 0.327794820070267
4.43654370307922 0.329048722982407
4.45959734916687 0.32992422580719
4.47833132743835 0.331100225448608
4.50190043449402 0.332806140184402
4.52153635025024 0.333634465932846
4.54126167297363 0.334864914417267
4.56263566017151 0.336471676826477
4.58509039878845 0.337916970252991
4.60415267944336 0.339102536439896
4.62463045120239 0.340329706668854
4.64591407775879 0.342902362346649
4.66625189781189 0.343947887420654
4.68790507316589 0.347159892320633
4.70903015136719 0.34929096698761
4.72802257537842 0.351653963327408
4.75228071212769 0.35411736369133
4.77024626731873 0.356456637382507
4.79165577888489 0.360597044229507
4.81257390975952 0.363725304603577
4.83136010169983 0.366946846246719
4.85511589050293 0.370427906513214
4.87491226196289 0.374270230531693
4.89679074287415 0.377856522798538
4.91667628288269 0.382468968629837
4.93834686279297 0.388025671243668
4.95749354362488 0.392535984516144
4.97839760780334 0.397817820310593
4.99837875366211 0.403086721897125
5.02145195007324 0.407737165689468
5.04273772239685 0.414010673761368
5.06066584587097 0.421356797218323
5.08480954170227 0.427875131368637
5.10366773605347 0.434339374303818
5.12564730644226 0.440934658050537
5.14670872688293 0.447861552238464
5.16762733459473 0.456087499856949
5.18560218811035 0.46353805065155
5.20755195617676 0.470867604017258
5.22774744033813 0.477956503629684
5.24840641021729 0.485841929912567
5.2711353302002 0.492937594652176
5.29098081588745 0.500939190387726
5.31268334388733 0.508756101131439
5.33201813697815 0.516974627971649
5.35591578483582 0.526723980903625
5.37673020362854 0.535220444202423
5.39804363250732 0.543548583984375
5.41626644134521 0.551822483539581
5.43887448310852 0.560148477554321
5.45864677429199 0.570384681224823
5.48039245605469 0.578906238079071
5.50080299377441 0.587443828582764
5.52229452133179 0.595898807048798
5.54357194900513 0.601854145526886
5.56219983100891 0.614087343215942
5.58167672157288 0.622247159481049
5.60629153251648 0.630770862102509
5.62415552139282 0.638314545154572
5.64731669425964 0.646586060523987
5.66682195663452 0.652689218521118
5.68933534622192 0.664694309234619
5.70887422561646 0.672257721424103
5.73009490966797 0.680114269256592
5.75110578536987 0.687737166881561
5.77243590354919 0.694969296455383
5.79001617431641 0.703052759170532
5.81212639808655 0.712063610553741
5.83332395553589 0.719396591186523
5.85382223129272 0.726719915866852
5.87535905838013 0.733759105205536
5.89741945266724 0.740713000297546
5.91532063484192 0.749446034431458
5.93872857093811 0.754328846931458
5.95804905891418 0.762920737266541
5.98014354705811 0.769811809062958
5.99796581268311 0.776666045188904
6.01943278312683 0.783212006092072
6.04221367835999 0.790916383266449
6.06109309196472 0.795682311058044
6.08267688751221 0.803528010845184
6.1028618812561 0.809723973274231
6.1240541934967 0.815765023231506
6.14383745193481 0.821962654590607
6.16503095626831 0.829340279102325
6.18755269050598 0.834619224071503
6.20650267601013 0.840515613555908
6.22743773460388 0.846285343170166
6.24850678443909 0.851981341838837
6.27105832099915 0.857899844646454
6.28992342948914 0.864137291908264
6.31053519248962 0.869378268718719
6.33186507225037 0.874073266983032
6.35400438308716 0.878371179103851
6.37299275398254 0.883664309978485
6.39581441879272 0.888051509857178
6.41539621353149 0.893669843673706
6.43572759628296 0.896790683269501
6.45652294158936 0.901306986808777
6.47878527641296 0.904852092266083
6.49835896492004 0.908107101917267
6.52069973945618 0.911097049713135
6.54057145118713 0.915095806121826
6.56260848045349 0.91800320148468
6.583416223526 0.920612931251526
6.60400080680847 0.922759056091309
6.62324714660645 0.924419522285461
6.64643669128418 0.932646214962006
6.66732716560364 0.933074116706848
6.68608689308167 0.930511057376862
6.70642566680908 0.929925799369812
6.72939586639404 0.932485818862915
6.75052285194397 0.933543145656586
6.77206563949585 0.934648811817169
6.79391360282898 0.935372650623322
6.81081867218018 0.935996294021606
6.83431196212769 0.936171889305115
6.85262393951416 0.937034547328949
6.87530875205994 0.937516570091248
6.89379215240479 0.93762069940567
6.91571235656738 0.937214076519012
6.93734812736511 0.937894940376282
6.95853734016418 0.937945604324341
6.97754049301147 0.938371598720551
6.99983549118042 0.938803136348724
7.0194981098175 0.938514888286591
7.04334592819214 0.938956022262573
7.06299734115601 0.939086496829987
7.08167767524719 0.938843727111816
7.10216426849365 0.939201951026917
7.1246919631958 0.939794600009918
7.14425277709961 0.940291464328766
7.16495561599731 0.940795958042145
7.18561720848083 0.9416144490242
7.20632767677307 0.942033350467682
7.22721791267395 0.9428431391716
7.24822616577148 0.943308651447296
7.26927661895752 0.944303035736084
7.29081130027771 0.94546765089035
7.31088781356812 0.946339845657349
7.33133435249329 0.947212636470795
7.35425281524658 0.948241412639618
7.37417721748352 0.949371039867401
7.39377737045288 0.951386630535126
7.41470789909363 0.952640295028687
7.43715715408325 0.954316735267639
7.45671486854553 0.955583870410919
7.4778311252594 0.957018554210663
7.49814867973328 0.958700060844421
7.51879620552063 0.960348010063171
7.54074215888977 0.961726129055023
7.56072759628296 0.963951528072357
7.58239102363586 0.966107249259949
7.60285425186157 0.967765212059021
7.62482190132141 0.968869805335999
7.64598345756531 0.970817923545837
7.66717028617859 0.972606718540192
7.68846750259399 0.975304901599884
7.70932984352112 0.97664487361908
7.7310950756073 0.978242993354797
7.74990296363831 0.979207277297974
7.77172660827637 0.981370449066162
7.79259562492371 0.982990503311157
7.81185626983643 0.984473586082458
7.83267426490784 0.986029863357544
7.85432124137878 0.987073540687561
7.87592053413391 0.988940179347992
7.8957941532135 0.989815354347229
7.91510796546936 0.991442263126373
7.93750476837158 0.992755055427551
7.95891261100769 0.994143307209015
7.97886443138123 0.995236277580261
8.00042653083801 0.996413767337799
8.01949334144592 0.997650384902954
8.03986644744873 0.998465240001678
8.06051421165466 1.00038385391235
8.08187651634216 1.00115120410919
8.10452127456665 1.00173044204712
8.12343859672546 1.00292909145355
8.14628720283508 1.00378489494324
8.16840600967407 1.00466048717499
8.18615818023682 1.00530278682709
8.20738434791565 1.00585031509399
8.22993612289429 1.00716829299927
8.25038003921509 1.00783729553223
8.27096176147461 1.00867319107056
8.29118037223816 1.00904631614685
8.31388711929321 1.0099048614502
8.33382248878479 1.01016867160797
8.3539023399353 1.01079893112183
8.37327647209167 1.01113963127136
8.39760375022888 1.0115042924881
8.41664886474609 1.01235496997833
8.43822002410889 1.01312851905823
8.45654511451721 1.01400816440582
8.47975301742554 1.01497268676758
8.50173997879028 1.01566362380981
8.52272582054138 1.01620590686798
8.54030895233154 1.01699924468994
8.56186652183533 1.0177640914917
8.58596849441528 1.01933681964874
8.60509824752808 1.0207188129425
8.62586545944214 1.02168381214142
8.64453053474426 1.02300262451172
8.66460776329041 1.02407705783844
8.68726444244385 1.02615880966187
8.70848798751831 1.0277396440506
8.72967863082886 1.02966201305389
8.74953031539917 1.03131222724915
8.76984262466431 1.03339016437531
8.78980302810669 1.0358419418335
8.81187319755554 1.0381087064743
8.83165407180786 1.04033470153809
8.85237669944763 1.04309105873108
8.87452173233032 1.04524552822113
8.895991563797 1.0478640794754
8.91498422622681 1.05089175701141
8.93561005592346 1.05463647842407
8.95745325088501 1.05760014057159
8.97713899612427 1.06093144416809
9.00004124641418 1.06316041946411
9.01910090446472 1.06770884990692
9.04176783561707 1.07141172885895
9.06288003921509 1.0749648809433
9.08283448219299 1.07880413532257
9.10424971580505 1.08404457569122
9.1248037815094 1.08749556541443
9.14424991607666 1.09151244163513
9.1648154258728 1.09471666812897
9.18776655197144 1.10102212429047
9.20718502998352 1.10538470745087
9.22917437553406 1.10923504829407
9.25013065338135 1.11419916152954
9.27104592323303 1.11849761009216
9.29037499427795 1.12307631969452
9.31073307991028 1.12845146656036
9.33130836486816 1.13351833820343
9.35255289077759 1.13845109939575
9.37386536598206 1.14348721504211
9.39400100708008 1.1479229927063
9.41487121582031 1.15294885635376
9.4376654624939 1.15970599651337
9.45710015296936 1.16488027572632
9.47725248336792 1.17038130760193
9.49812364578247 1.17569470405579
9.5200138092041 1.18022918701172
9.54129791259766 1.18704569339752
9.560866355896 1.19233548641205
9.58186531066895 1.19725799560547
9.60430765151978 1.2018084526062
9.6251699924469 1.20667314529419
9.64471173286438 1.21319818496704
9.66642618179321 1.21829998493195
9.68581390380859 1.22429382801056
9.70667147636414 1.22970640659332
9.72805047035217 1.23343336582184
9.75069451332092 1.238938331604
9.76957368850708 1.24416124820709
9.79052495956421 1.25005745887756
9.81384682655334 1.25438487529755
9.83389377593994 1.25882971286774
9.85240626335144 1.26244699954987
9.87489819526672 1.26662957668304
9.89599013328552 1.27080976963043
9.91567873954773 1.2744038105011
9.93557953834534 1.27824521064758
9.95677328109741 1.28306198120117
9.9793107509613 1.28547143936157
10.0013248920441 1.28922593593597
10.0225946903229 1.29239392280579
10.0424816608429 1.29640626907349
10.062784910202 1.29891610145569
10.0832846164703 1.30151700973511
10.1025335788727 1.30374383926392
10.1235373020172 1.30542981624603
10.1447587013245 1.30776953697205
10.1665923595428 1.30966067314148
10.1878805160522 1.31150817871094
10.207772731781 1.31288528442383
10.2281148433685 1.31471717357635
10.249992609024 1.31561243534088
10.2709791660309 1.31668829917908
10.2939891815186 1.31747603416443
10.3140742778778 1.31819009780884
10.3343532085419 1.31878983974457
10.3522350788116 1.31838488578796
10.3728475570679 1.31839191913605
10.3961262702942 1.31861007213593
10.4145321846008 1.31854772567749
10.4367702007294 1.31775009632111
10.456526517868 1.31707608699799
10.478785276413 1.31586968898773
10.4986464977264 1.31517684459686
10.5205252170563 1.3139283657074
10.5415992736816 1.31207895278931
10.5612580776215 1.3106701374054
10.5822839736938 1.30910897254944
10.6029734611511 1.30734944343567
10.6243636608124 1.3055921792984
10.6447930335999 1.30365204811096
10.6665067672729 1.30135369300842
10.6861591339111 1.29842793941498
10.7069835662842 1.2959223985672
10.7272248268127 1.29346787929535
10.7502412796021 1.29053628444672
10.7696297168732 1.28791522979736
10.7916605472565 1.28403675556183
10.8120126724243 1.28133964538574
10.8317310810089 1.2779620885849
10.852276802063 1.27515280246735
10.8749527931213 1.27173817157745
10.8958971500397 1.26979088783264
10.9147591590881 1.26592886447906
10.9372937679291 1.26263022422791
10.9583308696747 1.25816869735718
10.978280544281 1.25506663322449
10.9992411136627 1.25178027153015
11.0206658840179 1.24880957603455
11.0401363372803 1.24600255489349
11.0604305267334 1.24159729480743
11.0835115909576 1.23798549175262
11.1023399829865 1.23513686656952
11.1247978210449 1.23188507556915
11.1445100307465 1.22891974449158
11.1655049324036 1.22487735748291
11.1871659755707 1.22142481803894
11.2082052230835 1.21900117397308
11.227555513382 1.21625161170959
11.2496612071991 1.21327948570251
11.2701432704926 1.21061861515045
11.2915031909943 1.20699000358582
11.3105895519257 1.20433211326599
11.3326711654663 1.20225119590759
11.3527402877808 1.20068955421448
11.3739535808563 1.19770216941833
11.3944797515869 1.19465017318726
11.4159679412842 1.19334232807159
11.436931848526 1.19074130058289
11.4596979618073 1.18746221065521
11.4802956581116 1.18586146831512
11.4988963603973 1.1833883523941
11.5227620601654 1.18205404281616
11.5404810905457 1.17932415008545
11.5638883113861 1.1772598028183
11.5853521823883 1.17513740062714
11.6052691936493 1.17352998256683
11.6247735023499 1.17190158367157
11.6475439071655 1.17035007476807
11.6662073135376 1.16844272613525
11.6862971782684 1.16738247871399
11.7080433368683 1.16600894927979
11.7290523052216 1.16416144371033
11.7495470046997 1.1627904176712
11.7694902420044 1.16145730018616
11.7914187908173 1.15991866588593
11.8112640380859 1.15867698192596
11.8315467834473 1.15727770328522
11.8522088527679 1.15612661838531
11.8747763633728 1.15456509590149
11.8941524028778 1.15383100509644
11.9146373271942 1.15257012844086
11.9361865520477 1.1518988609314
11.9571385383606 1.15101993083954
11.9779720306396 1.14991474151611
12.0006105899811 1.14892160892487
12.0224006175995 1.14769661426544
12.0432095527649 1.1459881067276
12.0635766983032 1.14505934715271
12.084151506424 1.14382719993591
12.1029624938965 1.14229452610016
12.1236157417297 1.14100325107574
12.1438744068146 1.1400488615036
12.1651232242584 1.1389639377594
12.1879210472107 1.13789820671082
12.2096884250641 1.13534224033356
12.2274539470673 1.13363647460938
12.2508280277252 1.13175320625305
12.2698082923889 1.12982070446014
12.290699005127 1.12762117385864
12.311009645462 1.12506687641144
12.3334400653839 1.1221569776535
12.3540592193604 1.11858117580414
12.3751127719879 1.11629915237427
12.3940415382385 1.11225306987762
12.4166870117188 1.10842478275299
12.4358944892883 1.10364067554474
12.4574110507965 1.09911108016968
12.4775576591492 1.09484195709229
12.4992079734802 1.08962738513947
12.5209679603577 1.08410024642944
12.540075302124 1.07809269428253
12.5631146430969 1.07252359390259
12.5835502147675 1.06350994110107
12.6046171188354 1.05751931667328
12.6264872550964 1.05038976669312
12.6462516784668 1.04288697242737
12.6673173904419 1.03493094444275
12.6873314380646 1.02540981769562
12.7066373825073 1.01688373088837
12.7275700569153 1.00814855098724
12.7491240501404 0.999474287033081
12.7690620422363 0.990170359611511
12.7914328575134 0.978389143943787
12.8124687671661 0.969159305095673
12.8336346149445 0.959592521190643
12.8541474342346 0.952172100543976
12.8751082420349 0.940320193767548
12.8943138122559 0.930416941642761
12.9155669212341 0.917651355266571
12.9364423751831 0.909979283809662
12.9570498466492 0.899067461490631
12.978928565979 0.886785089969635
12.9980716705322 0.876400887966156
13.0201797485352 0.866156756877899
13.0420048236847 0.858367443084717
13.0621182918549 0.845516443252563
13.0826168060303 0.832207262516022
13.1042506694794 0.821615278720856
13.1259038448334 0.811423182487488
13.144784450531 0.800524473190308
13.1646084785461 0.792732775211334
13.187194108963 0.777113437652588
13.2063627243042 0.766805946826935
13.2290737628937 0.756671726703644
13.2498316764832 0.748708844184875
13.2706196308136 0.736334979534149
13.2936081886292 0.728938102722168
13.3117697238922 0.713654279708862
13.3343620300293 0.704222083091736
13.355637550354 0.694441258907318
13.3748421669006 0.684978067874908
13.3945550918579 0.67455530166626
13.4151074886322 0.665646731853485
13.4361970424652 0.657032787799835
13.4577283859253 0.645967245101929
13.4784281253815 0.637327194213867
13.4997968673706 0.628632307052612
13.5211226940155 0.620236694812775
13.539990901947 0.61205530166626
13.5605473518372 0.602139949798584
13.5817291736603 0.594606816768646
13.6032762527466 0.5869420170784
13.6231107711792 0.579769372940063
13.6459765434265 0.57271933555603
13.6659309864044 0.563715636730194
13.6864049434662 0.556990146636963
13.7086956501007 0.550478756427765
13.7276463508606 0.543849766254425
13.7481548786163 0.537564992904663
13.7691831588745 0.531492114067078
13.7899575233459 0.524196624755859
13.8116028308868 0.517956495285034
13.8346071243286 0.512911260128021
13.8525712490082 0.507060408592224
13.8736047744751 0.502267718315125
13.8970048427582 0.496555209159851
13.9183232784271 0.490918755531311
13.937536239624 0.486428797245026
13.9563429355621 0.481959998607635
13.9790968894958 0.478462725877762
13.9987902641296 0.473153203725815
14.0192542076111 0.469188541173935
14.0397064685822 0.464753270149231
14.0629222393036 0.460704356431961
14.0818212032318 0.455821514129639
14.1032056808472 0.453358352184296
14.1247918605804 0.449285745620728
14.1456966400146 0.444012403488159
14.1656696796417 0.440544158220291
14.1875922679901 0.435852646827698
14.2102470397949 0.431827217340469
14.2301602363586 0.427964627742767
14.251603603363 0.425029903650284
14.2718667984009 0.419928401708603
14.2926516532898 0.415513247251511
14.3139626979828 0.410250246524811
14.3344943523407 0.405394166707993
14.3530306816101 0.400338262319565
14.3731625080109 0.395007312297821
14.3953704833984 0.390104919672012
14.4151663780212 0.384026288986206
14.436840057373 0.378643065690994
14.4580175876617 0.372928500175476
14.4785778522491 0.367078691720963
14.4979498386383 0.360290050506592
14.5192677974701 0.353263825178146
14.5397741794586 0.346169263124466
14.5605688095093 0.339540630578995
14.5814137458801 0.332784950733185
14.6032729148865 0.32472488284111
14.6229710578918 0.318323463201523
14.6461260318756 0.312761247158051
14.6652100086212 0.303133696317673
14.6871871948242 0.295698344707489
14.7063393592834 0.285615921020508
14.7292046546936 0.279214262962341
14.7513511180878 0.26978325843811
14.7718780040741 0.260971158742905
14.7907707691193 0.251553475856781
14.8123545646667 0.243643328547478
14.8334269523621 0.235180854797363
14.852278470993 0.227123454213142
14.8753008842468 0.218441918492317
14.8959591388702 0.210389956831932
14.916797876358 0.200113520026207
14.9371616840363 0.192401379346848
14.9569184780121 0.183851078152657
14.977109670639 0.176009938120842
14.9991319179535 0.168565362691879
15.0189137458801 0.160574033856392
15.0398399829865 0.153995975852013
15.0637390613556 0.142410725355148
15.0840983390808 0.135900557041168
15.1049873828888 0.130365788936615
15.1262364387512 0.121796049177647
15.1445617675781 0.114961743354797
15.1679532527924 0.10611616820097
15.1873977184296 0.0995611026883125
15.2070603370667 0.0946416109800339
15.2315318584442 0.0866372361779213
15.2496855258942 0.0805124491453171
15.2714364528656 0.0748485922813416
15.2930588722229 0.0674158409237862
15.3106098175049 0.062007300555706
15.3341090679169 0.0555817484855652
15.3552644252777 0.0509976074099541
15.3765206336975 0.0457127168774605
15.3970346450806 0.0413044281303883
15.4177935123444 0.0355023182928562
15.4384880065918 0.0325565673410892
15.4591333866119 0.0264266524463892
15.4787111282349 0.0233171433210373
15.5002465248108 0.0182674191892147
15.5213687419891 0.0144026121124625
15.5422410964966 0.0105499848723412
15.5629403591156 0.00684057595208287
15.5814638137817 0.00250474852509797
15.6039683818817 -0.00104030140209943
15.6232810020447 -0.00437785685062408
15.6437926292419 -0.00739093264564872
15.6654930114746 -0.0114461211487651
15.685938835144 -0.015249764546752
15.7076830863953 -0.0173057857900858
15.7274343967438 -0.0206575039774179
15.74929022789 -0.0219932440668344
15.7701671123505 -0.0250803083181381
15.7908897399902 -0.0275089163333178
15.8114528656006 -0.0304493233561516
15.8312611579895 -0.0325459688901901
15.8539614677429 -0.0346833616495132
15.8757970333099 -0.0366354063153267
15.8960716724396 -0.0387352555990219
15.9168589115143 -0.0401323102414608
15.9375684261322 -0.0418270230293274
15.9586293697357 -0.0427130870521069
15.978777885437 -0.044667974114418
15.9981374740601 -0.0446473956108093
16.0191864967346 -0.0449277944862843
16.0423359870911 -0.0450355485081673
16.062887430191 -0.0450944676995277
16.0832233428955 -0.0443103276193142
16.1036250591278 -0.043454684317112
16.1243257522583 -0.0426655299961567
16.1443784236908 -0.0409131161868572
16.1661894321442 -0.0400821827352047
16.1866595745087 -0.0368480458855629
16.2062773704529 -0.0343558117747307
16.2272572517395 -0.0319915488362312
16.2478821277618 -0.0285017397254705
16.2692356109619 -0.0252728145569563
16.2900762557983 -0.0211962722241879
16.3120839595795 -0.0158882867544889
16.3320338726044 -0.0113110337406397
16.3535737991333 -0.00644658738747239
16.3750195503235 -0.00261100381612778
16.3959124088287 0.0041039097122848
16.4162635803223 0.00988241843879223
16.4357061386108 0.0175981279462576
16.4586584568024 0.0236809365451336
16.4786374568939 0.0303797870874405
16.5000891685486 0.0374498255550861
16.5214109420776 0.0446513742208481
16.540452003479 0.050090916454792
16.5622663497925 0.0596958473324776
16.5828685760498 0.0695241689682007
16.6029670238495 0.077527217566967
16.6262476444244 0.0856197103857994
16.6464395523071 0.0937816351652145
16.6651816368103 0.10208860039711
16.685928106308 0.110782124102116
16.7076282501221 0.121496073901653
16.7288630008698 0.130195096135139
16.75133228302 0.138880372047424
16.7716765403748 0.147889509797096
16.7898004055023 0.158376276493073
16.8124058246613 0.166918724775314
16.8320181369781 0.175087794661522
16.8540935516357 0.184454679489136
16.8730187416077 0.192992672324181
16.8944637775421 0.200881242752075
16.9180567264557 0.209586337208748
16.9383161067963 0.217769667506218
16.9593529701233 0.227747410535812
16.9801709651947 0.235766395926476
17.0012445449829 0.24347597360611
17.019478559494 0.250621348619461
17.0420196056366 0.258350789546967
17.0616264343262 0.267342954874039
17.081609249115 0.272564321756363
17.1027448177338 0.2809177339077
17.1246716976166 0.287700712680817
17.1459627151489 0.29424387216568
17.1667592525482 0.300542771816254
17.1857154369354 0.307799220085144
17.2086009979248 0.312250703573227
17.2272531986237 0.319092094898224
17.249192237854 0.324625879526138
17.2688119411469 0.33004304766655
17.2909471988678 0.33364737033844
17.3113150596619 0.339705020189285
17.3334603309631 0.345331877470016
17.35422706604 0.349573761224747
17.3753538131714 0.353993028402328
17.3945562839508 0.358150541782379
17.4162383079529 0.362341582775116
17.435779094696 0.366744458675385
17.4582326412201 0.370388686656952
17.4791784286499 0.374250143766403
17.4982757568359 0.377391785383224
17.5200717449188 0.380754023790359
17.5399024486542 0.383723229169846
17.560453414917 0.387402325868607
17.5833821296692 0.390051543712616
17.6035242080688 0.392834722995758
17.6247496604919 0.395415812730789
17.643848657608 0.397461801767349
17.6667077541351 0.399805545806885
17.6891503334045 0.402414500713348
17.7085258960724 0.4046550989151
17.7294526100159 0.406184315681458
17.7480185031891 0.408517807722092
17.7695574760437 0.409864038228989
17.790221452713 0.412244856357574
17.8118672370911 0.413564264774323
17.8321475982666 0.414985477924347
17.8530077934265 0.416569799184799
17.8731217384338 0.417562335729599
17.8962996006012 0.417996615171432
17.9165976047516 0.419710248708725
17.9358105659485 0.420564413070679
17.957129240036 0.420662343502045
17.9780292510986 0.421536505222321
18.0002086162567 0.422819942235947
18.0218193531036 0.423593878746033
18.041975736618 0.424448937177658
18.0607399940491 0.424735128879547
18.0820941925049 0.42498368024826
18.1035571098328 0.425411880016327
18.1251196861267 0.42546609044075
18.1455261707306 0.425431698560715
18.166229724884 0.425006508827209
18.1871516704559 0.425969123840332
18.2083427906036 0.426263630390167
18.2276604175568 0.426389873027802
18.2485370635986 0.426486283540726
18.2716779708862 0.42663562297821
18.2920236587524 0.426795095205307
18.3120646476746 0.426515191793442
18.3328356742859 0.426604211330414
18.3556458950043 0.426623493432999
18.3762021064758 0.4268698990345
18.3956396579742 0.426585465669632
18.4198830127716 0.426954448223114
18.4383850097656 0.42687714099884
18.459282875061 0.427039414644241
18.4783844947815 0.427196115255356
18.4979526996613 0.427352368831635
18.5211825370789 0.427319675683975
18.5407025814056 0.427164137363434
18.5608592033386 0.427264332771301
18.5826513767242 0.427306532859802
18.604346036911 0.427774280309677
18.6249153614044 0.42796328663826
18.6438460350037 0.428201138973236
18.6665403842926 0.428360849618912
18.6854727268219 0.428656011819839
18.7083313465118 0.428892135620117
18.7272527217865 0.428379386663437
18.7498593330383 0.42909300327301
18.7707829475403 0.429278463125229
18.7901184558868 0.429158389568329
18.8109705448151 0.43001314997673
18.8330268859863 0.430079907178879
18.8526599407196 0.430596232414246
18.8746817111969 0.43106147646904
18.8945150375366 0.430453985929489
18.9166114330292 0.431656926870346
18.9375200271606 0.432069212198257
18.9568943977356 0.431524664163589
18.9788641929626 0.432530075311661
18.999655008316 0.432131975889206
19.0201561450958 0.433029562234879
19.0401694774628 0.433464825153351
19.0614008903503 0.433998674154282
19.0830533504486 0.433558881282806
19.1024861335754 0.434388369321823
19.1245648860931 0.434629529714584
19.1438810825348 0.434659063816071
19.1645994186401 0.435251653194427
19.1860072612762 0.435642719268799
19.2067029476166 0.435709416866302
19.2290182113647 0.43578240275383
19.2486686706543 0.435718238353729
19.2728204727173 0.436204999685287
19.2905840873718 0.436973333358765
19.3124973773956 0.437411814928055
19.3326227664948 0.436616450548172
19.353741645813 0.437720417976379
19.3730142116547 0.437489569187164
19.3941044807434 0.438426434993744
19.4150640964508 0.438568890094757
19.436558008194 0.439041763544083
19.4570677280426 0.439143270254135
19.4783229827881 0.439170897006989
19.4999859333038 0.439657300710678
19.5191309452057 0.440166622400284
19.5402371883392 0.44060492515564
19.560476064682 0.439910858869553
19.5820565223694 0.440982282161713
19.6035554409027 0.441028594970703
19.6231441497803 0.441820859909058
19.6438984870911 0.442289680242538
19.6667401790619 0.44284775853157
19.6878066062927 0.443552374839783
19.7091202735901 0.443925231695175
19.7305130958557 0.444639265537262
19.7482762336731 0.445305526256561
19.7699828147888 0.446250468492508
19.7901165485382 0.447053283452988
19.8120548725128 0.448269903659821
19.8323435783386 0.449375927448273
19.8548448085785 0.450495928525925
19.8756513595581 0.452104479074478
19.8944709300995 0.453254848718643
19.9159672260284 0.454321622848511
19.9374027252197 0.456771939992905
19.9585158824921 0.458512097597122
19.9774553775787 0.460978895425797
20.0009729862213 0.463049054145813
20.0210340023041 0.465328276157379
20.0402102470398 0.467572897672653
20.0624723434448 0.47072634100914
20.081919670105 0.472929000854492
20.1030163764954 0.476437747478485
20.1231899261475 0.479474484920502
20.1459636688232 0.48189839720726
20.1678736209869 0.486871927976608
20.1871213912964 0.490365713834763
20.20769739151 0.49409207701683
20.2278618812561 0.497921735048294
20.251118183136 0.501362442970276
20.2706563472748 0.505400598049164
20.291029214859 0.509715974330902
20.312652349472 0.513913452625275
20.3320298194885 0.518118619918823
20.3548426628113 0.522516071796417
20.3758296966553 0.528163731098175
20.3948614597321 0.532490730285645
20.41530585289 0.537108063697815
20.4356338977814 0.542881548404694
20.4562373161316 0.547153115272522
20.4773850440979 0.551731288433075
20.4984555244446 0.556532859802246
20.5206189155579 0.559956789016724
20.539731502533 0.56696754693985
20.5624561309814 0.571235001087189
20.5816366672516 0.576121032238007
20.6021704673767 0.580502331256866
20.6243550777435 0.584564387798309
20.6445722579956 0.589499890804291
20.6661581993103 0.595200061798096
20.6874296665192 0.599376618862152
20.7075638771057 0.603040993213654
20.7294945716858 0.607181549072266
20.748649597168 0.610919773578644
20.7687051296234 0.615020334720612
20.7899293899536 0.619498252868652
20.8122847080231 0.623119413852692
20.8333265781403 0.62684953212738
20.8544025421143 0.62841409444809
20.8734409809113 0.631935715675354
20.8964314460754 0.636221766471863
20.9175324440002 0.638407409191132
20.9382147789001 0.641940414905548
20.9572882652283 0.64537113904953
20.9774856567383 0.647054970264435
21.0010626316071 0.650405168533325
21.0218548774719 0.652629017829895
21.0404229164124 0.654655635356903
21.0631721019745 0.656570494174957
21.0816197395325 0.658579528331757
21.1054751873016 0.661218166351318
21.1265921592712 0.662797033786774
21.1470878124237 0.664248704910278
21.1646230220795 0.665718853473663
21.1871964931488 0.667469441890717
21.2081255912781 0.668655812740326
21.2302088737488 0.669905960559845
21.2502250671387 0.67101639509201
21.2708840370178 0.67219066619873
21.2916684150696 0.673270642757416
21.3114094734192 0.674089193344116
21.3335266113281 0.675350487232208
21.3530402183533 0.675840079784393
21.3757476806641 0.676936268806458
21.394654750824 0.677406251430511
21.416433095932 0.677955687046051
21.4365932941437 0.678759634494781
21.4581179618835 0.679510712623596
21.4771385192871 0.679880499839783
21.4999940395355 0.680800139904022
21.5209064483643 0.68085390329361
21.5417943000793 0.681342422962189
21.5631790161133 0.681788086891174
21.5830047130585 0.682212650775909
21.6027095317841 0.68202406167984
21.6246964931488 0.682932078838348
21.644994020462 0.68342125415802
21.6663789749146 0.68420422077179
21.6876435279846 0.684328138828278
21.7091026306152 0.684490263462067
21.730046749115 0.684497237205505
21.7488691806793 0.684001564979553
21.7709827423096 0.68461811542511
21.7900233268738 0.684838593006134
21.8106546401978 0.685037136077881
21.8317832946777 0.685195028781891
21.8541460037231 0.685321033000946
21.8749513626099 0.685331284999847
21.8956191539764 0.685197412967682
21.9166553020477 0.685376703739166
21.9367430210114 0.685129880905151
21.957982301712 0.685385882854462
21.9805307388306 0.685354292392731
22.000682592392 0.684964060783386
22.019623041153 0.68342661857605
22.0404529571533 0.684012889862061
22.0605549812317 0.684068560600281
22.0814011096954 0.683878123760223
22.1027183532715 0.683347940444946
22.1250491142273 0.683010220527649
22.1456692218781 0.682676613330841
22.1655580997467 0.682173132896423
22.1873531341553 0.681796014308929
22.2082748413086 0.681326329708099
22.2290148735046 0.680817484855652
22.2500712871552 0.680502593517303
22.2688615322113 0.680061936378479
22.2897932529449 0.67930543422699
22.3120012283325 0.678865611553192
22.3315591812134 0.678260147571564
22.3537645339966 0.677835166454315
22.372921705246 0.677363574504852
22.394670009613 0.676866292953491
22.4148664474487 0.675942778587341
22.4375700950623 0.674646139144897
22.45818400383 0.674453914165497
22.4795641899109 0.673721551895142
22.4986543655396 0.673084437847137
22.5194492340088 0.67232882976532
22.541873216629 0.671264827251434
22.5623707771301 0.67105495929718
22.5819103717804 0.670672476291656
22.6036128997803 0.669635951519012
22.6251232624054 0.668809235095978
22.645977973938 0.668111622333527
22.6679086685181 0.667074084281921
22.6887331008911 0.665995061397552
22.7066457271576 0.665748059749603
22.7272973060608 0.665195345878601
22.7480659484863 0.664277076721191
22.7720494270325 0.663181185722351
22.7915461063385 0.662503361701965
22.8127772808075 0.661731600761414
22.8314046859741 0.660976767539978
22.8525307178497 0.660004734992981
22.8737528324127 0.658765554428101
22.8938143253326 0.658334195613861
22.9159262180328 0.657107651233673
22.9354610443115 0.656535744667053
22.9566485881805 0.655889630317688
22.9773449897766 0.655022382736206
22.998006105423 0.654185652732849
23.019770860672 0.653228104114532
23.0409240722656 0.652384579181671
23.0604205131531 0.650880753993988
23.0822374820709 0.650166690349579
23.1041400432587 0.649575412273407
23.1266283988953 0.6490198969841
23.1466751098633 0.648309051990509
23.1660885810852 0.647620022296906
23.188360452652 0.647206783294678
23.2075724601746 0.647138714790344
23.2284603118896 0.646468937397003
23.2503192424774 0.646012008190155
23.268984079361 0.646192491054535
23.2915563583374 0.646032869815826
23.3112752437592 0.645378947257996
23.3334178924561 0.646044850349426
23.3540925979614 0.64567106962204
23.3737168312073 0.646341741085052
23.395293712616 0.646204710006714
23.4149684906006 0.646427392959595
23.4355204105377 0.646692216396332
23.456259727478 0.646653473377228
23.4778623580933 0.646682679653168
23.4998784065247 0.64706939458847
23.520626783371 0.647284984588623
23.5423941612244 0.647206783294678
23.5605101585388 0.647261083126068
23.5833704471588 0.647057890892029
23.6037142276764 0.6463902592659
23.6234214305878 0.646676063537598
23.6437878608704 0.646099150180817
23.6658098697662 0.645794034004211
23.6876418590546 0.644792497158051
23.7068183422089 0.644790947437286
23.7286014556885 0.644107580184937
23.7483155727386 0.643090188503265
23.7695844173431 0.641817688941956
23.7906675338745 0.639736235141754
23.8116629123688 0.638445317745209
23.8328938484192 0.635822534561157
23.8539762496948 0.633045136928558
23.8744742870331 0.630046367645264
23.8959846496582 0.626234948635101
23.9176108837128 0.622080981731415
23.9383566379547 0.618522822856903
23.9584965705872 0.612425267696381
23.9776494503021 0.604934751987457
24.0007462501526 0.59867250919342
24.0196764469147 0.591805100440979
24.0443224906921 0.582838296890259
24.0631511211395 0.574583649635315
24.0840353965759 0.565973281860352
24.1060950756073 0.557013154029846
24.1250157356262 0.547741770744324
24.1462092399597 0.53771448135376
24.1648511886597 0.527480959892273
24.1870050430298 0.51431941986084
24.2066011428833 0.506465137004852
24.2278020381927 0.491916567087173
24.2496049404144 0.480391293764114
24.2691459655762 0.468865573406219
24.2914113998413 0.453955322504044
24.3105211257935 0.441438287496567
24.3320407867432 0.432307928800583
24.3543944358826 0.416336596012115
24.3752727508545 0.407155007123947
24.3961567878723 0.39154240489006
24.4178559780121 0.37557253241539
24.4358205795288 0.363031923770905
24.4611558914185 0.350755840539932
24.4786641597748 0.341192156076431
24.501079082489 0.325710743665695
24.5230705738068 0.313674032688141
24.5430552959442 0.298687934875488
24.5619328022003 0.286965429782867
24.5814189910889 0.27540248632431
24.6023132801056 0.263992875814438
24.6237161159515 0.252993166446686
24.6461305618286 0.242345184087753
24.6647884845734 0.229173719882965
24.685507774353 0.221642285585403
24.7070891857147 0.209394723176956
24.7278819084167 0.199956059455872
24.7485029697418 0.19074721634388
24.7687878608704 0.182038068771362
24.7915878295898 0.171704277396202
24.8116772174835 0.163649082183838
24.8333599567413 0.156071528792381
24.8542060852051 0.148857489228249
24.8757863044739 0.141901418566704
24.8938844203949 0.135246813297272
24.9180674552917 0.129026457667351
24.9356122016907 0.122485026717186
24.9578642845154 0.115716092288494
24.9799976348877 0.110242128372192
25.0011372566223 0.105101779103279
25.0217924118042 0.100078381597996
25.0406060218811 0.0943970158696175
25.0609655380249 0.0899530798196793
25.0812902450562 0.0857784226536751
25.1024672985077 0.0813020765781403
25.1240510940552 0.0777550339698792
25.1440517902374 0.0741815492510796
25.1654322147369 0.0697896033525467
25.1859104633331 0.0673931017518044
25.2064437866211 0.0636646002531052
25.2271800041199 0.0607938654720783
25.2483599185944 0.0581574179232121
25.2711453437805 0.0558504499495029
25.2896673679352 0.0534030087292194
25.312168598175 0.051732137799263
25.3331356048584 0.0502392500638962
25.3543064594269 0.0491685047745705
25.3752686977386 0.0485591664910316
25.395473241806 0.0481740161776543
25.4151954650879 0.0483143702149391
25.4358329772949 0.0490516275167465
25.4574060440063 0.0501693710684776
25.480208158493 0.0518425032496452
25.5007908344269 0.0540098696947098
25.521858215332 0.0567353144288063
25.5431773662567 0.0611387230455875
25.562858581543 0.063857413828373
25.5847246646881 0.0696402192115784
25.603839635849 0.0749331712722778
25.6254899501801 0.0808911025524139
25.6457467079163 0.0874964445829391
25.6689641475677 0.0966307073831558
25.6882054805756 0.104618154466152
25.7072236537933 0.113326922059059
25.727240562439 0.122756138443947
25.7487449645996 0.132410854101181
25.7690377235413 0.143129780888557
25.7915303707123 0.157021775841713
25.8107469081879 0.168836668133736
25.83274269104 0.181044593453407
25.8536541461945 0.193860366940498
25.8733580112457 0.207172691822052
25.89572930336 0.220959320664406
25.9166808128357 0.234982416033745
25.937255859375 0.253398507833481
25.958484172821 0.264806985855103
25.9809532165527 0.283616870641708
25.9985535144806 0.298976182937622
26.0205285549164 0.314643502235413
26.0429360866547 0.330493956804276
26.0620846748352 0.350693196058273
26.0816309452057 0.366990566253662
26.104115486145 0.383276343345642
26.124532699585 0.399923890829086
26.1450164318085 0.415932238101959
26.1667678356171 0.432221561670303
26.1869678497314 0.452312439680099
26.2070419788361 0.464157193899155
26.2276468276978 0.483880281448364
26.2492117881775 0.499504804611206
26.2707471847534 0.514956772327423
26.2916605472565 0.529958963394165
26.31041264534 0.549777567386627
26.3323271274567 0.559902489185333
26.3521931171417 0.573538661003113
26.3753139972687 0.590673267841339
26.395658493042 0.604152023792267
26.4163036346436 0.620413959026337
26.435581445694 0.629506886005402
26.4594969749451 0.644594609737396
26.4808564186096 0.656367123126984
26.4985597133636 0.667373895645142
26.518874168396 0.675561904907227
26.5420649051666 0.690658986568451
26.5632734298706 0.700419664382935
26.581310749054 0.709778606891632
26.6051995754242 0.716527342796326
26.6236271858215 0.727140665054321
26.6463842391968 0.733052849769592
26.6647708415985 0.744900345802307
26.6864008903503 0.750030875205994
26.7070076465607 0.758614301681519
26.7279078960419 0.76525092124939
26.7509698867798 0.771080315113068
26.7691752910614 0.776338040828705
26.791200876236 0.781801581382751
26.8124096393585 0.788652658462524
26.8333003520966 0.793247580528259
26.8534514904022 0.797656118869781
26.8736264705658 0.801893472671509
26.895599603653 0.805384635925293
26.9146604537964 0.810474514961243
26.9369924068451 0.814056575298309
26.9579598903656 0.817450106143951
26.977091550827 0.820683777332306
26.9989528656006 0.823442935943604
27.0192866325378 0.826506912708282
27.0400004386902 0.830050945281982
27.0611217021942 0.832483530044556
27.0829067230225 0.834546208381653
27.103996515274 0.836708784103394
27.1245522499084 0.839426696300507
27.1445021629333 0.842069625854492
27.1671786308289 0.84387594461441
27.1874902248383 0.8459832072258
27.2069218158722 0.8468918800354
27.2278201580048 0.849398374557495
27.2500531673431 0.850672900676727
27.2712881565094 0.852470397949219
27.2897088527679 0.854415774345398
27.3111743927002 0.855531394481659
27.3313474655151 0.856222987174988
27.3534660339355 0.857416093349457
27.3751790523529 0.858162105083466
27.3962116241455 0.859107613563538
27.4160776138306 0.859726965427399
27.4361484050751 0.860651731491089
27.4565162658691 0.861295640468597
27.4788489341736 0.861113131046295
27.4999477863312 0.861654162406921
27.5192854404449 0.861895263195038
27.5415804386139 0.862186849117279
27.5629556179047 0.862629771232605
27.5821335315704 0.86299866437912
27.6038420200348 0.862839102745056
27.6228737831116 0.862961113452911
27.6460251808167 0.863277971744537
27.6680345535278 0.86232727766037
27.6869156360626 0.862279415130615
27.7072649002075 0.863008975982666
27.7282218933105 0.862745642662048
27.7481336593628 0.86255407333374
27.7688314914703 0.862448275089264
27.7896826267242 0.862444519996643
27.8105595111847 0.862227022647858
27.8317625522614 0.862096548080444
27.8523259162903 0.862283170223236
27.8753023147583 0.862345337867737
27.8958418369293 0.862385213375092
27.9188764095306 0.862805902957916
27.9358460903168 0.862813174724579
27.9578328132629 0.863149046897888
27.9774441719055 0.863816142082214
27.9979929924011 0.86370438337326
28.0193800926208 0.864151358604431
28.0395424365997 0.864722371101379
28.061042547226 0.865144014358521
28.0821528434753 0.865928709506989
28.1029100418091 0.866129994392395
28.1239688396454 0.866966187953949
28.1464438438416 0.867519736289978
28.1661384105682 0.86839896440506
28.1868388652802 0.869160652160645
28.2077827453613 0.870085656642914
28.2276117801666 0.870912969112396
28.2507874965668 0.87177437543869
28.2700941562653 0.872765958309174
28.2911922931671 0.873793661594391
28.3112664222717 0.874605357646942
28.3313753604889 0.876026690006256
28.3534457683563 0.876599311828613
28.3750822544098 0.878273785114288
28.3939538002014 0.879398763179779
28.4163014888763 0.880828857421875
28.43838763237 0.881485104560852
28.4583752155304 0.88353043794632
28.4801585674286 0.884081661701202
28.49968791008 0.885160505771637
28.5206263065338 0.886502385139465
28.5415866374969 0.888176321983337
28.5627195835114 0.888650953769684
28.5822627544403 0.89045923948288
28.6042356491089 0.891242802143097
28.6230568885803 0.892491817474365
28.6444895267487 0.893197000026703
28.66583776474 0.894407629966736
28.6874098777771 0.894588232040405
28.7062063217163 0.895688652992249
28.7289521694183 0.896513760089874
28.7502222061157 0.897467374801636
28.7707452774048 0.897415518760681
28.7896704673767 0.897560119628906
28.8109028339386 0.898501396179199
28.8328201770782 0.898509085178375
28.8526093959808 0.899067521095276
28.872891664505 0.899224519729614
28.8955936431885 0.899257779121399
28.9169347286224 0.899418830871582
28.9361889362335 0.899455606937408
28.9585769176483 0.899395108222961
28.9780201911926 0.899422705173492
28.9998378753662 0.899024963378906
29.0198109149933 0.898768544197083
29.0411398410797 0.898612439632416
29.0612223148346 0.898536562919617
29.0831255912781 0.898133635520935
29.1022140979767 0.897671401500702
29.1235311031342 0.896616578102112
29.147570848465 0.896316051483154
29.1689312458038 0.896209299564362
29.1886007785797 0.895476043224335
29.2083451747894 0.894836187362671
29.2273428440094 0.89425003528595
29.2488496303558 0.893890559673309
29.2720205783844 0.893107891082764
29.2915887832642 0.892589151859283
29.3129603862762 0.892335176467896
29.3335518836975 0.891548275947571
29.3532872200012 0.890485823154449
29.3738887310028 0.890061557292938
29.3948566913605 0.889188468456268
29.4179856777191 0.887602925300598
29.4390275478363 0.887277722358704
29.457008600235 0.886305510997772
29.4801433086395 0.885852813720703
29.5009407997131 0.884687662124634
29.5220038890839 0.884453773498535
29.5417695045471 0.883553504943848
29.561934709549 0.882754266262054
29.5859289169312 0.881614625453949
29.6022663116455 0.88097620010376
29.6258203983307 0.88018810749054
29.6445634365082 0.879025459289551
29.6660571098328 0.878524839878082
29.6880216598511 0.877602159976959
29.7073707580566 0.876816987991333
29.7278957366943 0.875799238681793
29.7481932640076 0.875092506408691
29.7727615833282 0.874237418174744
29.790717124939 0.873732924461365
29.8138492107391 0.872116208076477
29.8317058086395 0.870995819568634
29.852560043335 0.869865298271179
29.8759591579437 0.869430482387543
29.8974344730377 0.86871737241745
29.9175901412964 0.867593944072723
29.9382719993591 0.867416203022003
29.9591901302338 0.865345776081085
29.9803850650787 0.864820301532745
30.0020501613617 0.863620042800903
30.0229187011719 0.863266348838806
30.0425786972046 0.862523198127747
30.0632615089417 0.861271560192108
30.0845625400543 0.860709726810455
30.1048769950867 0.859604120254517
30.1257476806641 0.859055519104004
30.1448774337769 0.857361614704132
30.1650042533875 0.856683611869812
30.1876077651978 0.856046319007874
30.2072715759277 0.855386018753052
30.2290377616882 0.854215621948242
30.2502369880676 0.853588223457336
30.2721629142761 0.852827608585358
30.2931859493256 0.851627945899963
30.3119554519653 0.850920557975769
30.331800699234 0.850337147712708
30.3539731502533 0.849802732467651
30.3736209869385 0.848785996437073
30.3937740325928 0.847941696643829
30.4166028499603 0.847121298313141
30.4380593299866 0.845956206321716
30.4580342769623 0.845762848854065
30.4794738292694 0.845129311084747
30.4993557929993 0.844056665897369
30.5191824436188 0.843724548816681
30.5430524349213 0.843254148960114
};

\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-1.528125, xmax=32.090625,
xtick style={color=black},
y grid style={darkgray176},
ylabel={$y(t)$ [m]},
ymin=-1.3632765545151, ymax=0.994842390987247,
ytick style={color=black},
width=0.98\columnwidth,
height=3.5cm,
]
\addplot [line width=2pt, steelblue31119180]
table {%
0 0
0.0208333333333333 0
0.0416666666666667 7.85006977251939e-09
0.0625 1.45082595043038e-07
0.0833333333333333 4.95648671097819e-07
0.104166666666667 7.68689556663214e-07
0.125 6.7888560904075e-07
0.145833333333333 -4.59285833573076e-07
0.166666666666667 -4.2718386704649e-06
0.1875 -1.21940864525724e-05
0.208333333333333 -2.69680450135798e-05
0.229166666666667 -5.25687272506553e-05
0.25 -9.17438627553813e-05
0.270833333333333 -0.000150703893567336
0.291666666666667 -0.000235543394677685
0.3125 -0.000349210979165805
0.333333333333333 -0.000503723130587227
0.354166666666667 -0.000703838122046747
0.375 -0.000951731198770961
0.395833333333333 -0.0012712562170656
0.416666666666667 -0.00166492185168302
0.4375 -0.00212887880498208
0.458333333333333 -0.0026981197490816
0.479166666666667 -0.00339381416484432
0.5 -0.00418566526479704
0.520833333333333 -0.00504500898886658
0.541666666666667 -0.0060014569224343
0.5625 -0.00709311404413022
0.583333333333333 -0.0083003629951541
0.604166666666667 -0.00959377301541959
0.625 -0.0110000647103481
0.645833333333333 -0.0125544150335225
0.666666666666667 -0.0142354259762104
0.6875 -0.016012932675751
0.708333333333333 -0.0179127364641685
0.729166666666667 -0.0199703598682815
0.75 -0.0221679444377964
0.770833333333333 -0.0244805002972672
0.791666666666667 -0.0269379748558249
0.8125 -0.0295791252600803
0.833333333333333 -0.0323892895752101
0.854166666666667 -0.0353430236587623
0.875 -0.0384404800958557
0.895833333333333 -0.0416589829065088
0.916666666666667 -0.044970499670022
0.9375 -0.0483861075622043
0.958333333333333 -0.0519092896266064
0.979166666666667 -0.0554907418901773
1 -0.0590740806422514
1.02083333333333 -0.0626528376678266
1.04166666666667 -0.0662296472548219
1.0625 -0.0697718976176181
1.08333333333333 -0.0732567618036337
1.10416666666667 -0.0767120751478638
1.125 -0.0801743041284718
1.14583333333333 -0.0836307379220229
1.16666666666667 -0.0870599370021604
1.1875 -0.0904847380321362
1.20833333333333 -0.0939318290121832
1.22916666666667 -0.0973796506153942
1.25 -0.100799690991895
1.27083333333333 -0.104209904670982
1.29166666666667 -0.107635352759761
1.3125 -0.111054886438282
1.33333333333333 -0.114440664603456
1.35416666666667 -0.117810531865219
1.375 -0.121191163519545
1.39583333333333 -0.12456490087958
1.41666666666667 -0.127907210912386
1.4375 -0.131227066082104
1.45833333333333 -0.134526652683626
1.47916666666667 -0.137766708544069
1.5 -0.140907987567263
1.52083333333333 -0.143960279094831
1.54166666666667 -0.146943441581361
1.5625 -0.149835501911637
1.58333333333333 -0.152610042322427
1.60416666666667 -0.155287544460992
1.625 -0.157897887132567
1.64583333333333 -0.160429297823527
1.66666666666667 -0.162865670834718
1.6875 -0.165235167649743
1.70833333333333 -0.167571815837753
1.72916666666667 -0.169867692389859
1.75 -0.172109574560805
1.77083333333333 -0.174313143416537
1.79166666666667 -0.176481302293071
1.8125 -0.178591453579575
1.83333333333333 -0.180638547472316
1.85416666666667 -0.182632147568833
1.875 -0.184551170574947
1.89583333333333 -0.186374676610695
1.91666666666667 -0.188130557943732
1.9375 -0.189856940897385
1.95833333333333 -0.191548985372019
1.97916666666667 -0.193196293943236
2 -0.194816056851295
2.02083333333333 -0.196411600788556
2.04166666666667 -0.197962300607762
2.0625 -0.199466872235806
2.08333333333333 -0.200931580391022
2.10416666666667 -0.202333376135006
2.125 -0.203660537720538
2.14583333333333 -0.20493958083238
2.16666666666667 -0.206192005724409
2.1875 -0.207393797837638
2.20833333333333 -0.208514914223696
2.22916666666667 -0.209571965363609
2.25 -0.210588943743596
2.27083333333333 -0.211543497461172
2.29166666666667 -0.212404877148344
2.3125 -0.213189047017854
2.33333333333333 -0.213919563499872
2.35416666666667 -0.214575360528099
2.375 -0.215128709488182
2.39583333333333 -0.215597118478738
2.41666666666667 -0.216005356536997
2.4375 -0.216349392314369
2.45833333333333 -0.216637865959516
2.47916666666667 -0.216914392854424
2.5 -0.217216105971757
2.52083333333333 -0.217536314609513
2.54166666666667 -0.217861203035233
2.5625 -0.218218525847993
2.58333333333333 -0.218651443415772
2.60416666666667 -0.219176183085654
2.625 -0.219804518681976
2.64583333333333 -0.220587436723203
2.66666666666667 -0.22158179236171
2.6875 -0.222804831725648
2.70833333333333 -0.224267250821461
2.72916666666667 -0.226019368347939
2.75 -0.228117622366185
2.77083333333333 -0.230579128999049
2.79166666666667 -0.23341319541673
2.8125 -0.236654694625536
2.83333333333333 -0.240326567365928
2.85416666666667 -0.244412995856699
2.875 -0.248895611887495
2.89583333333333 -0.25379848672806
2.91666666666667 -0.259151928022857
2.9375 -0.264943325440558
2.95833333333333 -0.271150724850583
2.97916666666667 -0.277781573066204
3 -0.28483284904634
3.02083333333333 -0.29225606268307
3.04166666666667 -0.299993936445433
3.0625 -0.308029045296591
3.08333333333333 -0.316349340333556
3.10416666666667 -0.324909928631128
3.125 -0.333671922836732
3.14583333333333 -0.342638146821855
3.16666666666667 -0.351815744363226
3.1875 -0.361165737426119
3.20833333333333 -0.370639430969673
3.22916666666667 -0.380229526227367
3.25 -0.389932930321253
3.27083333333333 -0.399698140565212
3.29166666666667 -0.409463189099551
3.3125 -0.419208899698477
3.33333333333333 -0.428925528773116
3.35416666666667 -0.438577517655751
3.375 -0.448142498489767
3.39583333333333 -0.457627349727272
3.41666666666667 -0.467023566179259
3.4375 -0.476304477151928
3.45833333333333 -0.48547504296533
3.47916666666667 -0.494543389335061
3.5 -0.503466262249489
3.52083333333333 -0.512189737729042
3.54166666666667 -0.520707161546426
3.5625 -0.529037667222562
3.58333333333333 -0.537174267695484
3.60416666666667 -0.545101585512956
3.625 -0.55285142480185
3.64583333333333 -0.560460261239049
3.66666666666667 -0.567910671435943
3.6875 -0.575173236402699
3.70833333333333 -0.582266056633572
3.72916666666667 -0.589212570239152
3.75 -0.595984402414905
3.77083333333333 -0.602544273040621
3.79166666666667 -0.608904885983277
3.8125 -0.615091473828939
3.83333333333333 -0.621093753056048
3.85416666666667 -0.626904529814358
3.875 -0.632566307381872
3.89583333333333 -0.638127035954798
3.91666666666667 -0.643579764775323
3.9375 -0.648905181752728
3.95833333333333 -0.654132638067703
3.97916666666667 -0.659296415354815
4 -0.664375361275977
4.02083333333333 -0.669336264791478
4.04166666666667 -0.674194790303377
4.0625 -0.678972180044542
4.08333333333333 -0.683635121753234
4.10416666666667 -0.688139130842511
4.125 -0.692489769147498
4.14583333333333 -0.696699345445251
4.16666666666667 -0.700750608698426
4.1875 -0.704645074382959
4.20833333333333 -0.70840610112405
4.22916666666667 -0.712027980205253
4.25 -0.715495846988629
4.27083333333333 -0.718844794100711
4.29166666666667 -0.722115972764336
4.3125 -0.725292655391753
4.33333333333333 -0.728346374568052
4.35416666666667 -0.731299692314749
4.375 -0.734180436292228
4.39583333333333 -0.736960094535133
4.41666666666667 -0.739600069494606
4.4375 -0.742113351085095
4.45833333333333 -0.744526724674908
4.47916666666667 -0.746839068331299
4.5 -0.749063282146402
4.52083333333333 -0.751247733237626
4.54166666666667 -0.753427153161112
4.5625 -0.755601948887947
4.58333333333333 -0.757788339480849
4.60416666666667 -0.760036598112713
4.625 -0.762381832138693
4.64583333333333 -0.764823078091761
4.66666666666667 -0.767373151991225
4.6875 -0.770082699874813
4.70833333333333 -0.772991578155724
4.72916666666667 -0.776086703897413
4.75 -0.779347702233764
4.77083333333333 -0.782804271641578
4.79166666666667 -0.786494778939788
4.8125 -0.790408116487344
4.83333333333333 -0.794526050588135
4.85416666666667 -0.798880102760419
4.875 -0.803509291270377
4.89583333333333 -0.808402512814078
4.91666666666667 -0.813541908409962
4.9375 -0.818958927587474
4.95833333333333 -0.824691545843848
4.97916666666667 -0.830727551238614
5 -0.837045922771868
5.02083333333333 -0.843652230252129
5.04166666666667 -0.850532744416802
5.0625 -0.857642572813376
5.08333333333333 -0.864954175718625
5.10416666666667 -0.872461307442334
5.125 -0.880130493339425
5.14583333333333 -0.887922242612099
5.16666666666667 -0.895842997958141
5.1875 -0.903902386179149
5.20833333333333 -0.912061113806622
5.22916666666667 -0.920271904814473
5.25 -0.928536264906968
5.27083333333333 -0.936863311637071
5.29166666666667 -0.945213478191612
5.3125 -0.953539197729779
5.33333333333333 -0.961842737418331
5.35416666666667 -0.970134195297554
5.375 -0.978375399142592
5.39583333333333 -0.98652108007468
5.41666666666667 -0.994575875730815
5.4375 -1.00255224688596
5.45833333333333 -1.01041376350372
5.47916666666667 -1.0181159748404
5.5 -1.02566415685955
5.52083333333333 -1.03307140384714
5.54166666666667 -1.04030210760041
5.5625 -1.0473127308663
5.58333333333333 -1.05410941698314
5.60416666666667 -1.06070755896071
5.625 -1.06709221143864
5.64583333333333 -1.07326231106147
5.66666666666667 -1.07925492402944
5.6875 -1.08509828008254
5.70833333333333 -1.09077258616769
5.72916666666667 -1.09625230277554
5.75 -1.10156091487885
5.77083333333333 -1.10672998852184
5.79166666666667 -1.11174854436286
5.8125 -1.11660456613279
5.83333333333333 -1.12133550178926
5.85416666666667 -1.12598636117079
5.875 -1.13055423439549
5.89583333333333 -1.13502786185951
5.91666666666667 -1.1394442888531
5.9375 -1.1438482133766
5.95833333333333 -1.14823625433314
5.97916666666667 -1.15259642374122
6 -1.15695501600507
6.02083333333333 -1.16133264909317
6.04166666666667 -1.16570032651844
6.0625 -1.17002119641945
6.08333333333333 -1.17430826148948
6.10416666666667 -1.17858305868188
6.125 -1.18281865469874
6.14583333333333 -1.18698027599235
6.16666666666667 -1.19108260091595
6.1875 -1.19514697347074
6.20833333333333 -1.19914552377753
6.22916666666667 -1.20304239340673
6.25 -1.20685021313
6.27083333333333 -1.21058921208823
6.29166666666667 -1.21423205577365
6.3125 -1.21774292794679
6.33333333333333 -1.22113401887291
6.35416666666667 -1.22442538105757
6.375 -1.22758919787784
6.39583333333333 -1.23058924835472
6.41666666666667 -1.23342931484249
6.4375 -1.23610977382886
6.45833333333333 -1.23858152634004
6.47916666666667 -1.2407875403989
6.5 -1.24272032507567
6.52083333333333 -1.24438114042073
6.54166666666667 -1.24573754808923
6.5625 -1.24676791097046
6.58333333333333 -1.24749328282774
6.60416666666667 -1.24793153760637
6.625 -1.24805048602956
6.64583333333333 -1.24781003886317
6.66666666666667 -1.24721997653055
6.6875 -1.24629931222685
6.70833333333333 -1.2450405457112
6.72916666666667 -1.24345402815436
6.75 -1.24156607677172
6.77083333333333 -1.23937258830906
6.79166666666667 -1.23686992382217
6.8125 -1.23410391361575
6.83333333333333 -1.23112919437745
6.85416666666667 -1.22795222466605
6.875 -1.22457184397758
6.89583333333333 -1.22103321900817
6.91666666666667 -1.21738683772164
6.9375 -1.21363380000337
6.95833333333333 -1.20976712733342
6.97916666666667 -1.20581542657486
7 -1.20179947679392
7.02083333333333 -1.19768999703375
7.04166666666667 -1.19345052131134
7.0625 -1.18909324193175
7.08333333333333 -1.18463853701172
7.10416666666667 -1.18006078978717
7.125 -1.17533098544824
7.14583333333333 -1.17046919885512
7.16666666666667 -1.16550435409937
7.1875 -1.16041787815485
7.20833333333333 -1.15518450796348
7.22916666666667 -1.14982813227358
7.25 -1.14438072066719
7.27083333333333 -1.13882935462846
7.29166666666667 -1.13315932401469
7.3125 -1.12740505456363
7.33333333333333 -1.1216101403039
7.35416666666667 -1.11577136571401
7.375 -1.10988038756101
7.39583333333333 -1.10397938897039
7.41666666666667 -1.09812085810455
7.4375 -1.09231210839694
7.45833333333333 -1.08655065867453
7.47916666666667 -1.08085976356522
7.5 -1.07524777519788
7.52083333333333 -1.06969601596428
7.54166666666667 -1.0642043785289
7.5625 -1.05878239864359
7.58333333333333 -1.05340524233737
7.60416666666667 -1.04805517057981
7.625 -1.04276524841699
7.64583333333333 -1.03757628926634
7.66666666666667 -1.03248245924295
7.6875 -1.02746270253631
7.70833333333333 -1.02252831231442
7.72916666666667 -1.0176925571976
7.75 -1.01292232697893
7.77083333333333 -1.00818064883468
7.79166666666667 -1.00348254419296
7.8125 -0.998853832658832
7.83333333333333 -0.994274737974212
7.85416666666667 -0.989721151360075
7.875 -0.985214451719306
7.89583333333333 -0.980778274403425
7.91666666666667 -0.976389247780178
7.9375 -0.972019289681735
7.95833333333333 -0.967683255392582
7.97916666666667 -0.963396139382956
8 -0.959126459162172
8.02083333333333 -0.954837380176621
8.04166666666667 -0.950542522361848
8.0625 -0.946265439462776
8.08333333333333 -0.941982880636355
8.10416666666667 -0.937666091859925
8.125 -0.933336654927804
8.14583333333333 -0.929026009315037
8.16666666666667 -0.92471883478808
8.1875 -0.920391376264215
8.20833333333333 -0.916041713943005
8.22916666666667 -0.911646713994463
8.25 -0.907162672265136
8.27083333333333 -0.902573753271273
8.29166666666667 -0.897871105816904
8.3125 -0.893000409344221
8.33333333333333 -0.887901966618545
8.35416666666667 -0.88255162401442
8.375 -0.876915344103996
8.39583333333333 -0.870911533851034
8.41666666666667 -0.864454693901529
8.4375 -0.857510732299541
8.45833333333333 -0.850056123621287
8.47916666666667 -0.842022364854571
8.5 -0.83333708893615
8.52083333333333 -0.823978621259899
8.54166666666667 -0.813935451240622
8.5625 -0.803155985922755
8.58333333333333 -0.791592497250137
8.60416666666667 -0.779249141760145
8.625 -0.766140348548924
8.64583333333333 -0.752244094864345
8.66666666666667 -0.737545536167844
8.6875 -0.722083782495447
8.70833333333333 -0.705909198101568
8.72916666666667 -0.689026914317619
8.75 -0.671437396318277
8.77083333333333 -0.653192970506824
8.79166666666667 -0.634356844154889
8.8125 -0.614947212542112
8.83333333333333 -0.594976618042734
8.85416666666667 -0.574506453194326
8.875 -0.553609010616257
8.89583333333333 -0.53231115934718
8.91666666666667 -0.51063445630975
8.9375 -0.488652502729172
8.95833333333333 -0.46644957873529
8.97916666666667 -0.444064246688788
9 -0.421528835097619
9.02083333333333 -0.398898543979738
9.04166666666667 -0.376205418466124
9.0625 -0.3534687477819
9.08333333333333 -0.330738820562541
9.10416666666667 -0.308062525383236
9.125 -0.28543528908042
9.14583333333333 -0.262843524421207
9.16666666666667 -0.240321314310416
9.1875 -0.217909794860423
9.20833333333333 -0.195601054035045
9.22916666666667 -0.173379564783873
9.25 -0.15127766293834
9.27083333333333 -0.129335575282457
9.29166666666667 -0.107543661548453
9.3125 -0.0858828474622543
9.33333333333333 -0.0643803715604424
9.35416666666667 -0.0430700160962221
9.375 -0.0219487021066784
9.39583333333333 -0.00102029466141009
9.41666666666667 0.0196659463667517
9.4375 0.0400586997467912
9.45833333333333 0.0601589651834685
9.47916666666667 0.0799794166705876
9.5 0.099487142548388
9.52083333333333 0.118644526765333
9.54166666666667 0.137465978939465
9.5625 0.15597607232168
9.58333333333333 0.174152637988714
9.60416666666667 0.191968061512072
9.625 0.209445706633678
9.64583333333333 0.226620519528569
9.66666666666667 0.243482042517867
9.6875 0.260014742531796
9.70833333333333 0.27624663015874
9.72916666666667 0.292207131521518
9.75 0.307879236344006
9.77083333333333 0.323241211849701
9.79166666666667 0.338320082138178
9.8125 0.35315060952406
9.83333333333333 0.367721772316217
9.85416666666667 0.38201769343159
9.875 0.396067271636778
9.89583333333333 0.409902195489926
9.91666666666667 0.423507823399801
9.9375 0.436861883647447
9.95833333333333 0.449958830763885
9.97916666666667 0.462765395141736
10 0.475245211219974
10.0208333333333 0.487396863677077
10.0416666666667 0.499209337771712
10.0625 0.51062243617771
10.0833333333333 0.521569391212464
10.1041666666667 0.532032997507303
10.125 0.542009213762761
10.1458333333333 0.551466970160061
10.1666666666667 0.560387867438373
10.1875 0.568798565605172
10.2083333333333 0.576726244579083
10.2291666666667 0.584148982222901
10.25 0.591036143464086
10.2708333333333 0.597405604193726
10.2916666666667 0.603284196388366
10.3125 0.608668504571463
10.3333333333333 0.613569442243757
10.3541666666667 0.618040136285286
10.375 0.622129957269547
10.3958333333333 0.625838858957214
10.4166666666667 0.629157424153914
10.4375 0.632123748587054
10.4583333333333 0.6347837271406
10.4791666666667 0.637138431253224
10.5 0.639185267259723
10.5208333333333 0.640970817961705
10.5416666666667 0.642549108813907
10.5625 0.643926546145847
10.5833333333333 0.645102448693046
10.6041666666667 0.646125193105946
10.625 0.647050929739605
10.6458333333333 0.64788711759344
10.6666666666667 0.648632466097371
10.6875 0.649334439252309
10.7083333333333 0.650048163834994
10.7291666666667 0.650780035786273
10.75 0.651526004528377
10.7708333333333 0.652317237648645
10.7916666666667 0.653176697024208
10.8125 0.654076126997701
10.8333333333333 0.654978316671943
10.8541666666667 0.655894702186025
10.875 0.656844571174825
10.8958333333333 0.657798761772293
10.9166666666667 0.658718347235791
10.9375 0.659611802118462
10.9583333333333 0.660493995458227
10.9791666666667 0.661329187556882
11 0.662070655403603
11.0208333333333 0.662718852108425
11.0416666666667 0.66329409302306
11.0625 0.663782577100028
11.0833333333333 0.664161901084324
11.1041666666667 0.664455187957023
11.125 0.664690174035757
11.1458333333333 0.66484389736748
11.1666666666667 0.664884360779404
11.1875 0.664825496265468
11.2083333333333 0.664694889921786
11.2291666666667 0.66448816100147
11.25 0.66420302294968
11.2708333333333 0.663883457156222
11.2916666666667 0.663577964874411
11.3125 0.663283254882204
11.3333333333333 0.662985248852117
11.3541666666667 0.662714675027383
11.375 0.662506559443484
11.3958333333333 0.662345158495548
11.4166666666667 0.662204725040606
11.4375 0.662104262337209
11.4583333333333 0.662067248036815
11.4791666666667 0.662066158212941
11.5 0.662063429929829
11.5208333333333 0.662066700674744
11.5416666666667 0.662088822968014
11.5625 0.66209868470699
11.5833333333333 0.662064297065943
11.6041666666667 0.661999994387177
11.625 0.661925032974917
11.6458333333333 0.661812786573249
11.6666666666667 0.661633389725189
11.6875 0.661404818471496
11.7083333333333 0.661152096677077
11.7291666666667 0.660854161188855
11.75 0.66048599093214
11.7708333333333 0.660071423422957
11.7916666666667 0.659642568111539
11.8125 0.659182698458788
11.8333333333333 0.658667659232609
11.8541666666667 0.658121975905561
11.875 0.657578602909664
11.8958333333333 0.657021698450733
11.9166666666667 0.65642800958568
11.9375 0.655823055085961
11.9583333333333 0.655241536210354
11.9791666666667 0.654670174256446
12 0.65408825900189
12.0208333333333 0.653524116149104
12.0416666666667 0.653014602498214
12.0625 0.652547640098877
12.0833333333333 0.652103564651412
12.1041666666667 0.651711329688311
12.125 0.651408308331277
12.1458333333333 0.651183067111339
12.1666666666667 0.651015472354229
12.1875 0.65091389477022
12.2083333333333 0.65087108791125
12.2291666666667 0.650849113118975
12.25 0.650827056071691
12.2708333333333 0.650808127938431
12.2916666666667 0.650772481353871
12.3125 0.65069448587642
12.3333333333333 0.650588471471831
12.3541666666667 0.650464506687588
12.375 0.650282656590159
12.3958333333333 0.649995384775001
12.4166666666667 0.649604162860763
12.4375 0.649118171648643
12.4583333333333 0.648498609124287
12.4791666666667 0.647698856181876
12.5 0.646721864180421
12.5208333333333 0.645589632777073
12.5416666666667 0.644291117441429
12.5625 0.642809267322619
12.5833333333333 0.641175280427149
12.6041666666667 0.639428048314834
12.625 0.63755887149725
12.6458333333333 0.635551113873968
12.6666666666667 0.633436406916577
12.6875 0.631253929559027
12.7083333333333 0.628995387140823
12.7291666666667 0.626644087029499
12.75 0.624231172307109
12.7708333333333 0.621795513335851
12.7916666666667 0.619328321337074
12.8125 0.616812864809906
12.8333333333333 0.614281051269573
12.8541666666667 0.611772465228543
12.875 0.609278713321998
12.8958333333333 0.606783418304588
12.9166666666667 0.604319037387905
12.9375 0.601925672548079
12.9583333333333 0.599595320678709
12.9791666666667 0.597311880572808
13 0.595106366815163
13.0208333333333 0.593015228395476
13.0416666666667 0.591026687633497
13.0625 0.589119955224735
13.0833333333333 0.587306307604005
13.1041666666667 0.585584373313005
13.125 0.583916934121849
13.1458333333333 0.582276813782859
13.1666666666667 0.580681072783361
13.1875 0.579146066152709
13.2083333333333 0.577639386664952
13.2291666666667 0.576120478190921
13.25 0.574596909715316
13.2708333333333 0.573083464532642
13.2916666666667 0.571547062573755
13.3125 0.569947285900937
13.3333333333333 0.568292520403145
13.3541666666667 0.566599233551855
13.375 0.564840816289309
13.3958333333333 0.56298883808141
13.4166666666667 0.561064867091292
13.4375 0.559098613119224
13.4583333333333 0.557071409829026
13.4791666666667 0.554956610924093
13.5 0.552776843276581
13.5208333333333 0.550562912619196
13.5416666666667 0.548305417468793
13.5625 0.54599734637792
13.5833333333333 0.543682016304457
13.6041666666667 0.541410335114244
13.625 0.539184795221482
13.6458333333333 0.536999132181607
13.6666666666667 0.534884937554649
13.6875 0.532867728012083
13.7083333333333 0.530923685736672
13.7291666666667 0.529021337646649
13.75 0.52717805750197
13.7708333333333 0.525418794683247
13.7916666666667 0.523721369806472
13.8125 0.522056820311612
13.8333333333333 0.520445717309338
13.8541666666667 0.518917477087677
13.875 0.517454127807082
13.8958333333333 0.516030118418527
13.9166666666667 0.514667949223904
13.9375 0.513397599410732
13.9583333333333 0.512201849874196
13.9791666666667 0.511055705945432
14 0.509982107315979
14.0208333333333 0.509011456598339
14.0416666666667 0.508126978648964
14.0625 0.507304013608205
14.0833333333333 0.506566963907564
14.1041666666667 0.505949117319069
14.125 0.505436421671764
14.1458333333333 0.50500748233979
14.1666666666667 0.50468961221777
14.1875 0.504517642163576
14.2083333333333 0.504478382886887
14.2291666666667 0.504550104857568
14.25 0.504749613911369
14.2708333333333 0.505088169651416
14.2916666666667 0.505527404891599
14.3125 0.506021119196861
14.3333333333333 0.506572281240606
14.3541666666667 0.507191509490133
14.375 0.507841559839069
14.3958333333333 0.508477737790256
14.4166666666667 0.50910431814587
14.4375 0.509733375305844
14.4583333333333 0.510332345028721
14.4791666666667 0.510864191128195
14.5 0.511340101996145
14.5208333333333 0.511779518356316
14.5416666666667 0.512161433144067
14.5625 0.512465866363188
14.5833333333333 0.512722790622255
14.6041666666667 0.512970244919357
14.625 0.513198150233151
14.6458333333333 0.513388411563972
14.6666666666667 0.513572040404318
14.6875 0.513787767271721
14.7083333333333 0.514025923335696
14.7291666666667 0.514268797701117
14.75 0.514547891860225
14.7708333333333 0.514902384284667
14.7916666666667 0.515323026583948
14.8125 0.515792353669603
14.8333333333333 0.516339347288574
14.8541666666667 0.516997136468279
14.875 0.51774995219347
14.8958333333333 0.518573467747652
14.9166666666667 0.51948189942612
14.9375 0.520483632091792
14.9583333333333 0.521537384516458
14.9791666666667 0.522593840478662
15 0.523652307718249
15.0208333333333 0.524719941712745
15.0416666666667 0.525759621379013
15.0625 0.526731103246539
15.0833333333333 0.527643507942786
15.1041666666667 0.52851371903064
15.125 0.529312705642265
15.1458333333333 0.530006106962511
15.1666666666667 0.530608503182975
15.1875 0.531142640719797
15.2083333333333 0.531593059858662
15.2291666666667 0.531947658953052
15.25 0.532243513335419
15.2708333333333 0.532525470170395
15.2916666666667 0.532790495633578
15.3125 0.533027554976459
15.3333333333333 0.533274571428327
15.3541666666667 0.53357710594062
15.375 0.533932235782247
15.3958333333333 0.534327675959438
15.4166666666667 0.534778977238257
15.4375 0.535284630365124
15.4583333333333 0.53582652888302
15.4791666666667 0.536418445752646
15.5 0.53708009632001
15.5208333333333 0.537782533126664
15.5416666666667 0.538489064888293
15.5625 0.539211627100824
15.5833333333333 0.539970809090159
15.6041666666667 0.540738470467899
15.625 0.541478834534644
15.6458333333333 0.542204362500955
15.6666666666667 0.542936435447542
15.6875 0.543648479864768
15.7083333333333 0.544306420636971
15.7291666666667 0.544925306217484
15.75 0.545528956083313
15.7708333333333 0.546092448565208
15.7916666666667 0.546583176051599
15.8125 0.547017030854786
15.8333333333333 0.54741940148276
15.8541666666667 0.547783186296139
15.875 0.548113812095466
15.8958333333333 0.548463157745855
15.9166666666667 0.548886135670794
15.9375 0.549388125860838
15.9583333333333 0.549966774890889
15.9791666666667 0.55066825754189
16 0.551548113442255
16.0208333333333 0.552614040200241
16.0416666666667 0.553864651800667
16.0625 0.555327170599694
16.0833333333333 0.557012716237213
16.1041666666667 0.558894988137319
16.125 0.560958005731247
16.1458333333333 0.563235711809159
16.1666666666667 0.565769414275902
16.1875 0.568551111004032
16.2083333333333 0.571561135515797
16.2291666666667 0.574808515191117
16.25 0.578290361108512
16.2708333333333 0.581958821856171
16.2916666666667 0.58576635224461
16.3125 0.589715023517716
16.3333333333333 0.593816621894881
16.3541666666667 0.59803551564477
16.375 0.602328930578649
16.3958333333333 0.606703486973266
16.4166666666667 0.611174198836749
16.4375 0.615707082436552
16.4583333333333 0.620260831777735
16.4791666666667 0.624842513692207
16.5 0.629467630135516
16.5208333333333 0.634103404461644
16.5416666666667 0.63870948027347
16.5625 0.643294289306099
16.5833333333333 0.647875550264414
16.6041666666667 0.652435986230708
16.625 0.656968151650941
16.6458333333333 0.661512180821087
16.6666666666667 0.666112677808225
16.6875 0.670764865041763
16.7083333333333 0.675455873504542
16.7291666666667 0.680209025181913
16.75 0.685040176276931
16.7708333333333 0.689914657530054
16.7916666666667 0.694790674198025
16.8125 0.69967500701619
16.8333333333333 0.704582640631682
16.8541666666667 0.709480062685835
16.875 0.714326680074524
16.8958333333333 0.71913044792021
16.9166666666667 0.723908712093252
16.9375 0.728632284522996
16.9583333333333 0.733266759750009
16.9791666666667 0.737828472794185
17 0.742344835679437
17.0208333333333 0.746798095344769
17.0416666666667 0.751165760674017
17.0625 0.755477277135219
17.0833333333333 0.759773013825902
17.1041666666667 0.764048309875442
17.125 0.768292795333734
17.1458333333333 0.772527762699704
17.1666666666667 0.776760953433552
17.1875 0.780963834137796
17.2083333333333 0.785116841672936
17.2291666666667 0.789244772800235
17.25 0.793372617840889
17.2708333333333 0.797478658640535
17.2916666666667 0.80153582023693
17.3125 0.805568627021183
17.3333333333333 0.809612161340739
17.3541666666667 0.813655512070785
17.375 0.81766742450974
17.3958333333333 0.82164777108262
17.4166666666667 0.825604278272435
17.4375 0.829499586234617
17.4583333333333 0.833291619733362
17.4791666666667 0.836989558178706
17.5 0.84061319136529
17.5208333333333 0.844137572559169
17.5416666666667 0.847533182353687
17.5625 0.850822136611503
17.5833333333333 0.854037317015385
17.6041666666667 0.857166075460597
17.625 0.860178847722366
17.6458333333333 0.863080576124865
17.6666666666667 0.865883371811213
17.6875 0.868554189987046
17.7083333333333 0.871055306782341
17.7291666666667 0.87340075517941
17.75 0.875615493585262
17.7708333333333 0.877679677049393
17.7916666666667 0.879568344774987
17.8125 0.881292042080533
17.8333333333333 0.882853143410744
17.8541666666667 0.884212326259909
17.875 0.885331988708286
17.8958333333333 0.886227113676129
17.9166666666667 0.886923638010958
17.9375 0.887401859595914
17.9583333333333 0.887637026040498
17.9791666666667 0.887655166191686
18 0.887492249912606
18.0208333333333 0.887138344278015
18.0416666666667 0.88657803683247
18.0625 0.885845078300168
18.0833333333333 0.884980585616178
18.1041666666667 0.883980197445341
18.125 0.882833203038771
18.1458333333333 0.881557237243361
18.1666666666667 0.880154893332249
18.1875 0.878607590269157
18.2083333333333 0.876922832247442
18.2291666666667 0.875115877841143
18.25 0.873156866859572
18.2708333333333 0.871012307240877
18.2916666666667 0.868700219578803
18.3125 0.866250182711997
18.3333333333333 0.863646465862029
18.3541666666667 0.860868135268456
18.375 0.85794536310082
18.3958333333333 0.854919617516157
18.4166666666667 0.851786667251805
18.4375 0.848537762895764
18.4583333333333 0.845216113964257
18.4791666666667 0.841876198312071
18.5 0.838525701194151
18.5208333333333 0.835150235729708
18.5416666666667 0.831765441044927
18.5625 0.82839556400125
18.5833333333333 0.82501883117195
18.6041666666667 0.821608995143708
18.625 0.81819170654702
18.6458333333333 0.814803858932258
18.6666666666667 0.811436498570842
18.6875 0.808070922015174
18.7083333333333 0.804720370171899
18.7291666666667 0.801390303581021
18.75 0.798039863260898
18.7708333333333 0.794625981259387
18.7916666666667 0.791157426452022
18.8125 0.787654252639322
18.8333333333333 0.784091314781671
18.8541666666667 0.780437924864074
18.875 0.776713790173777
18.8958333333333 0.772948590567361
18.9166666666667 0.769125240126159
18.9375 0.765221264851586
18.9583333333333 0.76126490701693
18.9791666666667 0.757295253447977
19 0.753305496808772
19.0208333333333 0.749284555609322
19.0416666666667 0.745272919768474
19.0625 0.741321155145033
19.0833333333333 0.737432626875457
19.1041666666667 0.733589717512067
19.125 0.729805603702786
19.1458333333333 0.726102108234396
19.1666666666667 0.722455551470599
19.1875 0.718838227898273
19.2083333333333 0.715274299059599
19.2291666666667 0.71179875926064
19.25 0.708400670226153
19.2708333333333 0.705057484349306
19.2916666666667 0.701769882817298
19.3125 0.698524134747586
19.3333333333333 0.695284042358015
19.3541666666667 0.692039145461466
19.375 0.68878967395218
19.3958333333333 0.685509438901223
19.4166666666667 0.682188428118938
19.4375 0.678854883911438
19.4583333333333 0.675527953235062
19.4791666666667 0.672188676135874
19.5 0.668824811775622
19.5208333333333 0.665476184791195
19.5416666666667 0.662192982088845
19.5625 0.658980059688935
19.5833333333333 0.655836862228566
19.6041666666667 0.65280558201942
19.625 0.649927813181947
19.6458333333333 0.647198924655434
19.6666666666667 0.644609119793769
19.6875 0.642196727925923
19.7083333333333 0.640005908570396
19.7291666666667 0.638034191936874
19.75 0.636267792540781
19.7708333333333 0.634722468688238
19.7916666666667 0.633403931855799
19.8125 0.632279908622591
19.8333333333333 0.631325032851018
19.8541666666667 0.630563040472305
19.875 0.630023151795799
19.8958333333333 0.629688589799087
19.9166666666667 0.629534324701093
19.9375 0.629563964539153
19.9583333333333 0.629767202481771
19.9791666666667 0.630110882609972
20 0.630585788495413
20.0208333333333 0.631190908642645
20.0416666666667 0.631885224475326
20.0625 0.632630747971259
20.0833333333333 0.633442288753407
20.1041666666667 0.634345379722587
20.125 0.635319697725956
20.1458333333333 0.636340094159184
20.1666666666667 0.63741974225322
20.1875 0.638565546075661
20.2083333333333 0.63973679933509
20.2291666666667 0.64088770543244
20.25 0.642023622365232
20.2708333333333 0.643160298765161
20.2916666666667 0.644266855579777
20.3125 0.645308102698329
20.3333333333333 0.64630099621721
20.3541666666667 0.647273759078035
20.375 0.64820893047069
20.3958333333333 0.649084599835613
20.4166666666667 0.649930886282756
20.4375 0.650789357524235
20.4583333333333 0.651655910831515
20.4791666666667 0.65252114005163
20.5 0.653418679092652
20.5208333333333 0.654382323417541
20.5416666666667 0.65539859502476
20.5625 0.656448788298464
20.5833333333333 0.657560080647521
20.6041666666667 0.658763923564109
20.625 0.660045517478809
20.6458333333333 0.661383561851255
20.6666666666667 0.662788264519349
20.6875 0.664256929922238
20.7083333333333 0.665747439420469
20.7291666666667 0.667224021140401
20.75 0.668703481443884
20.7708333333333 0.670214453201031
20.7916666666667 0.671740432796858
20.8125 0.673258602483085
20.8333333333333 0.674776703234842
20.8541666666667 0.676289375514742
20.875 0.677764127508961
20.8958333333333 0.679187945828289
20.9166666666667 0.680565011086161
20.9375 0.68186700990283
20.9583333333333 0.683062056090555
20.9791666666667 0.684168867988652
21 0.685216275503402
21.0208333333333 0.686187584746859
21.0416666666667 0.687060971167821
21.0625 0.687866639767866
21.0833333333333 0.688645872498091
21.1041666666667 0.689394836650291
21.125 0.690103732249464
21.1458333333333 0.690792148325417
21.1666666666667 0.691464004651499
21.1875 0.692100197245181
21.2083333333333 0.692705498319583
21.2291666666667 0.69329217518148
21.25 0.693832614081222
21.2708333333333 0.694302989389114
21.2916666666667 0.694731807585058
21.3125 0.695158448517586
21.3333333333333 0.695577050363602
21.3541666666667 0.695975551945421
21.375 0.696371727068513
21.3958333333333 0.696769598731343
21.4166666666667 0.697147611420113
21.4375 0.697505190218114
21.4583333333333 0.697849660531929
21.4791666666667 0.698150739008851
21.5 0.698382765236511
21.5208333333333 0.698571589359844
21.5416666666667 0.698752908748529
21.5625 0.698917377618998
21.5833333333333 0.69904979567542
21.6041666666667 0.699172135879286
21.625 0.699299227110353
21.6458333333333 0.699398833195483
21.6666666666667 0.699433970187053
21.6875 0.699419661650998
21.7083333333333 0.699381940075315
21.7291666666667 0.699301743617281
21.75 0.699155445693822
21.7708333333333 0.698971273431172
21.7916666666667 0.698788169858467
21.8125 0.698599640266293
21.8333333333333 0.698386561239885
21.8541666666667 0.698160399612817
21.875 0.697928039087387
21.8958333333333 0.697649945607765
21.9166666666667 0.697281924902182
21.9375 0.696831231540335
21.9583333333333 0.696315915478564
21.9791666666667 0.695709264453625
22 0.6949799858933
22.0208333333333 0.694148366777358
22.0416666666667 0.693245456722844
22.0625 0.692257525452374
22.0833333333333 0.691166486001772
22.1041666666667 0.690004719644572
22.125 0.688814422448699
22.1458333333333 0.687592858732904
22.1666666666667 0.686332051365721
22.1875 0.685068326114048
22.2083333333333 0.683839715602857
22.2291666666667 0.682638289240938
22.25 0.681450684053334
22.2708333333333 0.680301239090463
22.2916666666667 0.679207461333717
22.3125 0.678140049813331
22.3333333333333 0.677065253116257
22.3541666666667 0.675999740195108
22.375 0.674969548057594
22.3958333333333 0.673953674626187
22.4166666666667 0.672923962424347
22.4375 0.671901193252588
22.4583333333333 0.670914162460771
22.4791666666667 0.669943174299285
22.5 0.66895972447112
22.5208333333333 0.667983990254069
22.5416666666667 0.667043952728674
22.5625 0.666119082925393
22.5833333333333 0.665179180187708
22.6041666666667 0.664241610123385
22.625 0.663331072832742
22.6458333333333 0.662422841735634
22.6666666666667 0.661483322135591
22.6875 0.660527565531282
22.7083333333333 0.659578365269502
22.7291666666667 0.658610732963292
22.75 0.657591489649455
22.7708333333333 0.656535885393459
22.7916666666667 0.655467143625042
22.8125 0.654359994274547
22.8333333333333 0.653180382940986
22.8541666666667 0.651942965362096
22.875 0.650670400827729
22.8958333333333 0.649340306519388
22.9166666666667 0.64792599779854
22.9375 0.64644991170894
22.9583333333333 0.644942210643536
22.9791666666667 0.643386761158527
23 0.641761361913662
23.0208333333333 0.640092628103818
23.0416666666667 0.63841503664183
23.0625 0.636714569456609
23.0833333333333 0.634968508304673
23.1041666666667 0.633202720491091
23.125 0.631451036687613
23.1458333333333 0.629703430959505
23.1666666666667 0.627946012103243
23.1875 0.626213683436647
23.2083333333333 0.624549525353082
23.2291666666667 0.622945522897528
23.25 0.621383917693206
23.2708333333333 0.619899257975127
23.2916666666667 0.618535700384761
23.3125 0.617281111253283
23.3333333333333 0.6160881497639
23.3541666666667 0.614934828261638
23.375 0.613803774436182
23.3958333333333 0.612617018168477
23.4166666666667 0.611285595732428
23.4375 0.609782023401517
23.4583333333333 0.608088130712027
23.4791666666667 0.6061241101325
23.5 0.603800855060764
23.5208333333333 0.601092763898885
23.5416666666667 0.59798418461748
23.5625 0.594400097704421
23.5833333333333 0.590259250530631
23.6041666666667 0.585543300870387
23.625 0.580246085459419
23.6458333333333 0.574327675737814
23.6666666666667 0.567770110452263
23.6875 0.560605521867268
23.7083333333333 0.552859945628494
23.7291666666667 0.544501899260625
23.75 0.535492036284923
23.7708333333333 0.525846477799745
23.7916666666667 0.51559398206709
23.8125 0.504735987121923
23.8333333333333 0.49329258814432
23.8541666666667 0.481320501613739
23.875 0.468861428704688
23.8958333333333 0.455921808213374
23.9166666666667 0.442523869536935
23.9375 0.428735286175853
23.9583333333333 0.414620941172122
23.9791666666667 0.400197366394404
24 0.385475713192387
24.0208333333333 0.370518086618217
24.0416666666667 0.355396514708206
24.0625 0.340137545956554
24.0833333333333 0.32475088846986
24.1041666666667 0.309275395871205
24.125 0.293751557312619
24.1458333333333 0.278175673844507
24.1666666666667 0.262539194640259
24.1875 0.246882926502372
24.2083333333333 0.231258067041126
24.2291666666667 0.215672778640724
24.25 0.200127431497961
24.2708333333333 0.184648080859748
24.2916666666667 0.169246042706811
24.3125 0.153908122276743
24.3333333333333 0.138639964618819
24.3541666666667 0.123457918883612
24.375 0.108346181743756
24.3958333333333 0.0932925648458996
24.4166666666667 0.0783331020317525
24.4375 0.06351420412044
24.4583333333333 0.0488402319391035
24.4791666666667 0.0343033889599432
24.5 0.019923537084603
24.5208333333333 0.0057165757346254
24.5416666666667 -0.00834227990854369
24.5625 -0.0222780883662898
24.5833333333333 -0.0360678175662771
24.6041666666667 -0.0496780158565043
24.625 -0.0631169333602999
24.6458333333333 -0.0763970637691662
24.6666666666667 -0.0894876485525773
24.6875 -0.102353185689962
24.7083333333333 -0.115000712167922
24.7291666666667 -0.127442725184475
24.75 -0.139660997730303
24.7708333333333 -0.151647480485921
24.7916666666667 -0.163426798346187
24.8125 -0.175013669852193
24.8333333333333 -0.186386137135942
24.8541666666667 -0.197528372075302
24.875 -0.208468743882887
24.8958333333333 -0.21923964695796
24.9166666666667 -0.229824379920531
24.9375 -0.240194371478797
24.9583333333333 -0.250364541795752
24.9791666666667 -0.260356519176004
25 -0.270154975537625
25.0208333333333 -0.279748998909608
25.0416666666667 -0.289169582379758
25.0625 -0.298448328395383
25.0833333333333 -0.307569894210072
25.1041666666667 -0.31650829132717
25.125 -0.325262830909598
25.1458333333333 -0.333819515858734
25.1666666666667 -0.342136653976205
25.1875 -0.350184461978698
25.2083333333333 -0.357949840375449
25.2291666666667 -0.365397300150511
25.25 -0.372484695247744
25.2708333333333 -0.379205925497581
25.2916666666667 -0.385557929859799
25.3125 -0.391496037805997
25.3333333333333 -0.396967097997003
25.3541666666667 -0.401954971814473
25.375 -0.40647357553605
25.3958333333333 -0.410529346294003
25.4166666666667 -0.414125248450995
25.4375 -0.417289966310214
25.4583333333333 -0.420041604866768
25.4791666666667 -0.422359536465013
25.5 -0.424221165788872
25.5208333333333 -0.425648845226611
25.5416666666667 -0.426674328249367
25.5625 -0.427290214561713
25.5833333333333 -0.427481579847149
25.6041666666667 -0.42727494174487
25.625 -0.426706794849151
25.6458333333333 -0.425786536737704
25.6666666666667 -0.424534801568185
25.6875 -0.423016695120975
25.7083333333333 -0.421306573607073
25.7291666666667 -0.419436977565193
25.75 -0.417422869789913
25.7708333333333 -0.415301715871151
25.7916666666667 -0.413109138687155
25.8125 -0.410838382477541
25.8333333333333 -0.408478143438938
25.8541666666667 -0.406065317670391
25.875 -0.403647511915896
25.8958333333333 -0.401230010518698
25.9166666666667 -0.398808832145974
25.9375 -0.396402866275927
25.9583333333333 -0.394014674688932
25.9791666666667 -0.391623546232902
26 -0.389230330172656
26.0208333333333 -0.386843804482431
26.0416666666667 -0.384433251634397
26.0625 -0.38196895952437
26.0833333333333 -0.379472030803297
26.1041666666667 -0.37697433257764
26.125 -0.374462153453189
26.1458333333333 -0.371917312677713
26.1666666666667 -0.369364471190384
26.1875 -0.366827273406434
26.2083333333333 -0.364281950873579
26.2291666666667 -0.361700765014605
26.25 -0.359108838233187
26.2708333333333 -0.35654227169607
26.2916666666667 -0.353990311566746
26.3125 -0.351435554562494
26.3333333333333 -0.348889225273677
26.3541666666667 -0.346345327643384
26.375 -0.343786612605938
26.3958333333333 -0.341230099813935
26.4166666666667 -0.33869013434259
26.4375 -0.336131345867046
26.4583333333333 -0.333513352674388
26.4791666666667 -0.330851402889986
26.5 -0.328172324604851
26.5208333333333 -0.32545444429112
26.5416666666667 -0.322670627650033
26.5625 -0.319848132671156
26.5833333333333 -0.317025210382342
26.6041666666667 -0.314191632080005
26.625 -0.311331985325495
26.6458333333333 -0.308486040476252
26.6666666666667 -0.305704908596979
26.6875 -0.302991010574506
26.7083333333333 -0.300335621178786
26.7291666666667 -0.297759508474291
26.75 -0.295270177029191
26.7708333333333 -0.29284002381888
26.7916666666667 -0.290455372399313
26.8125 -0.288142079642011
26.8333333333333 -0.285914659614101
26.8541666666667 -0.283738423085929
26.875 -0.281574637141945
26.8958333333333 -0.279438350634267
26.9166666666667 -0.277355593266696
26.9375 -0.27530351591828
26.9583333333333 -0.273253709913944
26.9791666666667 -0.271233804551393
27 -0.269282623211924
27.0208333333333 -0.26738872100644
27.0416666666667 -0.265534166875887
27.0625 -0.26373912622235
27.0833333333333 -0.262011901044993
27.1041666666667 -0.260309101781291
27.125 -0.258582573569662
27.1458333333333 -0.25683959621282
27.1666666666667 -0.255098309724248
27.1875 -0.253328584727054
27.2083333333333 -0.251493973226516
27.2291666666667 -0.249587304504421
27.25 -0.247582711963433
27.2708333333333 -0.24542926295691
27.2916666666667 -0.243100609548066
27.3125 -0.240578688997507
27.3333333333333 -0.237810023125553
27.3541666666667 -0.23475062356332
27.375 -0.23141001648342
27.3958333333333 -0.227806481134434
27.4166666666667 -0.223907168651002
27.4375 -0.219671389285895
27.4583333333333 -0.215108469283222
27.4791666666667 -0.210235987360052
27.5 -0.205021135762089
27.5208333333333 -0.19942337558895
27.5416666666667 -0.193451624244669
27.5625 -0.187127781674086
27.5833333333333 -0.180448325948601
27.6041666666667 -0.173426563618969
27.625 -0.166103858684803
27.6458333333333 -0.158503999091093
27.6666666666667 -0.150640812201357
27.6875 -0.142560218459388
27.7083333333333 -0.134302573807692
27.7291666666667 -0.125858763737473
27.75 -0.117212740077344
27.7708333333333 -0.108397935125987
27.7916666666667 -0.09945607999406
27.8125 -0.0903941834205753
27.8333333333333 -0.0812285473011243
27.8541666666667 -0.0720199211954676
27.875 -0.062828186388218
27.8958333333333 -0.0536635425692946
27.9166666666667 -0.0445272439789529
27.9375 -0.0354693914120774
27.9583333333333 -0.0265482986883588
27.9791666666667 -0.01777257812908
28 -0.00913812849175114
28.0208333333333 -0.000668937897036557
28.0416666666667 0.00762525919732548
28.0625 0.015766807941094
28.0833333333333 0.0237638841417416
28.1041666666667 0.0316003337492134
28.125 0.039284394207728
28.1458333333333 0.0468302809994435
28.1666666666667 0.0542176024907674
28.1875 0.0614355679285427
28.2083333333333 0.0685188931038626
28.2291666666667 0.0755024775685725
28.25 0.0823717330582809
28.2708333333333 0.089104178483956
28.2916666666667 0.0957271192001745
28.3125 0.10227600587919
28.3333333333333 0.108737903444256
28.3541666666667 0.115091465512426
28.375 0.121364111181528
28.3958333333333 0.127590890557365
28.4166666666667 0.133758163579669
28.4375 0.139843693258143
28.4583333333333 0.145864095130226
28.4791666666667 0.151830176874913
28.5 0.157703187215296
28.5208333333333 0.163437436853028
28.5416666666667 0.169036927288379
28.5625 0.1745139055395
28.5833333333333 0.179832239840697
28.6041666666667 0.18494787115852
28.625 0.189866065003962
28.6458333333333 0.194601019827186
28.6666666666667 0.19913583666346
28.6875 0.203466681127731
28.7083333333333 0.207628897669502
28.7291666666667 0.211650172160751
28.75 0.215508432597158
28.7708333333333 0.21917358229072
28.7916666666667 0.222664228926505
28.8125 0.226007176450845
28.8333333333333 0.229189803675156
28.8541666666667 0.232201056003839
28.875 0.235078915547382
28.8958333333333 0.237869151814329
28.9166666666667 0.240569447783808
28.9375 0.243169297872744
28.9583333333333 0.245704070305644
28.9791666666667 0.248212547800233
29 0.250684247572015
29.0208333333333 0.253100297106336
29.0416666666667 0.255484187341388
29.0625 0.257858313633966
29.0833333333333 0.260195728251304
29.1041666666667 0.262461610650397
29.125 0.264670373178522
29.1458333333333 0.266844146117536
29.1666666666667 0.268957036538973
29.1875 0.270974654354036
29.2083333333333 0.27291089446307
29.2291666666667 0.274787375372243
29.25 0.276577428871263
29.2708333333333 0.278246408927251
29.2916666666667 0.279808960313254
29.3125 0.281287244003756
29.3333333333333 0.282654696727541
29.3541666666667 0.283876836082669
29.375 0.284968602229069
29.3958333333333 0.28595357874564
29.4166666666667 0.286822152730252
29.4375 0.287575678876403
29.4583333333333 0.288259740478406
29.4791666666667 0.288918614668272
29.5 0.289547256276866
29.5208333333333 0.290132710901109
29.5416666666667 0.29071101065671
29.5625 0.291325762313581
29.5833333333333 0.291973300868123
29.6041666666667 0.29264187542337
29.625 0.293359151605162
29.6458333333333 0.294150056256836
29.6666666666667 0.294990675264085
29.6875 0.295849102800593
29.7083333333333 0.296743244009438
29.7291666666667 0.297699463080004
29.75 0.298695841777187
29.7708333333333 0.299703412392153
29.7916666666667 0.300742362643592
29.8125 0.301840415646156
29.8333333333333 0.302977318134169
29.8541666666667 0.304124286712271
29.875 0.305297825183366
29.8958333333333 0.30651842405899
29.9166666666667 0.307758265509566
29.9375 0.308982508263662
29.9583333333333 0.310205716489437
29.9791666666667 0.311450136646897
30 0.312689426648385
30.0208333333333 0.313889294290656
30.0416666666667 0.315065368405182
30.0625 0.316241523313598
30.0833333333333 0.31739289181589
30.1041666666667 0.318486697996628
30.125 0.319539864103211
30.1458333333333 0.320577031306302
30.1666666666667 0.3215745765074
30.1875 0.322501436709263
30.2083333333333 0.323375843197832
30.2291666666667 0.324223656808947
30.25 0.325022659341987
30.2708333333333 0.325742480977027
30.2916666666667 0.326401235431714
30.3125 0.327024584337019
30.3333333333333 0.327590907318062
30.3541666666667 0.328071753171784
30.375 0.328488183507846
30.3958333333333 0.328870182264927
30.4166666666667 0.329200443690754
30.4375 0.329454339000512
30.4583333333333 0.329655742881686
30.4791666666667 0.329836094129851
30.5 0.329979264342267
30.5208333333333 0.33006088857375
30.5416666666667 0.330105092330829
30.5625 0.330144289987147
};
\addplot [line width=2.2pt, darkorange25512714, dashed]
table {%
0.272454738616943 -0.010590136051178
0.29226279258728 -0.0106681706383824
0.312176465988159 -0.0108823031187057
0.331747531890869 -0.0108467387035489
0.354070901870728 -0.0109453620389104
0.374331951141357 -0.0110180964693427
0.397113561630249 -0.0111007187515497
0.418126583099365 -0.011257384903729
0.438339233398438 -0.0114187560975552
0.458020687103271 -0.0114832930266857
0.478219509124756 -0.0117370476946235
0.498701095581055 -0.0118339126929641
0.520826578140259 -0.0122095877304673
0.54041600227356 -0.0126454699784517
0.561679601669312 -0.0132900672033429
0.584798097610474 -0.0136061506345868
0.604306221008301 -0.0142896054312587
0.625988960266113 -0.0149628818035126
0.647194862365723 -0.0156193058937788
0.664651870727539 -0.0168756376951933
0.686574459075928 -0.0179510377347469
0.706209897994995 -0.0191908497363329
0.728213310241699 -0.0205455776304007
0.748168468475342 -0.0219247825443745
0.768741130828857 -0.0235302541404963
0.790225028991699 -0.0253467299044132
0.81163477897644 -0.0276799276471138
0.831939458847046 -0.0284758731722832
0.854525089263916 -0.0318948701024055
0.875768899917603 -0.0338500402867794
0.894343137741089 -0.0364498905837536
0.916285753250122 -0.0396367944777012
0.937886476516724 -0.0424442999064922
0.956967115402222 -0.0454139858484268
0.978612422943115 -0.0483116284012794
0.998686790466309 -0.0506560578942299
1.02069234848022 -0.0544834136962891
1.04138326644897 -0.0577203668653965
1.06280112266541 -0.0617997087538242
1.08180594444275 -0.0655107051134109
1.10582876205444 -0.0690222829580307
1.12660932540894 -0.072665698826313
1.14668607711792 -0.0764132216572762
1.16728615760803 -0.0808919817209244
1.18675112724304 -0.0848648995161057
1.20811772346497 -0.0886766985058784
1.22785520553589 -0.0926287174224854
1.25025606155396 -0.0963392332196236
1.26875686645508 -0.100327581167221
1.28964924812317 -0.105101220309734
1.31144976615906 -0.106984011828899
1.33193707466125 -0.112547844648361
1.35261392593384 -0.115610025823116
1.37445092201233 -0.120265148580074
1.39588093757629 -0.124019481241703
1.41711449623108 -0.128792986273766
1.43592476844788 -0.132305949926376
1.45805430412292 -0.135814905166626
1.47749137878418 -0.139030545949936
1.49886465072632 -0.14215399324894
1.5197012424469 -0.145667254924774
1.53963375091553 -0.149669155478477
1.56113171577454 -0.152517095208168
1.58273696899414 -0.155800998210907
1.60423469543457 -0.158680886030197
1.62481307983398 -0.161338910460472
1.64512014389038 -0.164127722382545
1.66702055931091 -0.167397156357765
1.68581652641296 -0.169964849948883
1.71052169799805 -0.172495469450951
1.72738265991211 -0.174802556633949
1.74890542030334 -0.177180781960487
1.76871681213379 -0.179397389292717
1.7913453578949 -0.182122334837914
1.81083965301514 -0.18419137597084
1.83369112014771 -0.185691520571709
1.8529155254364 -0.188073888421059
1.8731963634491 -0.189423337578773
1.89437937736511 -0.191727444529533
1.91540360450745 -0.192927330732346
1.93834233283997 -0.195368006825447
1.96014499664307 -0.196591436862946
1.97999906539917 -0.198500469326973
1.99961972236633 -0.199599221348763
2.02186059951782 -0.201344266533852
2.0410749912262 -0.202724814414978
2.06288957595825 -0.204014360904694
2.08389759063721 -0.205550134181976
2.10600090026855 -0.206757128238678
2.12476134300232 -0.207859247922897
2.14668011665344 -0.208943709731102
2.16793847084045 -0.21028596162796
2.18877696990967 -0.211300387978554
2.20966768264771 -0.212248250842094
2.22743844985962 -0.21319155395031
2.24798631668091 -0.214060723781586
2.27066922187805 -0.214943811297417
2.29013800621033 -0.216000095009804
2.31115198135376 -0.21680648624897
2.33325099945068 -0.217584490776062
2.35218143463135 -0.218332260847092
2.37293267250061 -0.218911156058311
2.39388036727905 -0.219705209136009
2.4160783290863 -0.220569461584091
2.4360237121582 -0.221216529607773
2.45664429664612 -0.221873611211777
2.47805309295654 -0.222539559006691
2.4981894493103 -0.223212525248528
2.52087140083313 -0.223850250244141
2.54088163375854 -0.224657580256462
2.56052947044373 -0.225368365645409
2.58279824256897 -0.226106509566307
2.60267043113708 -0.226926326751709
2.62297940254211 -0.227743312716484
2.64577913284302 -0.228662997484207
2.66484808921814 -0.22968490421772
2.68654441833496 -0.230832919478416
2.7066171169281 -0.232141569256783
2.72799515724182 -0.233998373150826
2.75030994415283 -0.235215023159981
2.77083301544189 -0.237457409501076
2.79147863388062 -0.239566698670387
2.81170582771301 -0.242486968636513
2.83454489707947 -0.245056942105293
2.8525812625885 -0.24805311858654
2.87318587303162 -0.251227229833603
2.89687275886536 -0.254756271839142
2.91645336151123 -0.259565711021423
2.9383909702301 -0.263821095228195
2.95891284942627 -0.268542498350143
2.97764539718628 -0.273559927940369
2.99925327301025 -0.277554303407669
3.02212762832642 -0.284756302833557
3.04157853126526 -0.29256534576416
3.06333065032959 -0.299242854118347
3.08137249946594 -0.306361109018326
3.10219860076904 -0.313733756542206
3.12366604804993 -0.32157689332962
3.1457347869873 -0.32986581325531
3.16683149337769 -0.340707361698151
3.1870710849762 -0.349941998720169
3.20816135406494 -0.359153151512146
3.22724413871765 -0.368717670440674
3.248295545578 -0.378528237342834
3.26968622207642 -0.388666540384293
3.29074907302856 -0.401548534631729
3.31276774406433 -0.412097066640854
3.33355736732483 -0.420093089342117
3.35233926773071 -0.433348894119263
3.37572360038757 -0.444206267595291
3.39678716659546 -0.455175489187241
3.41614460945129 -0.463307470083237
3.43779802322388 -0.47963085770607
3.45651602745056 -0.4907086789608
3.47783279418945 -0.501614034175873
3.50024366378784 -0.512225210666656
3.51992654800415 -0.522988259792328
3.54127359390259 -0.536173820495605
3.56121802330017 -0.546596348285675
3.58195376396179 -0.553989112377167
3.60213994979858 -0.566599547863007
3.62426686286926 -0.57668149471283
3.64590668678284 -0.586294591426849
3.66706013679504 -0.595460712909698
3.68578481674194 -0.607231080532074
3.70675253868103 -0.616036534309387
3.72718477249146 -0.622620642185211
3.74965357780457 -0.632677257061005
3.76968717575073 -0.640727281570435
3.79033350944519 -0.650224387645721
3.81144452095032 -0.657223105430603
3.83227968215942 -0.664376318454742
3.85407567024231 -0.669216275215149
3.87328481674194 -0.676658511161804
3.89394044876099 -0.682877659797668
3.9179060459137 -0.689792633056641
3.9370813369751 -0.694827497005463
3.95754504203796 -0.699538290500641
3.9791419506073 -0.702558279037476
3.99814867973328 -0.708032965660095
4.01923990249634 -0.711868703365326
4.04131746292114 -0.715932905673981
4.06048941612244 -0.719320714473724
4.08309054374695 -0.722212016582489
4.10214352607727 -0.724589347839355
4.12313365936279 -0.72677618265152
4.14391875267029 -0.728458106517792
4.16482448577881 -0.73098748922348
4.1868257522583 -0.732646048069
4.20822477340698 -0.734423279762268
4.22962832450867 -0.735288560390472
4.24957680702209 -0.73658674955368
4.2693464756012 -0.737824320793152
4.28999853134155 -0.738949298858643
4.31072521209717 -0.739829897880554
4.3332097530365 -0.740493834018707
4.35355567932129 -0.740493416786194
4.37318778038025 -0.741361141204834
4.39411783218384 -0.742061197757721
4.41752099990845 -0.742359042167664
4.43654370307922 -0.742946326732635
4.45959734916687 -0.743481576442719
4.47833132743835 -0.744026362895966
4.50190043449402 -0.744103014469147
4.52153635025024 -0.744480013847351
4.54126167297363 -0.745558977127075
4.56263566017151 -0.746360659599304
4.58509039878845 -0.747081220149994
4.60415267944336 -0.747880101203918
4.62463045120239 -0.748369932174683
4.64591407775879 -0.750093758106232
4.66625189781189 -0.750903904438019
4.68790507316589 -0.753409743309021
4.70903015136719 -0.75521582365036
4.72802257537842 -0.757135152816772
4.75228071212769 -0.759253680706024
4.77024626731873 -0.761710286140442
4.79165577888489 -0.765057623386383
4.81257390975952 -0.768177509307861
4.83136010169983 -0.771675646305084
4.85511589050293 -0.775375545024872
4.87491226196289 -0.779354214668274
4.89679074287415 -0.783687472343445
4.91667628288269 -0.788267374038696
4.93834686279297 -0.794690012931824
4.95749354362488 -0.799755036830902
4.97839760780334 -0.805461645126343
4.99837875366211 -0.811450779438019
5.02145195007324 -0.815688371658325
5.04273772239685 -0.824033200740814
5.06066584587097 -0.832672894001007
5.08480954170227 -0.840055644512177
5.10366773605347 -0.847332000732422
5.12564730644226 -0.85499495267868
5.14670872688293 -0.862535238265991
5.16762733459473 -0.873048186302185
5.18560218811035 -0.881194293498993
5.20755195617676 -0.889492988586426
5.22774744033813 -0.898403942584991
5.24840641021729 -0.906771302223206
5.2711353302002 -0.915872275829315
5.29098081588745 -0.924765408039093
5.31268334388733 -0.933865547180176
5.33201813697815 -0.942973077297211
5.35591578483582 -0.953905403614044
5.37673020362854 -0.962878227233887
5.39804363250732 -0.971794009208679
5.41626644134521 -0.980703055858612
5.43887448310852 -0.989568889141083
5.45864677429199 -1.00067865848541
5.48039245605469 -1.00907361507416
5.50080299377441 -1.01729822158813
5.52229452133179 -1.02573561668396
5.54357194900513 -1.03222668170929
5.56219983100891 -1.04437863826752
5.58167672157288 -1.05239117145538
5.60629153251648 -1.05969417095184
5.62415552139282 -1.06758499145508
5.64731669425964 -1.0753698348999
5.66682195663452 -1.08053207397461
5.68933534622192 -1.09107971191406
5.70887422561646 -1.09824466705322
5.73009490966797 -1.10480558872223
5.75110578536987 -1.11126852035522
5.77243590354919 -1.11757290363312
5.79001617431641 -1.12338924407959
5.81212639808655 -1.13113164901733
5.83332395553589 -1.13701486587524
5.85382223129272 -1.14259076118469
5.87535905838013 -1.14813733100891
5.89741945266724 -1.15328729152679
5.91532063484192 -1.15950739383698
5.93872857093811 -1.16337907314301
5.95804905891418 -1.16934502124786
5.98014354705811 -1.17396914958954
5.99796581268311 -1.17747378349304
6.01943278312683 -1.18163108825684
6.04221367835999 -1.18714714050293
6.06109309196472 -1.19008529186249
6.08267688751221 -1.19477844238281
6.1028618812561 -1.19851052761078
6.1240541934967 -1.2020206451416
6.14383745193481 -1.20535635948181
6.16503095626831 -1.2092821598053
6.18755269050598 -1.2129077911377
6.20650267601013 -1.21599781513214
6.22743773460388 -1.21916472911835
6.24850678443909 -1.22165548801422
6.27105832099915 -1.22473084926605
6.28992342948914 -1.22811305522919
6.31053519248962 -1.23023104667664
6.33186507225037 -1.23308527469635
6.35400438308716 -1.23553550243378
6.37299275398254 -1.23734176158905
6.39581441879272 -1.23974967002869
6.41539621353149 -1.24178099632263
6.43572759628296 -1.24445080757141
6.45652294158936 -1.24554455280304
6.47878527641296 -1.24732387065887
6.49835896492004 -1.24883258342743
6.52069973945618 -1.25011003017426
6.54057145118713 -1.25158202648163
6.56260848045349 -1.25177097320557
6.583416223526 -1.25261104106903
6.60400080680847 -1.25334000587463
6.62324714660645 -1.25298166275024
6.64643669128418 -1.25608932971954
6.66732716560364 -1.2556004524231
6.68608689308167 -1.25242233276367
6.70642566680908 -1.25132775306702
6.72939586639404 -1.25108766555786
6.75052285194397 -1.24968194961548
6.77206563949585 -1.2482373714447
6.79391360282898 -1.24625217914581
6.81081867218018 -1.2439980506897
6.83431196212769 -1.24188208580017
6.85262393951416 -1.23897051811218
6.87530875205994 -1.23612868785858
6.89379215240479 -1.23245167732239
6.91571235656738 -1.23015320301056
6.93734812736511 -1.22569143772125
6.95853734016418 -1.22301495075226
6.97754049301147 -1.21788215637207
6.99983549118042 -1.21331608295441
7.0194981098175 -1.20918226242065
7.04334592819214 -1.20443499088287
7.06299734115601 -1.19949769973755
7.08167767524719 -1.19334042072296
7.10216426849365 -1.18782389163971
7.1246919631958 -1.18217074871063
7.14425277709961 -1.17627108097076
7.16495561599731 -1.16878890991211
7.18561720848083 -1.16376233100891
7.20632767677307 -1.15642249584198
7.22721791267395 -1.15006959438324
7.24822616577148 -1.14357781410217
7.26927661895752 -1.13699853420258
7.29081130027771 -1.12885701656342
7.31088781356812 -1.12350571155548
7.33133435249329 -1.11709642410278
7.35425281524658 -1.10880589485168
7.37417721748352 -1.10360455513
7.39377737045288 -1.094806432724
7.41470789909363 -1.08678388595581
7.43715715408325 -1.07962262630463
7.45671486854553 -1.07337486743927
7.4778311252594 -1.06683778762817
7.49814867973328 -1.06030559539795
7.51879620552063 -1.05351603031158
7.54074215888977 -1.04740679264069
7.56072759628296 -1.03919208049774
7.58239102363586 -1.03231358528137
7.60285425186157 -1.02637612819672
7.62482190132141 -1.02189123630524
7.64598345756531 -1.01428151130676
7.66717028617859 -1.008376121521
7.68846750259399 -1.00086355209351
7.70932984352112 -0.995082497596741
7.7310950756073 -0.989322423934937
7.74990296363831 -0.985262870788574
7.77172660827637 -0.978289484977722
7.79259562492371 -0.971532106399536
7.81185626983643 -0.966474413871765
7.83267426490784 -0.962206602096558
7.85432124137878 -0.957122325897217
7.87592053413391 -0.950595676898956
7.8957941532135 -0.946125507354736
7.91510796546936 -0.940050482749939
7.93750476837158 -0.935443162918091
7.95891261100769 -0.930929899215698
7.97886443138123 -0.926575660705566
8.00042653083801 -0.922215521335602
8.01949334144592 -0.918026506900787
8.03986644744873 -0.915195167064667
8.06051421165466 -0.908527076244354
8.08187651634216 -0.905693590641022
8.10452127456665 -0.902332663536072
8.12343859672546 -0.897741734981537
8.14628720283508 -0.894031465053558
8.16840600967407 -0.88951313495636
8.18615818023682 -0.887566983699799
8.20738434791565 -0.884337604045868
8.22993612289429 -0.878626883029938
8.25038003921509 -0.875125527381897
8.27096176147461 -0.870912730693817
8.29118037223816 -0.867551386356354
8.31388711929321 -0.862854778766632
8.33382248878479 -0.860046088695526
8.3539023399353 -0.854838013648987
8.37327647209167 -0.850786507129669
8.39760375022888 -0.846111595630646
8.41664886474609 -0.840110182762146
8.43822002410889 -0.834749042987823
8.45654511451721 -0.828784108161926
8.47975301742554 -0.82215690612793
8.50173997879028 -0.817107379436493
8.52272582054138 -0.80867463350296
8.54030895233154 -0.801140785217285
8.56186652183533 -0.792942702770233
8.58596849441528 -0.781349897384644
8.60509824752808 -0.771082699298859
8.62586545944214 -0.76099044084549
8.64453053474426 -0.749796450138092
8.66460776329041 -0.73774641752243
8.68726444244385 -0.721790671348572
8.70848798751831 -0.708137035369873
8.72967863082886 -0.693454623222351
8.74953031539917 -0.678350389003754
8.76984262466431 -0.662215113639832
8.78980302810669 -0.641249477863312
8.81187319755554 -0.623611271381378
8.83165407180786 -0.605412900447845
8.85237669944763 -0.58598667383194
8.87452173233032 -0.566976368427277
8.895991563797 -0.5467289686203
8.91498422622681 -0.525696039199829
8.93561005592346 -0.498978823423386
8.95745325088501 -0.477024465799332
8.97713899612427 -0.454840958118439
9.00004124641418 -0.437721401453018
9.01910090446472 -0.409007847309113
9.04176783561707 -0.38540181517601
9.06288003921509 -0.361765801906586
9.08283448219299 -0.337746828794479
9.10424971580505 -0.3072729408741
9.1248037815094 -0.283195227384567
9.14424991607666 -0.258765280246735
9.1648154258728 -0.240212604403496
9.18776655197144 -0.203471794724464
9.20718502998352 -0.178945675492287
9.22917437553406 -0.154630064964294
9.25013065338135 -0.130129933357239
9.27104592323303 -0.106084212660789
9.29037499427795 -0.082147978246212
9.31073307991028 -0.0526622869074345
9.33130836486816 -0.0292072873562574
9.35255289077759 -0.00610926374793053
9.37386536598206 0.0167305152863264
9.39400100708008 0.0388756506145
9.41487121582031 0.0607799366116524
9.4376654624939 0.0876888558268547
9.45710015296936 0.108767449855804
9.47725248336792 0.129616066813469
9.49812364578247 0.149876177310944
9.5200138092041 0.169315591454506
9.54129791259766 0.193316414952278
9.560866355896 0.21207195520401
9.58186531066895 0.230293348431587
9.60430765151978 0.243917062878609
9.6251699924469 0.26106184720993
9.64471173286438 0.282127976417542
9.66642618179321 0.298755407333374
9.68581390380859 0.318341702222824
9.70667147636414 0.33366733789444
9.72805047035217 0.344710201025009
9.75069451332092 0.362580478191376
9.76957368850708 0.376714736223221
9.79052495956421 0.393472731113434
9.81384682655334 0.406264424324036
9.83389377593994 0.418857991695404
9.85240626335144 0.430619150400162
9.87489819526672 0.442226439714432
9.89599013328552 0.453486979007721
9.91567873954773 0.46431228518486
9.93557953834534 0.474830329418182
9.95677328109741 0.487557142972946
9.9793107509613 0.49710875749588
10.0013248920441 0.506510376930237
10.0225946903229 0.515627861022949
10.0424816608429 0.52675873041153
10.062784910202 0.535025954246521
10.0832846164703 0.543079972267151
10.1025335788727 0.55075865983963
10.1235373020172 0.558230459690094
10.1447587013245 0.565428853034973
10.1665923595428 0.572216868400574
10.1878805160522 0.578713119029999
10.207772731781 0.586302101612091
10.2281148433685 0.592031359672546
10.249992609024 0.597346842288971
10.2709791660309 0.602396130561829
10.2939891815186 0.60702919960022
10.3140742778778 0.611336052417755
10.3343532085419 0.61649626493454
10.3522350788116 0.619927942752838
10.3728475570679 0.623262822628021
10.3961262702942 0.626289784908295
10.4145321846008 0.629754662513733
10.4367702007294 0.631893634796143
10.456526517868 0.633942186832428
10.478785276413 0.635675013065338
10.4986464977264 0.637189924716949
10.5205252170563 0.638383150100708
10.5415992736816 0.639636754989624
10.5612580776215 0.640355169773102
10.5822839736938 0.640733301639557
10.6029734611511 0.641314148902893
10.6243636608124 0.641437590122223
10.6447930335999 0.641835272312164
10.6665067672729 0.641770362854004
10.6861591339111 0.641401290893555
10.7069835662842 0.641112267971039
10.7272248268127 0.640662312507629
10.7502412796021 0.640118837356567
10.7696297168732 0.639636635780334
10.7916605472565 0.639160871505737
10.8120126724243 0.638477087020874
10.8317310810089 0.637861788272858
10.852276802063 0.63731849193573
10.8749527931213 0.636748254299164
10.8958971500397 0.636346995830536
10.9147591590881 0.635757923126221
10.9372937679291 0.635318696498871
10.9583308696747 0.634672522544861
10.978280544281 0.634274959564209
10.9992411136627 0.634042322635651
11.0206658840179 0.633899629116058
11.0401363372803 0.633653283119202
11.0604305267334 0.633512675762177
11.0835115909576 0.633405745029449
11.1023399829865 0.633358120918274
11.1247978210449 0.633398711681366
11.1445100307465 0.633538424968719
11.1655049324036 0.633643090724945
11.1871659755707 0.63379567861557
11.2082052230835 0.63415515422821
11.227555513382 0.634587109088898
11.2496612071991 0.634910523891449
11.2701432704926 0.635307908058167
11.2915031909943 0.635794639587402
11.3105895519257 0.636236965656281
11.3326711654663 0.636985898017883
11.3527402877808 0.637114882469177
11.3739535808563 0.63774037361145
11.3944797515869 0.638372659683228
11.4159679412842 0.639031767845154
11.436931848526 0.63944411277771
11.4596979618073 0.640160381793976
11.4802956581116 0.640589594841003
11.4988963603973 0.641439497470856
11.5227620601654 0.641760051250458
11.5404810905457 0.642250835895538
11.5638883113861 0.64287805557251
11.5853521823883 0.643262922763824
11.6052691936493 0.643652379512787
11.6247735023499 0.644085824489594
11.6475439071655 0.644489765167236
11.6662073135376 0.644747495651245
11.6862971782684 0.645396649837494
11.7080433368683 0.645459234714508
11.7290523052216 0.645758509635925
11.7495470046997 0.64590847492218
11.7694902420044 0.646121501922607
11.7914187908173 0.646331012248993
11.8112640380859 0.646480441093445
11.8315467834473 0.646586179733276
11.8522088527679 0.64667010307312
11.8747763633728 0.646651864051819
11.8941524028778 0.646731793880463
11.9146373271942 0.646810948848724
11.9361865520477 0.646782040596008
11.9571385383606 0.64672577381134
11.9779720306396 0.646771132946014
12.0006105899811 0.646749019622803
12.0224006175995 0.646465539932251
12.0432095527649 0.646268129348755
12.0635766983032 0.646116197109222
12.084151506424 0.645920515060425
12.1029624938965 0.645607709884644
12.1236157417297 0.645391583442688
12.1438744068146 0.64531147480011
12.1651232242584 0.645097672939301
12.1879210472107 0.644939422607422
12.2096884250641 0.644356191158295
12.2274539470673 0.643936991691589
12.2508280277252 0.643464505672455
12.2698082923889 0.642960608005524
12.290699005127 0.642358541488647
12.311009645462 0.641906201839447
12.3334400653839 0.641099393367767
12.3540592193604 0.64023369550705
12.3751127719879 0.639674663543701
12.3940415382385 0.638551831245422
12.4166870117188 0.637587904930115
12.4358944892883 0.636464715003967
12.4574110507965 0.63522869348526
12.4775576591492 0.63420170545578
12.4992079734802 0.632789373397827
12.5209679603577 0.631439208984375
12.540075302124 0.629875719547272
12.5631146430969 0.62840747833252
12.5835502147675 0.626578867435455
12.6046171188354 0.624744176864624
12.6264872550964 0.622836887836456
12.6462516784668 0.621028125286102
12.6673173904419 0.619026660919189
12.6873314380646 0.616745889186859
12.7066373825073 0.614518940448761
12.7275700569153 0.612377524375916
12.7491240501404 0.610213875770569
12.7690620422363 0.608107089996338
12.7914328575134 0.6054807305336
12.8124687671661 0.603297114372253
12.8336346149445 0.601169586181641
12.8541474342346 0.599409759044647
12.8751082420349 0.596909523010254
12.8943138122559 0.594656825065613
12.9155669212341 0.591890275478363
12.9364423751831 0.590220510959625
12.9570498466492 0.58805114030838
12.978928565979 0.585501074790955
12.9980716705322 0.58335268497467
13.0201797485352 0.581323802471161
13.0420048236847 0.579723417758942
13.0621182918549 0.577203691005707
13.0826168060303 0.574636459350586
13.1042506694794 0.572575747966766
13.1259038448334 0.570697546005249
13.144784450531 0.568680942058563
13.1646084785461 0.567203164100647
13.187194108963 0.564257025718689
13.2063627243042 0.562292039394379
13.2290737628937 0.560430467128754
13.2498316764832 0.559005498886108
13.2706196308136 0.556738972663879
13.2936081886292 0.555373847484589
13.3117697238922 0.552654266357422
13.3343620300293 0.551006853580475
13.355637550354 0.549203276634216
13.3748421669006 0.547476768493652
13.3945550918579 0.545939207077026
13.4151074886322 0.544127881526947
13.4361970424652 0.542552292346954
13.4577283859253 0.5406254529953
13.4784281253815 0.539232313632965
13.4997968673706 0.53765082359314
13.5211226940155 0.536197543144226
13.539990901947 0.534730315208435
13.5605473518372 0.532948970794678
13.5817291736603 0.531708776950836
13.6032762527466 0.530278086662292
13.6231107711792 0.52904087305069
13.6459765434265 0.527796924114227
13.6659309864044 0.526108860969543
13.6864049434662 0.524823904037476
13.7086956501007 0.52364319562912
13.7276463508606 0.52238529920578
13.7481548786163 0.521182000637054
13.7691831588745 0.519975006580353
13.7899575233459 0.518530249595642
13.8116028308868 0.517231106758118
13.8346071243286 0.516227066516876
13.8525712490082 0.514940202236176
13.8736047744751 0.514048516750336
13.8970048427582 0.512964844703674
13.9183232784271 0.511628389358521
13.937536239624 0.510740041732788
13.9563429355621 0.509760320186615
13.9790968894958 0.509004712104797
13.9987902641296 0.507993817329407
14.0192542076111 0.507258534431458
14.0397064685822 0.506362318992615
14.0629222393036 0.505637168884277
14.0818212032318 0.504693925380707
14.1032056808472 0.504428148269653
14.1247918605804 0.503742635250092
14.1456966400146 0.502926349639893
14.1656696796417 0.502454161643982
14.1875922679901 0.501963198184967
14.2102470397949 0.501610279083252
14.2301602363586 0.501291632652283
14.251603603363 0.501126706600189
14.2718667984009 0.500843942165375
14.2926516532898 0.500570952892303
14.3139626979828 0.500491201877594
14.3344943523407 0.500349104404449
14.3530306816101 0.500198483467102
14.3731625080109 0.500132501125336
14.3953704833984 0.500195324420929
14.4151663780212 0.500383973121643
14.436840057373 0.500568449497223
14.4580175876617 0.500763237476349
14.4785778522491 0.50085437297821
14.4979498386383 0.500861525535583
14.5192677974701 0.50125253200531
14.5397741794586 0.501672029495239
14.5605688095093 0.502029597759247
14.5814137458801 0.502404630184174
14.6032729148865 0.502561271190643
14.6229710578918 0.503229022026062
14.6461260318756 0.503496050834656
14.6652100086212 0.50402420759201
14.6871871948242 0.504685699939728
14.7063393592834 0.505175054073334
14.7292046546936 0.505447208881378
14.7513511180878 0.506319165229797
14.7718780040741 0.506838858127594
14.7907707691193 0.507806658744812
14.8123545646667 0.508532285690308
14.8334269523621 0.509078919887543
14.852278470993 0.509858787059784
14.8753008842468 0.510541260242462
14.8959591388702 0.511349737644196
14.916797876358 0.51232922077179
14.9371616840363 0.513249754905701
14.9569184780121 0.514051914215088
14.977109670639 0.514925062656403
14.9991319179535 0.515884518623352
15.0189137458801 0.51670777797699
15.0398399829865 0.517309427261353
15.0637390613556 0.518499433994293
15.0840983390808 0.519597172737122
15.1049873828888 0.520126760005951
15.1262364387512 0.521390020847321
15.1445617675781 0.522233963012695
15.1679532527924 0.523278713226318
15.1873977184296 0.524073541164398
15.2070603370667 0.524671316146851
15.2315318584442 0.525605797767639
15.2496855258942 0.526316583156586
15.2714364528656 0.527165651321411
15.2930588722229 0.528005063533783
15.3106098175049 0.528727829456329
15.3341090679169 0.529303729534149
15.3552644252777 0.530011236667633
15.3765206336975 0.530613243579865
15.3970346450806 0.531288802623749
15.4177935123444 0.532077193260193
15.4384880065918 0.532379150390625
15.4591333866119 0.533170461654663
15.4787111282349 0.533588409423828
15.5002465248108 0.534207344055176
15.5213687419891 0.534779727458954
15.5422410964966 0.535330235958099
15.5629403591156 0.535758793354034
15.5814638137817 0.536401033401489
15.6039683818817 0.536752343177795
15.6232810020447 0.537127733230591
15.6437926292419 0.53761625289917
15.6654930114746 0.538023173809052
15.685938835144 0.538331210613251
15.7076830863953 0.538828730583191
15.7274343967438 0.538975059986115
15.74929022789 0.539447128772736
15.7701671123505 0.539847791194916
15.7908897399902 0.540249407291412
15.8114528656006 0.54065352678299
15.8312611579895 0.54110050201416
15.8539614677429 0.541417062282562
15.8757970333099 0.541907966136932
15.8960716724396 0.542212843894958
15.9168589115143 0.542848467826843
15.9375684261322 0.543644964694977
15.9586293697357 0.544392108917236
15.978777885437 0.545101881027222
15.9981374740601 0.546126544475555
16.0191864967346 0.547227084636688
16.0423359870911 0.548741579055786
16.062887430191 0.54992538690567
16.0832233428955 0.551223039627075
16.1036250591278 0.553206384181976
16.1243257522583 0.554567754268646
16.1443784236908 0.557150185108185
16.1661894321442 0.55927711725235
16.1866595745087 0.562352120876312
16.2062773704529 0.564989626407623
16.2272572517395 0.567850232124329
16.2478821277618 0.570808172225952
16.2692356109619 0.573957443237305
16.2900762557983 0.577410995960236
16.3120839595795 0.581936717033386
16.3320338726044 0.585799634456635
16.3535737991333 0.589835822582245
16.3750195503235 0.592943131923676
16.3959124088287 0.598325312137604
16.4162635803223 0.602935254573822
16.4357061386108 0.608846485614777
16.4586584568024 0.613667607307434
16.4786374568939 0.618710219860077
16.5000891685486 0.623932421207428
16.5214109420776 0.629210114479065
16.540452003479 0.633306920528412
16.5622663497925 0.640192270278931
16.5828685760498 0.647175848484039
16.6029670238495 0.65282940864563
16.6262476444244 0.658561825752258
16.6464395523071 0.664336442947388
16.6651816368103 0.670097708702087
16.685928106308 0.675930202007294
16.7076282501221 0.683210909366608
16.7288630008698 0.689106643199921
16.75133228302 0.694861710071564
16.7716765403748 0.700719594955444
16.7898004055023 0.70777302980423
16.8124058246613 0.713432669639587
16.8320181369781 0.718905687332153
16.8540935516357 0.724675714969635
16.8730187416077 0.73019939661026
16.8944637775421 0.735449612140656
16.9180567264557 0.740752279758453
16.9383161067963 0.746060907840729
16.9593529701233 0.752367734909058
16.9801709651947 0.757380068302155
17.0012445449829 0.762275457382202
17.019478559494 0.766835272312164
17.0420196056366 0.77160519361496
17.0616264343262 0.777207136154175
17.081609249115 0.780581891536713
17.1027448177338 0.785787761211395
17.1246716976166 0.789885282516479
17.1459627151489 0.793934881687164
17.1667592525482 0.797773957252502
17.1857154369354 0.802399575710297
17.2086009979248 0.805072844028473
17.2272531986237 0.809437811374664
17.249192237854 0.812841713428497
17.2688119411469 0.816121816635132
17.2909471988678 0.818467438220978
17.3113150596619 0.822235822677612
17.3334603309631 0.825889348983765
17.35422706604 0.828714370727539
17.3753538131714 0.831528842449188
17.3945562839508 0.83417809009552
17.4162383079529 0.836755216121674
17.435779094696 0.83981841802597
17.4582326412201 0.842170298099518
17.4791784286499 0.844662070274353
17.4982757568359 0.846873223781586
17.5200717449188 0.849175035953522
17.5399024486542 0.851237535476685
17.560453414917 0.853889644145966
17.5833821296692 0.855915725231171
17.6035242080688 0.85785961151123
17.6247496604919 0.85975706577301
17.643848657608 0.861492216587067
17.6667077541351 0.863258540630341
17.6891503334045 0.865313827991486
17.7085258960724 0.866935193538666
17.7294526100159 0.86810177564621
17.7480185031891 0.869951486587524
17.7695574760437 0.871222853660583
17.790221452713 0.872970879077911
17.8118672370911 0.873841464519501
17.8321475982666 0.875119805335999
17.8530077934265 0.876213788986206
17.8731217384338 0.87691992521286
17.8962996006012 0.877549886703491
17.9165976047516 0.878247082233429
17.9358105659485 0.878717362880707
17.957129240036 0.878940343856812
17.9780292510986 0.879054367542267
18.0002086162567 0.879239201545715
18.0218193531036 0.879067003726959
18.041975736618 0.878778874874115
18.0607399940491 0.878276348114014
18.0820941925049 0.877590596675873
18.1035571098328 0.876907408237457
18.1251196861267 0.87625789642334
18.1455261707306 0.874874413013458
18.166229724884 0.873551487922668
18.1871516704559 0.872007787227631
18.2083427906036 0.870567202568054
18.2276604175568 0.869334578514099
18.2485370635986 0.867039680480957
18.2716779708862 0.865119278430939
18.2920236587524 0.863020718097687
18.3120646476746 0.860187828540802
18.3328356742859 0.857756674289703
18.3556458950043 0.855908513069153
18.3762021064758 0.852636516094208
18.3956396579742 0.850522577762604
18.4198830127716 0.847096979618073
18.4383850097656 0.844027936458588
18.459282875061 0.840233981609344
18.4783844947815 0.837048470973969
18.4979526996613 0.8338383436203
18.5211825370789 0.830448269844055
18.5407025814056 0.826964139938354
18.5608592033386 0.82256144285202
18.5826513767242 0.819003582000732
18.604346036911 0.815359652042389
18.6249153614044 0.811666786670685
18.6438460350037 0.807924568653107
18.6665403842926 0.804214358329773
18.6854727268219 0.800364255905151
18.7083313465118 0.795581996440887
18.7272527217865 0.791704416275024
18.7498593330383 0.787772834300995
18.7707829475403 0.783843696117401
18.7901184558868 0.779922842979431
18.8109705448151 0.775030851364136
18.8330268859863 0.771092534065247
18.8526599407196 0.76726621389389
18.8746817111969 0.763343572616577
18.8945150375366 0.759310960769653
18.9166114330292 0.755650341510773
18.9375200271606 0.750787973403931
18.9568943977356 0.747808277606964
18.9788641929626 0.743073999881744
18.999655008316 0.739185571670532
19.0201561450958 0.7354856133461
19.0401694774628 0.730793416500092
19.0614008903503 0.7271728515625
19.0830533504486 0.723268806934357
19.1024861335754 0.719666123390198
19.1245648860931 0.715970396995544
19.1438810825348 0.712207615375519
19.1645994186401 0.708614349365234
19.1860072612762 0.704199612140656
19.2067029476166 0.70147180557251
19.2290182113647 0.696945369243622
19.2486686706543 0.694293141365051
19.2728204727173 0.689938604831696
19.2905840873718 0.685678422451019
19.3124973773956 0.68220841884613
19.3326227664948 0.67853319644928
19.353741645813 0.675320267677307
19.3730142116547 0.671866178512573
19.3941044807434 0.668529033660889
19.4150640964508 0.66425633430481
19.436558008194 0.660941243171692
19.4570677280426 0.657592177391052
19.4783229827881 0.654158115386963
19.4999859333038 0.650917828083038
19.5191309452057 0.647694706916809
19.5402371883392 0.64456170797348
19.560476064682 0.641233861446381
19.5820565223694 0.637494087219238
19.6035554409027 0.634636521339417
19.6231441497803 0.631625056266785
19.6438984870911 0.628798723220825
19.6667401790619 0.626132309436798
19.6878066062927 0.622883379459381
19.7091202735901 0.620432078838348
19.7305130958557 0.618226826190948
19.7482762336731 0.616669058799744
19.7699828147888 0.614205002784729
19.7901165485382 0.611941277980804
19.8120548725128 0.610489964485168
19.8323435783386 0.609108448028564
19.8548448085785 0.607877969741821
19.8756513595581 0.607021987438202
19.8944709300995 0.606122136116028
19.9159672260284 0.605454444885254
19.9374027252197 0.605064988136292
19.9585158824921 0.604829370975494
19.9774553775787 0.605012238025665
20.0009729862213 0.605165660381317
20.0210340023041 0.605520308017731
20.0402102470398 0.606072604656219
20.0624723434448 0.607046604156494
20.081919670105 0.607785284519196
20.1030163764954 0.609142661094666
20.1231899261475 0.610318899154663
20.1459636688232 0.611562728881836
20.1678736209869 0.613652169704437
20.1871213912964 0.615207254886627
20.20769739151 0.617034733295441
20.2278618812561 0.618994235992432
20.251118183136 0.620812654495239
20.2706563472748 0.622808575630188
20.291029214859 0.625035285949707
20.312652349472 0.627077341079712
20.3320298194885 0.629262268543243
20.3548426628113 0.631455838680267
20.3758296966553 0.634276568889618
20.3948614597321 0.636465966701508
20.41530585289 0.638739883899689
20.4356338977814 0.641532242298126
20.4562373161316 0.643622636795044
20.4773850440979 0.645788371562958
20.4984555244446 0.647973716259003
20.5206189155579 0.649554371833801
20.539731502533 0.65262770652771
20.5624561309814 0.654480755329132
20.5816366672516 0.656484246253967
20.6021704673767 0.658283174037933
20.6243550777435 0.659896671772003
20.6445722579956 0.661746263504028
20.6661581993103 0.663857996463776
20.6874296665192 0.665312707424164
20.7075638771057 0.666706323623657
20.7294945716858 0.668087542057037
20.748649597168 0.669350206851959
20.7687051296234 0.670548498630524
20.7899293899536 0.671930193901062
20.8122847080231 0.673086702823639
20.8333265781403 0.674122273921967
20.8544025421143 0.674647927284241
20.8734409809113 0.675619184970856
20.8964314460754 0.676656305789948
20.9175324440002 0.677076041698456
20.9382147789001 0.677854061126709
20.9572882652283 0.678652346134186
20.9774856567383 0.678965151309967
21.0010626316071 0.679571151733398
21.0218548774719 0.679915368556976
21.0404229164124 0.68029248714447
21.0631721019745 0.680600345134735
21.0816197395325 0.680967688560486
21.1054751873016 0.681517362594604
21.1265921592712 0.681741774082184
21.1470878124237 0.681902706623077
21.1646230220795 0.682110249996185
21.1871964931488 0.682367265224457
21.2081255912781 0.682605087757111
21.2302088737488 0.68285208940506
21.2502250671387 0.683007299900055
21.2708840370178 0.683219850063324
21.2916684150696 0.683457970619202
21.3114094734192 0.683887541294098
21.3335266113281 0.684183239936829
21.3530402183533 0.684281408786774
21.3757476806641 0.684626877307892
21.394654750824 0.684861660003662
21.416433095932 0.68519115447998
21.4365932941437 0.685441493988037
21.4581179618835 0.685761392116547
21.4771385192871 0.686047077178955
21.4999940395355 0.686516523361206
21.5209064483643 0.686778783798218
21.5417943000793 0.687139213085175
21.5631790161133 0.687369406223297
21.5830047130585 0.687709033489227
21.6027095317841 0.688041269779205
21.6246964931488 0.688444375991821
21.644994020462 0.688825070858002
21.6663789749146 0.689230144023895
21.6876435279846 0.689449369907379
21.7091026306152 0.689661741256714
21.730046749115 0.689823389053345
21.7488691806793 0.68987375497818
21.7709827423096 0.690093696117401
21.7900233268738 0.690183341503143
21.8106546401978 0.690262138843536
21.8317832946777 0.690205574035645
21.8541460037231 0.690249681472778
21.8749513626099 0.69016021490097
21.8956191539764 0.68991881608963
21.9166553020477 0.689784288406372
21.9367430210114 0.689419507980347
21.957982301712 0.689204454421997
21.9805307388306 0.688982903957367
22.000682592392 0.688433289527893
22.019623041153 0.687748849391937
22.0404529571533 0.687157154083252
22.0605549812317 0.686874151229858
22.0814011096954 0.686087071895599
22.1027183532715 0.685309648513794
22.1250491142273 0.684531629085541
22.1456692218781 0.683752775192261
22.1655580997467 0.682786703109741
22.1873531341553 0.681977689266205
22.2082748413086 0.681062698364258
22.2290148735046 0.680141806602478
22.2500712871552 0.679223477840424
22.2688615322113 0.678270220756531
22.2897932529449 0.677052557468414
22.3120012283325 0.676086068153381
22.3315591812134 0.675069868564606
22.3537645339966 0.673992872238159
22.372921705246 0.673064291477203
22.394670009613 0.672176957130432
22.4148664474487 0.670611500740051
22.4375700950623 0.669443905353546
22.45818400383 0.668307423591614
22.4795641899109 0.667227983474731
22.4986543655396 0.666134893894196
22.5194492340088 0.665032982826233
22.541873216629 0.663745880126953
22.5623707771301 0.662703514099121
22.5819103717804 0.661992907524109
22.6036128997803 0.660682380199432
22.6251232624054 0.659816384315491
22.645977973938 0.658562898635864
22.6679086685181 0.657500088214874
22.6887331008911 0.656256496906281
22.7066457271576 0.655407071113586
22.7272973060608 0.654616057872772
22.7480659484863 0.65378999710083
22.7720494270325 0.652596056461334
22.7915461063385 0.651692271232605
22.8127772808075 0.65070366859436
22.8314046859741 0.650061249732971
22.8525307178497 0.649116337299347
22.8737528324127 0.648497581481934
22.8938143253326 0.647565543651581
22.9159262180328 0.646830022335052
22.9354610443115 0.646161258220673
22.9566485881805 0.645658075809479
22.9773449897766 0.645058512687683
22.998006105423 0.644585013389587
23.019770860672 0.644069612026215
23.0409240722656 0.643647253513336
23.0604205131531 0.643304109573364
23.0822374820709 0.642882585525513
23.1041400432587 0.642622470855713
23.1266283988953 0.64243471622467
23.1466751098633 0.642160952091217
23.1660885810852 0.641991853713989
23.188360452652 0.641901612281799
23.2075724601746 0.641814172267914
23.2284603118896 0.641594290733337
23.2503192424774 0.641227126121521
23.268984079361 0.641124546527863
23.2915563583374 0.64075380563736
23.3112752437592 0.640232861042023
23.3334178924561 0.63989245891571
23.3540925979614 0.639240622520447
23.3737168312073 0.638474404811859
23.395293712616 0.637579321861267
23.4149684906006 0.636298179626465
23.4355204105377 0.635510087013245
23.456259727478 0.633623063564301
23.4778623580933 0.631838500499725
23.4998784065247 0.629890143871307
23.520626783371 0.628222644329071
23.5423941612244 0.624843597412109
23.5605101585388 0.621008574962616
23.5833704471588 0.617258369922638
23.6037142276764 0.612935483455658
23.6234214305878 0.608193635940552
23.6437878608704 0.60284411907196
23.6658098697662 0.596800863742828
23.6876418590546 0.588487982749939
23.7068183422089 0.582998335361481
23.7286014556885 0.57321161031723
23.7483155727386 0.564379572868347
23.7695844173431 0.555036067962646
23.7906675338745 0.544981420040131
23.8116629123688 0.534598708152771
23.8328938484192 0.520758867263794
23.8539762496948 0.509053587913513
23.8744742870331 0.496926933526993
23.8959846496582 0.484068244695663
23.9176108837128 0.47065058350563
23.9383566379547 0.460326254367828
23.9584965705872 0.442508459091187
23.9776494503021 0.423962086439133
24.0007462501526 0.408552467823029
24.0196764469147 0.392891764640808
24.0443224906921 0.372977793216705
24.0631511211395 0.356351107358932
24.0840353965759 0.339464873075485
24.1060950756073 0.32225102186203
24.1250157356262 0.30514320731163
24.1462092399597 0.287628203630447
24.1648511886597 0.270090401172638
24.1870050430298 0.247845754027367
24.2066011428833 0.234833717346191
24.2278020381927 0.212314948439598
24.2496049404144 0.194497630000114
24.2691459655762 0.176868781447411
24.2914113998413 0.154817640781403
24.3105211257935 0.136987239122391
24.3320407867432 0.123727522790432
24.3543944358826 0.102024495601654
24.3752727508545 0.0890876650810242
24.3961567878723 0.0678234994411469
24.4178559780121 0.0467949733138084
24.4358205795288 0.0302311182022095
24.4611558914185 0.0143705885857344
24.4786641597748 0.00232690176926553
24.501079082489 -0.017271189019084
24.5230705738068 -0.0326302163302898
24.5430552959442 -0.0512922927737236
24.5619328022003 -0.0658655092120171
24.5814189910889 -0.080120638012886
24.6023132801056 -0.0939563065767288
24.6237161159515 -0.107389196753502
24.6461305618286 -0.120436921715736
24.6647884845734 -0.136250406503677
24.685507774353 -0.145466685295105
24.7070891857147 -0.160197481513023
24.7278819084167 -0.171588078141212
24.7485029697418 -0.182586416602135
24.7687878608704 -0.193220674991608
24.7915878295898 -0.205996870994568
24.8116772174835 -0.215777292847633
24.8333599567413 -0.225164443254471
24.8542060852051 -0.234203919768333
24.8757863044739 -0.243027776479721
24.8938844203949 -0.251514256000519
24.9180674552917 -0.259722083806992
24.9356122016907 -0.267623960971832
24.9578642845154 -0.27721893787384
24.9799976348877 -0.284601837396622
25.0011372566223 -0.291775763034821
25.0217924118042 -0.298781663179398
25.0406060218811 -0.307252705097198
25.0609655380249 -0.313888847827911
25.0812902450562 -0.320354998111725
25.1024672985077 -0.326720297336578
25.1240510940552 -0.332953900098801
25.1440517902374 -0.339003264904022
25.1654322147369 -0.346532136201859
25.1859104633331 -0.350825786590576
25.2064437866211 -0.357938170433044
25.2271800041199 -0.3634372651577
25.2483599185944 -0.368824899196625
25.2711453437805 -0.374014407396317
25.2896673679352 -0.380285829305649
25.312168598175 -0.385010361671448
25.3331356048584 -0.389530181884766
25.3543064594269 -0.393757402896881
25.3752686977386 -0.39786171913147
25.395473241806 -0.401623249053955
25.4151954650879 -0.405952364206314
25.4358329772949 -0.409137666225433
25.4574060440063 -0.411959052085876
25.480208158493 -0.414432197809219
25.5007908344269 -0.416609406471252
25.521858215332 -0.418453574180603
25.5431773662567 -0.420209318399429
25.562858581543 -0.421016871929169
25.5847246646881 -0.42200893163681
25.603839635849 -0.422318518161774
25.6254899501801 -0.422330856323242
25.6457467079163 -0.422026544809341
25.6689641475677 -0.421129703521729
25.6882054805756 -0.419975638389587
25.7072236537933 -0.418534517288208
25.727240562439 -0.416842877864838
25.7487449645996 -0.414909154176712
25.7690377235413 -0.412421315908432
25.7915303707123 -0.40923810005188
25.8107469081879 -0.406195908784866
25.83274269104 -0.403259038925171
25.8536541461945 -0.399869173765182
25.8733580112457 -0.396326869726181
25.89572930336 -0.392648905515671
25.9166808128357 -0.388808310031891
25.937255859375 -0.38361719250679
25.958484172821 -0.380336821079254
25.9809532165527 -0.3753442466259
25.9985535144806 -0.37109187245369
26.0205285549164 -0.366936892271042
26.0429360866547 -0.36253809928894
26.0620846748352 -0.357018321752548
26.0816309452057 -0.352556228637695
26.104115486145 -0.348345577716827
26.124532699585 -0.343715250492096
26.1450164318085 -0.339707940816879
26.1667678356171 -0.335472702980042
26.1869678497314 -0.330344766378403
26.2070419788361 -0.327423870563507
26.2276468276978 -0.322493314743042
26.2492117881775 -0.31856381893158
26.2707471847534 -0.314793050289154
26.2916605472565 -0.311150282621384
26.31041264534 -0.307101786136627
26.3323271274567 -0.303903132677078
26.3521931171417 -0.30089083313942
26.3753139972687 -0.297053903341293
26.395658493042 -0.293891429901123
26.4163036346436 -0.2900031208992
26.435581445694 -0.288240283727646
26.4594969749451 -0.285088181495667
26.4808564186096 -0.282382994890213
26.4985597133636 -0.280253052711487
26.518874168396 -0.278563022613525
26.5420649051666 -0.275418549776077
26.5632734298706 -0.273389846086502
26.581310749054 -0.271523892879486
26.6051995754242 -0.27012711763382
26.6236271858215 -0.267951339483261
26.6463842391968 -0.266746282577515
26.6647708415985 -0.264308363199234
26.6864008903503 -0.263044565916061
26.7070076465607 -0.261167258024216
26.7279078960419 -0.259422659873962
26.7509698867798 -0.258237361907959
26.7691752910614 -0.256866425275803
26.791200876236 -0.255519479513168
26.8124096393585 -0.253816068172455
26.8333003520966 -0.252574563026428
26.8534514904022 -0.25106817483902
26.8736264705658 -0.250095725059509
26.895599603653 -0.249053433537483
26.9146604537964 -0.247404381632805
26.9369924068451 -0.246290504932404
26.9579598903656 -0.245101600885391
26.977091550827 -0.244023248553276
26.9989528656006 -0.243026956915855
27.0192866325378 -0.241899445652962
27.0400004386902 -0.240286499261856
27.0611217021942 -0.239442616701126
27.0829067230225 -0.238462448120117
27.103996515274 -0.237505331635475
27.1245522499084 -0.236440658569336
27.1445021629333 -0.235023975372314
27.1671786308289 -0.234126210212708
27.1874902248383 -0.232803374528885
27.2069218158722 -0.232087880373001
27.2278201580048 -0.230235636234283
27.2500531673431 -0.22885636985302
27.2712881565094 -0.227419331669807
27.2897088527679 -0.225157842040062
27.3111743927002 -0.22367325425148
27.3313474655151 -0.222218543291092
27.3534660339355 -0.219580218195915
27.3751790523529 -0.217917174100876
27.3962116241455 -0.214721947908401
27.4160776138306 -0.212731495499611
27.4361484050751 -0.208192482590675
27.4565162658691 -0.204738199710846
27.4788489341736 -0.202053755521774
27.4999477863312 -0.197075039148331
27.5192854404449 -0.19292326271534
27.5415804386139 -0.187112390995026
27.5629556179047 -0.182191178202629
27.5821335315704 -0.176840379834175
27.6038420200348 -0.171212166547775
27.6228737831116 -0.165252596139908
27.6460251808167 -0.158727437257767
27.6680345535278 -0.152428314089775
27.6869156360626 -0.147418960928917
27.7072649002075 -0.136387914419174
27.7282218933105 -0.12912230193615
27.7481336593628 -0.121545188128948
27.7688314914703 -0.113588146865368
27.7896826267242 -0.105084933340549
27.8105595111847 -0.0969665199518204
27.8317625522614 -0.0863970145583153
27.8523259162903 -0.0776804760098457
27.8753023147583 -0.0686388611793518
27.8958418369293 -0.061816144734621
27.9188764095306 -0.0503996536135674
27.9358460903168 -0.0411928668618202
27.9578328132629 -0.0294052176177502
27.9774441719055 -0.0197860784828663
27.9979929924011 -0.0106941312551498
28.0193800926208 -0.00141192902810872
28.0395424365997 0.010305100120604
28.061042547226 0.0195092875510454
28.0821528434753 0.0288671627640724
28.1029100418091 0.0354716964066029
28.1239688396454 0.0467230826616287
28.1464438438416 0.0555518008768559
28.1661384105682 0.0642622485756874
28.1868388652802 0.0727228373289108
28.2077827453613 0.0830259919166565
28.2276117801666 0.0912580490112305
28.2507874965668 0.0992502570152283
28.2700941562653 0.10686532407999
28.2911922931671 0.116358302533627
28.3112664222717 0.123800083994865
28.3313753604889 0.130625173449516
28.3534457683563 0.135917961597443
28.3750822544098 0.143897339701653
28.3939538002014 0.150180205702782
28.4163014888763 0.157647803425789
28.43838763237 0.160513997077942
28.4583752155304 0.169104039669037
28.4801585674286 0.174164116382599
28.49968791008 0.179204910993576
28.5206263065338 0.182855948805809
28.5415866374969 0.189674630761147
28.5627195835114 0.192948028445244
28.5822627544403 0.198244839906693
28.6042356491089 0.20191265642643
28.6230568885803 0.205741032958031
28.6444895267487 0.20932899415493
28.66583776474 0.213339403271675
28.6874098777771 0.216361671686172
28.7062063217163 0.219325721263885
28.7289521694183 0.222081422805786
28.7502222061157 0.224848106503487
28.7707452774048 0.227281883358955
28.7896704673767 0.229486912488937
28.8109028339386 0.232252910733223
28.8328201770782 0.234222695231438
28.8526093959808 0.236289218068123
28.872891664505 0.237708702683449
28.8955936431885 0.239866271615028
28.9169347286224 0.241515159606934
28.9361889362335 0.243480160832405
28.9585769176483 0.24512642621994
28.9780201911926 0.24673917889595
28.9998378753662 0.248043313622475
29.0198109149933 0.249383807182312
29.0411398410797 0.250906616449356
29.0612223148346 0.251745641231537
29.0831255912781 0.253441482782364
29.1022140979767 0.254706501960754
29.1235311031342 0.255684614181519
29.147570848465 0.256745845079422
29.1689312458038 0.258279800415039
29.1886007785797 0.258566290140152
29.2083451747894 0.260156840085983
29.2273428440094 0.261120915412903
29.2488496303558 0.261888086795807
29.2720205783844 0.263094156980515
29.2915887832642 0.264019727706909
29.3129603862762 0.265408128499985
29.3335518836975 0.265914857387543
29.3532872200012 0.267020136117935
29.3738887310028 0.267467886209488
29.3948566913605 0.268555849790573
29.4179856777191 0.269862353801727
29.4390275478363 0.270826250314713
29.457008600235 0.271776527166367
29.4801433086395 0.272649228572845
29.5009407997131 0.273648589849472
29.5220038890839 0.27462100982666
29.5417695045471 0.275758147239685
29.561934709549 0.27643883228302
29.5859289169312 0.276890307664871
29.6022663116455 0.278508841991425
29.6258203983307 0.279380589723587
29.6445634365082 0.280359476804733
29.6660571098328 0.281448781490326
29.6880216598511 0.282346457242966
29.7073707580566 0.283238857984543
29.7278957366943 0.284438788890839
29.7481932640076 0.285399407148361
29.7727615833282 0.286331295967102
29.790717124939 0.287025898694992
29.8138492107391 0.288328647613525
29.8317058086395 0.289218634366989
29.852560043335 0.29014727473259
29.8759591579437 0.291101962327957
29.8974344730377 0.291911900043488
29.9175901412964 0.292864918708801
29.9382719993591 0.293737232685089
29.9591901302338 0.294525593519211
29.9803850650787 0.295310616493225
30.0020501613617 0.29598331451416
30.0229187011719 0.296875476837158
30.0425786972046 0.29736989736557
30.0632615089417 0.298514604568481
30.0845625400543 0.299430340528488
30.1048769950867 0.29994523525238
30.1257476806641 0.300521910190582
30.1448774337769 0.301271140575409
30.1650042533875 0.302028715610504
30.1876077651978 0.302550196647644
30.2072715759277 0.303494334220886
30.2290377616882 0.304014503955841
30.2502369880676 0.304647535085678
30.2721629142761 0.305443197488785
30.2931859493256 0.306143373250961
30.3119554519653 0.306620746850967
30.331800699234 0.307295739650726
30.3539731502533 0.307914227247238
30.3736209869385 0.308651715517044
30.3937740325928 0.308995395898819
30.4166028499603 0.309725105762482
30.4380593299866 0.310095429420471
30.4580342769623 0.310692757368088
30.4794738292694 0.311206459999084
30.4993557929993 0.311789751052856
30.5191824436188 0.312303990125656
30.5430524349213 0.313084036111832
};

\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204, at={(0.75,0.9)}},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={$t$ [s]},
xmin=-1.528125, xmax=32.090625,
xtick style={color=black},
y grid style={darkgray176},
ylabel={$z(t)$ [m]},
ymin=0.930255986272363, ymax=2.02435510040185,
ytick style={color=black},
width=0.98\columnwidth,
height=3.5cm,
]
\addplot [line width=2.2pt, steelblue31119180,]
table {%
0 0.997448541594698
0.0208333333333333 0.994213929775224
0.0416666666666667 0.992311977096315
0.0625 0.99126572201128
0.0833333333333333 0.990782429473213
0.104166666666667 0.990684779500371
0.125 0.990865778276444
0.145833333333333 0.991269520243128
0.166666666666667 0.991878821905106
0.1875 0.992700235619671
0.208333333333333 0.993750630430072
0.229166666666667 0.995060169462302
0.25 0.99666288558398
0.270833333333333 0.998594522532063
0.291666666666667 1.00088368149206
0.3125 1.00356141291277
0.333333333333333 1.00665556692387
0.354166666666667 1.0101907804113
0.375 1.01418233482853
0.395833333333333 1.0186483254889
0.416666666666667 1.02360105326773
0.4375 1.02904375086751
0.458333333333333 1.0349815557949
0.479166666666667 1.04141445754558
0.5 1.04834138449295
0.520833333333333 1.05575783338584
0.541666666666667 1.06365487206372
0.5625 1.07202071110087
0.583333333333333 1.08084487325908
0.604166666666667 1.09011332115687
0.625 1.09981036185075
0.645833333333333 1.10991770586845
0.666666666666667 1.12041872979345
0.6875 1.13129654082671
0.708333333333333 1.14253231705032
0.729166666666667 1.154102728031
0.75 1.16599482231006
0.770833333333333 1.17818759342115
0.791666666666667 1.19065492420305
0.8125 1.20337426219677
0.833333333333333 1.21632556122453
0.854166666666667 1.22948608641225
0.875 1.24283634618741
0.895833333333333 1.25635689067817
0.916666666666667 1.27002446624219
0.9375 1.28382387836823
0.958333333333333 1.29773770203362
0.979166666666667 1.31174514870196
1 1.32582819901432
1.02083333333333 1.3399707913926
1.04166666666667 1.35415119540071
1.0625 1.36834997059359
1.08333333333333 1.38255130144921
1.10416666666667 1.39673960189076
1.125 1.41089109940592
1.14583333333333 1.42499431469246
1.16666666666667 1.4390379487662
1.1875 1.45300956000997
1.20833333333333 1.46689898497273
1.22916666666667 1.48069419904301
1.25 1.49436524084264
1.27083333333333 1.50788778299554
1.29166666666667 1.52124615393521
1.3125 1.53442615079544
1.33333333333333 1.54741784716561
1.35416666666667 1.56021052580738
1.375 1.57279745883563
1.39583333333333 1.58517472323223
1.41666666666667 1.59734032329756
1.4375 1.60929106403029
1.45833333333333 1.62102612051214
1.47916666666667 1.63254109719415
1.5 1.6438299919001
1.52083333333333 1.65488954247736
1.54166666666667 1.66571823141064
1.5625 1.67631325350591
1.58333333333333 1.68667270908578
1.60416666666667 1.6967997969831
1.625 1.70669670932226
1.64583333333333 1.7163637760581
1.66666666666667 1.72579594442083
1.6875 1.73499951837339
1.70833333333333 1.74398049671174
1.72916666666667 1.7527396253713
1.75 1.76127493189582
1.77083333333333 1.76959098672628
1.79166666666667 1.77769011184854
1.8125 1.78557534894239
1.83333333333333 1.79324875033801
1.85416666666667 1.80071349321217
1.875 1.80797339844614
1.89583333333333 1.81503045169367
1.91666666666667 1.8218865444343
1.9375 1.8285454019754
1.95833333333333 1.83501076864477
1.97916666666667 1.84128304797478
2 1.84736726262869
2.02083333333333 1.85326566308326
2.04166666666667 1.85897989481501
2.0625 1.86451642368396
2.08333333333333 1.86987797073984
2.10416666666667 1.87506811672614
2.125 1.880087337273
2.14583333333333 1.88494112180318
2.16666666666667 1.88963335454621
2.1875 1.89416866528215
2.20833333333333 1.89855045150113
2.22916666666667 1.90278138331314
2.25 1.90686599472894
2.27083333333333 1.9108095318174
2.29166666666667 1.91463265373251
2.3125 1.91835538751594
2.33333333333333 1.92197979724314
2.35416666666667 1.92548264624129
2.375 1.92883434144589
2.39583333333333 1.9320010996624
2.41666666666667 1.9349456300036
2.4375 1.93763390137057
2.45833333333333 1.94002204221186
2.47916666666667 1.94206870264767
2.5 1.94373573693484
2.52083333333333 1.94498117081214
2.54166666666667 1.9457692603172
2.5625 1.94606740408506
2.58333333333333 1.94585166995409
2.60416666666667 1.94510633727427
2.625 1.94381739977754
2.64583333333333 1.94197560481584
2.66666666666667 1.9395759745744
2.6875 1.93661561402442
2.70833333333333 1.93309580642202
2.72916666666667 1.92901788334036
2.75 1.92438517238946
2.77083333333333 1.91920447710223
2.79166666666667 1.9134834731357
2.8125 1.90723418437958
2.83333333333333 1.90047080743455
2.85416666666667 1.8932116983364
2.875 1.88547665677821
2.89583333333333 1.87729154807322
2.91666666666667 1.86868238249521
2.9375 1.85966659450808
2.95833333333333 1.85025906232998
2.97916666666667 1.84047382166384
3 1.83032297542371
3.02083333333333 1.8198269254401
3.04166666666667 1.80900448856188
3.0625 1.79786537198398
3.08333333333333 1.78641635086095
3.10416666666667 1.7746787425488
3.125 1.76267695443198
3.14583333333333 1.75042763166346
3.16666666666667 1.73794759971252
3.1875 1.7252614731875
3.20833333333333 1.71239228047055
3.22916666666667 1.69935819725993
3.25 1.68617323544623
3.27083333333333 1.67286034381187
3.29166666666667 1.65943602447011
3.3125 1.64590323556752
3.33333333333333 1.63227792848809
3.35416666666667 1.61858884187341
3.375 1.60485796605065
3.39583333333333 1.59109795697835
3.41666666666667 1.57731547051849
3.4375 1.56353194745201
3.45833333333333 1.54977017742906
3.47916666666667 1.53604105372192
3.5 1.52235476489355
3.52083333333333 1.50872548806909
3.54166666666667 1.49517192092205
3.5625 1.48171787629707
3.58333333333333 1.46837969204307
3.60416666666667 1.45516229433264
3.625 1.44207455700727
3.64583333333333 1.42913200596423
3.66666666666667 1.41634148395527
3.6875 1.40370555481179
3.70833333333333 1.39123745267319
3.72916666666667 1.37894760592205
3.75 1.36683451751714
3.77083333333333 1.35490769358349
3.79166666666667 1.3431761907955
3.8125 1.33164290607096
3.83333333333333 1.32031048598357
3.85416666666667 1.30918138754987
3.875 1.29826771252737
3.89583333333333 1.28757862047449
3.91666666666667 1.27711006111168
3.9375 1.2668584381293
3.95833333333333 1.25682382744499
3.97916666666667 1.24700557614781
4 1.23740297340588
4.02083333333333 1.22801621810271
4.04166666666667 1.2188462956381
4.0625 1.20989731851052
4.08333333333333 1.201169793564
4.10416666666667 1.19266530746621
4.125 1.18438521456045
4.14583333333333 1.17631074322022
4.16666666666667 1.16841233317103
4.1875 1.16066368273445
4.20833333333333 1.15308594794374
4.22916666666667 1.14571529031124
4.25 1.13859824043394
4.27083333333333 1.13178152282313
4.29166666666667 1.12528856986974
4.3125 1.11912625514306
4.33333333333333 1.11329043099252
4.35416666666667 1.10777179457703
4.375 1.10255584967957
4.39583333333333 1.09762853872282
4.41666666666667 1.09297114137514
4.4375 1.08856751734209
4.45833333333333 1.08439946054136
4.47916666666667 1.08045369581423
4.5 1.07671587738251
4.52083333333333 1.07317326899238
4.54166666666667 1.06980807252762
4.5625 1.06661050204822
4.58333333333333 1.06357040657011
4.60416666666667 1.06067727716197
4.625 1.05791883610127
4.64583333333333 1.05528409212407
4.66666666666667 1.05276088599406
4.6875 1.05034292020423
4.70833333333333 1.04802323104306
4.72916666666667 1.04579241600282
4.75 1.04364495699304
4.77083333333333 1.04157401534289
4.79166666666667 1.03957312337673
4.8125 1.03763818740646
4.83333333333333 1.03576690154996
4.85416666666667 1.03395492676212
4.875 1.03219071939407
4.89583333333333 1.03046009796987
4.91666666666667 1.02875324403119
4.9375 1.02707484239859
4.95833333333333 1.02542778651722
4.97916666666667 1.02381336891254
5 1.02223440903886
5.02083333333333 1.02069388002489
5.04166666666667 1.01919068639432
5.0625 1.01772780825588
5.08333333333333 1.01630644457771
5.10416666666667 1.0149267451534
5.125 1.01358983528473
5.14583333333333 1.01229326733962
5.16666666666667 1.01103605890251
5.1875 1.00981598608887
5.20833333333333 1.00862986400631
5.22916666666667 1.00748313387138
5.25 1.00637756766782
5.27083333333333 1.00530997149526
5.29166666666667 1.00427966111335
5.3125 1.0032858748814
5.33333333333333 1.00232692448803
5.35416666666667 1.00139990143147
5.375 1.0005050743309
5.39583333333333 0.999642933495256
5.41666666666667 0.99881296223007
5.4375 0.998015469403329
5.45833333333333 0.99724929455827
5.47916666666667 0.996512307397541
5.5 0.99580435911501
5.52083333333333 0.995125164714096
5.54166666666667 0.994472359336554
5.5625 0.993842296668524
5.58333333333333 0.993235590151061
5.60416666666667 0.992651027496963
5.625 0.992086821936133
5.64583333333333 0.991543161233534
5.66666666666667 0.991023837884174
5.6875 0.9905298351163
5.70833333333333 0.990056876672897
5.72916666666667 0.989603689218094
5.75 0.989172133697551
5.77083333333333 0.988760605846633
5.79166666666667 0.988366103677986
5.8125 0.987987059371283
5.83333333333333 0.987624147427996
5.85416666666667 0.987277556919243
5.875 0.98694278885541
5.89583333333333 0.986621227165432
5.91666666666667 0.986315402929516
5.9375 0.986023965398939
5.95833333333333 0.985746355659822
5.97916666666667 0.985480719494103
6 0.98522674616763
6.02083333333333 0.984983841127902
6.04166666666667 0.984752125979094
6.0625 0.984530303293105
6.08333333333333 0.98431843432596
6.10416666666667 0.984117214212576
6.125 0.983928064112353
6.14583333333333 0.983751158957519
6.16666666666667 0.983581969740251
6.1875 0.983418587034288
6.20833333333333 0.983260119293722
6.22916666666667 0.983105651163988
6.25 0.982955829835449
6.27083333333333 0.982810899490507
6.29166666666667 0.982666068063151
6.3125 0.982524344226608
6.33333333333333 0.982390044570758
6.35416666666667 0.982262648309972
6.375 0.982141830910056
6.39583333333333 0.98202573592409
6.41666666666667 0.981915247659023
6.4375 0.98181092157929
6.45833333333333 0.981711939881095
6.47916666666667 0.981616841000188
6.5 0.981523481004912
6.52083333333333 0.981428911756687
6.54166666666667 0.981333874681254
6.5625 0.981236084055189
6.58333333333333 0.981137681678038
6.60416666666667 0.981041147762479
6.625 0.980946113457305
6.64583333333333 0.980851674627371
6.66666666666667 0.980758107014487
6.6875 0.980663728060362
6.70833333333333 0.980569701816243
6.72916666666667 0.980479906933869
6.75 0.980396087168328
6.77083333333333 0.980316708514397
6.79166666666667 0.980242127503705
6.8125 0.980175310399283
6.83333333333333 0.980119264012519
6.85416666666667 0.980072765144369
6.875 0.980035043353632
6.89583333333333 0.980008949748085
6.91666666666667 0.979994415321189
6.9375 0.97998825597163
6.95833333333333 0.97998776418734
6.97916666666667 0.979993558815205
7 0.980006732304793
7.02083333333333 0.980025812875137
7.04166666666667 0.980049728777521
7.0625 0.980079052772842
7.08333333333333 0.980112923489976
7.10416666666667 0.980149451999177
7.125 0.980187806684666
7.14583333333333 0.980227248252935
7.16666666666667 0.980270073064379
7.1875 0.980314893233748
7.20833333333333 0.980360863388713
7.22916666666667 0.980410033708471
7.25 0.98046276212886
7.27083333333333 0.980517915728713
7.29166666666667 0.980574445835337
7.3125 0.980631734017161
7.33333333333333 0.980692856149882
7.35416666666667 0.980757104573045
7.375 0.980821918503156
7.39583333333333 0.980890360414978
7.41666666666667 0.980963751675926
7.4375 0.981040149361905
7.45833333333333 0.981115796709545
7.47916666666667 0.981192613616791
7.5 0.981270144116432
7.52083333333333 0.98134920441117
7.54166666666667 0.981429957061605
7.5625 0.981510783642542
7.58333333333333 0.981593037620073
7.60416666666667 0.981676926883538
7.625 0.981761535214494
7.64583333333333 0.981845911085217
7.66666666666667 0.981928388983438
7.6875 0.982009889317605
7.70833333333333 0.982091843034285
7.72916666666667 0.982173951323592
7.75 0.982256608233847
7.77083333333333 0.982340713313594
7.79166666666667 0.982425713262639
7.8125 0.982509999214093
7.83333333333333 0.982593128373287
7.85416666666667 0.98267512926308
7.875 0.982755125651128
7.89583333333333 0.982833828839557
7.91666666666667 0.982913035116763
7.9375 0.982993929310307
7.95833333333333 0.983078107447214
7.97916666666667 0.983163754006338
8 0.983247285885366
8.02083333333333 0.983334469816844
8.04166666666667 0.983428509933004
8.0625 0.983525667543964
8.08333333333333 0.983618403103391
8.10416666666667 0.983703468483941
8.125 0.983777811807429
8.14583333333333 0.983841442507169
8.16666666666667 0.983893768714119
8.1875 0.983934335085205
8.20833333333333 0.983966258879115
8.22916666666667 0.983990625039902
8.25 0.984010484197317
8.27083333333333 0.984028917145385
8.29166666666667 0.984046917634686
8.3125 0.984066490873072
8.33333333333333 0.98408760191252
8.35416666666667 0.984113593280633
8.375 0.984147420527048
8.39583333333333 0.98418922406489
8.41666666666667 0.984233985386577
8.4375 0.984284060529033
8.45833333333333 0.984340951054421
8.47916666666667 0.984399442796088
8.5 0.984451541426814
8.52083333333333 0.984496707354687
8.54166666666667 0.98453227525279
8.5625 0.984554491770547
8.58333333333333 0.984557290200482
8.60416666666667 0.984542639898172
8.625 0.98451229782957
8.64583333333333 0.984463986624652
8.66666666666667 0.984396770794214
8.6875 0.984317200035784
8.70833333333333 0.984232072619244
8.72916666666667 0.984138998884038
8.75 0.984034938871998
8.77083333333333 0.983926438571298
8.79166666666667 0.983819784046351
8.8125 0.983711063208337
8.83333333333333 0.983595675615999
8.85416666666667 0.983486016539587
8.875 0.983390714763696
8.89583333333333 0.983309699077047
8.91666666666667 0.983242383332628
8.9375 0.983195128046598
8.95833333333333 0.983178924782876
8.97916666666667 0.983196401885513
9 0.983237269877151
9.02083333333333 0.983298209148044
9.04166666666667 0.983373633920451
9.0625 0.983463785121929
9.08333333333333 0.983577856450221
9.10416666666667 0.983713941474343
9.125 0.983864722270592
9.14583333333333 0.984021600382545
9.16666666666667 0.984180873570494
9.1875 0.98434087060269
9.20833333333333 0.984498483386594
9.22916666666667 0.98465072051331
9.25 0.98479560443528
9.27083333333333 0.98493250073482
9.29166666666667 0.985063492425572
9.3125 0.985187735395167
9.33333333333333 0.985306330982867
9.35416666666667 0.985419262165066
9.375 0.985527700401754
9.39583333333333 0.985633570896975
9.41666666666667 0.985736145021741
9.4375 0.98583441804139
9.45833333333333 0.985928665569423
9.47916666666667 0.986019519748254
9.5 0.986105122901811
9.52083333333333 0.986183644008504
9.54166666666667 0.986254677632592
9.5625 0.986321296541489
9.58333333333333 0.986382309956056
9.60416666666667 0.986437354720828
9.625 0.986489789768783
9.64583333333333 0.986541623885373
9.66666666666667 0.986591429304935
9.6875 0.986636800717626
9.70833333333333 0.986680400600683
9.72916666666667 0.986724666409196
9.75 0.986768044060957
9.77083333333333 0.986808446381671
9.79166666666667 0.986847391711165
9.8125 0.986886318211023
9.83333333333333 0.986923215102593
9.85416666666667 0.986954230979832
9.875 0.986980139385024
9.89583333333333 0.987003293144353
9.91666666666667 0.98702306471836
9.9375 0.987036120308589
9.95833333333333 0.987042898642245
9.97916666666667 0.987045414181498
10 0.987039916001734
10.0208333333333 0.987029636615197
10.0416666666667 0.987015995063812
10.0625 0.986998852287105
10.0833333333333 0.986974360254029
10.1041666666667 0.986941956734733
10.125 0.986902223187402
10.1458333333333 0.986854104663373
10.1666666666667 0.986795681161264
10.1875 0.986731088822617
10.2083333333333 0.986663757797414
10.2291666666667 0.986589342937258
10.25 0.986503830355743
10.2708333333333 0.986410535646589
10.2916666666667 0.986310797140014
10.3125 0.986204538854134
10.3333333333333 0.986092944916984
10.3541666666667 0.985982882585452
10.375 0.985879557122321
10.3958333333333 0.985777716091195
10.4166666666667 0.985673838020321
10.4375 0.985571825970494
10.4583333333333 0.98547579306209
10.4791666666667 0.985384779531817
10.5 0.985295103708393
10.5208333333333 0.985208168893533
10.5416666666667 0.985126472844644
10.5625 0.985051902774913
10.5833333333333 0.984983480051665
10.6041666666667 0.984922383964402
10.625 0.984872828660722
10.6458333333333 0.984834604466784
10.6666666666667 0.984803881190054
10.6875 0.984779190550902
10.7083333333333 0.984761718066331
10.7291666666667 0.984749125389012
10.75 0.984738990654571
10.7708333333333 0.984731369028632
10.7916666666667 0.984728982302775
10.8125 0.984732637374679
10.8333333333333 0.984740411603471
10.8541666666667 0.984750478850059
10.875 0.984762612303198
10.8958333333333 0.984775362813125
10.9166666666667 0.98478967575292
10.9375 0.984805013040774
10.9583333333333 0.984823044934367
10.9791666666667 0.984844738486353
11 0.984866503369623
11.0208333333333 0.984887198016547
11.0416666666667 0.984909027623136
11.0625 0.98493307102971
11.0833333333333 0.984958232982836
11.1041666666667 0.984984918019999
11.125 0.985011675114309
11.1458333333333 0.985038679099281
11.1666666666667 0.985065787081193
11.1875 0.985092098959221
11.2083333333333 0.985115101395044
11.2291666666667 0.985138597386154
11.25 0.985165494795137
11.2708333333333 0.985195774262842
11.2916666666667 0.985228929621881
11.3125 0.985264552940387
11.3333333333333 0.985302165232177
11.3541666666667 0.985340533074747
11.375 0.985372267804148
11.3958333333333 0.985399922846169
11.4166666666667 0.98542670732379
11.4375 0.985451158289837
11.4583333333333 0.98547060178453
11.4791666666667 0.985486030798877
11.5 0.985498596705825
11.5208333333333 0.985508624245942
11.5416666666667 0.985515211221323
11.5625 0.985518915742014
11.5833333333333 0.985519843428401
11.6041666666667 0.985518628181425
11.625 0.985513090206366
11.6458333333333 0.985504933206072
11.6666666666667 0.985494072692997
11.6875 0.985482626354618
11.7083333333333 0.985471842563334
11.7291666666667 0.985460503505372
11.75 0.985448305421466
11.7708333333333 0.985436161290489
11.7916666666667 0.98542746164455
11.8125 0.985426718921956
11.8333333333333 0.985437492246641
11.8541666666667 0.985462538197239
11.875 0.985504327344654
11.8958333333333 0.985562888008408
11.9166666666667 0.985637360934186
11.9375 0.985726250682015
11.9583333333333 0.98583102887386
11.9791666666667 0.985951397372801
12 0.98608617065567
12.0208333333333 0.986234744789377
12.0416666666667 0.986396699094628
12.0625 0.986571887242473
12.0833333333333 0.986759088816057
12.1041666666667 0.986956511691339
12.125 0.987163871240486
12.1458333333333 0.98738242482962
12.1666666666667 0.987610010676183
12.1875 0.987846810561012
12.2083333333333 0.988092234644551
12.2291666666667 0.988348927676248
12.25 0.988616195953145
12.2708333333333 0.988893398445605
12.2916666666667 0.989177252656604
12.3125 0.989464880092377
12.3333333333333 0.989756064005161
12.3541666666667 0.990050402768897
12.375 0.990346765350134
12.3958333333333 0.990642682000664
12.4166666666667 0.99093931464603
12.4375 0.99123802019456
12.4583333333333 0.991534692959477
12.4791666666667 0.991824197301959
12.5 0.992107226139726
12.5208333333333 0.992386988594342
12.5416666666667 0.992660975756012
12.5625 0.992928489513112
12.5833333333333 0.993196282212686
12.6041666666667 0.993469232689048
12.625 0.993744025431297
12.6458333333333 0.994016511415389
12.6666666666667 0.994290588077229
12.6875 0.99457013759138
12.7083333333333 0.994848033442476
12.7291666666667 0.995123298574206
12.75 0.995401909852156
12.7708333333333 0.995685952448847
12.7916666666667 0.995972281018758
12.8125 0.996257466326034
12.8333333333333 0.996543178181844
12.8541666666667 0.996830914466309
12.875 0.997118702022177
12.8958333333333 0.997404368420682
12.9166666666667 0.997688367004533
12.9375 0.997970834294186
12.9583333333333 0.998250941215887
12.9791666666667 0.998527527702475
13 0.998799783531859
13.0208333333333 0.999066188522908
13.0416666666667 0.999327259887335
13.0625 0.999579988332812
13.0833333333333 0.999826075810575
13.1041666666667 1.00006627481967
13.125 1.00030302619403
13.1458333333333 1.00053800552338
13.1666666666667 1.00077072171568
13.1875 1.00100030758899
13.2083333333333 1.00122256865305
13.2291666666667 1.00144083599334
13.25 1.00165720956512
13.2708333333333 1.00186985263814
13.2916666666667 1.00207970867476
13.3125 1.00228672068751
13.3333333333333 1.00249093117402
13.3541666666667 1.00269137953485
13.375 1.00288767266498
13.3958333333333 1.00307830427847
13.4166666666667 1.00326391550337
13.4375 1.00344567060309
13.4583333333333 1.00362323077237
13.4791666666667 1.00379587502966
13.5 1.00396399764712
13.5208333333333 1.00412658117592
13.5416666666667 1.0042847746944
13.5625 1.00443984680023
13.5833333333333 1.00459223800561
13.6041666666667 1.00474166956493
13.625 1.00488784297234
13.6458333333333 1.00501855814146
13.6666666666667 1.00512765761026
13.6875 1.00522441903273
13.7083333333333 1.0053203752765
13.7291666666667 1.00542505645159
13.75 1.00554274054491
13.7708333333333 1.00567168211114
13.7916666666667 1.00581225623662
13.8125 1.00596382440679
13.8333333333333 1.00612064499002
13.8541666666667 1.00627219823272
13.875 1.00640794970177
13.8958333333333 1.00652241920794
13.9166666666667 1.00661229679018
13.9375 1.00667449585434
13.9583333333333 1.00670802533844
13.9791666666667 1.00671354465723
14 1.00669086704826
14.0208333333333 1.00663925604932
14.0416666666667 1.00655770516414
14.0625 1.00644916419359
14.0833333333333 1.006318435122
14.1041666666667 1.00616632237388
14.125 1.0059970223407
14.1458333333333 1.00581415771188
14.1666666666667 1.00561685186658
14.1875 1.00540374272013
14.2083333333333 1.00517700400984
14.2291666666667 1.00493736323647
14.25 1.00468572922422
14.2708333333333 1.00442319858459
14.2916666666667 1.00415178492176
14.3125 1.00387276704546
14.3333333333333 1.00358630941569
14.3541666666667 1.00329149805478
14.375 1.00298852555136
14.3958333333333 1.00267709691892
14.4166666666667 1.00235862247602
14.4375 1.00203246822333
14.4583333333333 1.00169478460693
14.4791666666667 1.00135042361842
14.5 1.00100689369394
14.5208333333333 1.00066565442058
14.5416666666667 1.00032595961574
14.5625 0.999986212065524
14.5833333333333 0.99964913584658
14.6041666666667 0.999317123302523
14.625 0.99898884763923
14.6458333333333 0.998662795301388
14.6666666666667 0.998340144258426
14.6875 0.998021773384855
14.7083333333333 0.997707260948257
14.7291666666667 0.997396101169302
14.75 0.997088343795068
14.7708333333333 0.996783409070724
14.7916666666667 0.996481734479188
14.8125 0.996181990509164
14.8333333333333 0.995884548746892
14.8541666666667 0.995589623755074
14.875 0.995298747536244
14.8958333333333 0.995011949465558
14.9166666666667 0.994729415447328
14.9375 0.994451504404306
14.9583333333333 0.994176498680888
14.9791666666667 0.993907914034799
15 0.993647900024209
15.0208333333333 0.993393775720266
15.0416666666667 0.993145994278123
15.0625 0.992904648233093
15.0833333333333 0.992669654921707
15.1041666666667 0.992440850255156
15.125 0.992217459818322
15.1458333333333 0.991998150028942
15.1666666666667 0.991783860643799
15.1875 0.991573661830125
15.2083333333333 0.991363363850909
15.2291666666667 0.991157333120475
15.25 0.990960756196253
15.2708333333333 0.99077358225156
15.2916666666667 0.99059449169659
15.3125 0.990422150734703
15.3333333333333 0.990254516074072
15.3541666666667 0.990091121461278
15.375 0.989932939013307
15.3958333333333 0.989777734007438
15.4166666666667 0.989625014172615
15.4375 0.989472474891784
15.4583333333333 0.989320009844161
15.4791666666667 0.989170034626471
15.5 0.989021776008973
15.5208333333333 0.988874165615839
15.5416666666667 0.988730386864317
15.5625 0.988592696407355
15.5833333333333 0.988457383795725
15.6041666666667 0.988320648122679
15.625 0.988182569636952
15.6458333333333 0.988043390081862
15.6666666666667 0.987904041660924
15.6875 0.987764603971027
15.7083333333333 0.987627593605667
15.7291666666667 0.987494824975063
15.75 0.987365168352634
15.7708333333333 0.987237176956405
15.7916666666667 0.987110746914248
15.8125 0.986987037995117
15.8333333333333 0.98686470806218
15.8541666666667 0.986744697579051
15.875 0.986628798732506
15.8958333333333 0.986519352934633
15.9166666666667 0.986415567891541
15.9375 0.986317128017098
15.9583333333333 0.98622523058806
15.9791666666667 0.986137367520144
16 0.986052517772063
16.0208333333333 0.985971417568302
16.0416666666667 0.985893424304541
16.0625 0.985820148797401
16.0833333333333 0.985749548771473
16.1041666666667 0.985682208027143
16.125 0.985620788853082
16.1458333333333 0.985563717187077
16.1666666666667 0.9855058524423
16.1875 0.985444222772812
16.2083333333333 0.985378011162363
16.2291666666667 0.985310330585136
16.25 0.985241171863786
16.2708333333333 0.985171663626196
16.2916666666667 0.985106746436455
16.3125 0.985045042121678
16.3333333333333 0.984984918733581
16.3541666666667 0.984928190112666
16.375 0.984880659882269
16.3958333333333 0.984844573745417
16.4166666666667 0.984815402427945
16.4375 0.984789850215427
16.4583333333333 0.984768447817976
16.4791666666667 0.984752534878846
16.5 0.984742628716826
16.5208333333333 0.984738850397317
16.5416666666667 0.984743216236116
16.5625 0.984757261176546
16.5833333333333 0.984777263354366
16.6041666666667 0.984802011793769
16.625 0.984832272099182
16.6458333333333 0.984868287845866
16.6666666666667 0.984908817880532
16.6875 0.984952350905463
16.7083333333333 0.984996592920438
16.7291666666667 0.985041671779173
16.75 0.985088207653208
16.7708333333333 0.985136407060689
16.7916666666667 0.985186385560087
16.8125 0.985236991362214
16.8333333333333 0.985288207213339
16.8541666666667 0.985340227895686
16.875 0.985392579723569
16.8958333333333 0.985443398932229
16.9166666666667 0.985494322099575
16.9375 0.985544510587753
16.9583333333333 0.985594627617795
16.9791666666667 0.985646554621828
17 0.98570013064754
17.0208333333333 0.985754477951046
17.0416666666667 0.985808467116743
17.0625 0.98586285346656
17.0833333333333 0.985918123547588
17.1041666666667 0.985973726580449
17.125 0.986023793962348
17.1458333333333 0.98607241900678
17.1666666666667 0.986122054337952
17.1875 0.98617213955394
17.2083333333333 0.986220783797329
17.2291666666667 0.986270133530879
17.25 0.986320564787224
17.2708333333333 0.986372080070748
17.2916666666667 0.986424830392946
17.3125 0.986478282545816
17.3333333333333 0.986531438005267
17.3541666666667 0.986582168951974
17.375 0.986630640928799
17.3958333333333 0.986679958724858
17.4166666666667 0.986730622776865
17.4375 0.9867817920972
17.4583333333333 0.986828077345351
17.4791666666667 0.986870927608846
17.5 0.986912128196304
17.5208333333333 0.986948852993398
17.5416666666667 0.986978862513328
17.5625 0.98700251973317
17.5833333333333 0.987019932002568
17.6041666666667 0.987027581928506
17.625 0.987027024095078
17.6458333333333 0.987022215255357
17.6666666666667 0.987013691043785
17.6875 0.987001000576259
17.7083333333333 0.986983515396429
17.7291666666667 0.98696216239967
17.75 0.986937727765003
17.7708333333333 0.9869097669475
17.7916666666667 0.986870408384109
17.8125 0.986826434204133
17.8333333333333 0.986783532127767
17.8541666666667 0.986739898248653
17.875 0.986693819630968
17.8958333333333 0.986646529419458
17.9166666666667 0.98659686943597
17.9375 0.986544611701716
17.9583333333333 0.986489072682987
17.9791666666667 0.986433679022663
18 0.986379964460258
18.0208333333333 0.986326991963658
18.0416666666667 0.986273404349625
18.0625 0.986221312539863
18.0833333333333 0.986172729478737
18.1041666666667 0.986126324281486
18.125 0.986073586098677
18.1458333333333 0.986021103570719
18.1666666666667 0.98597278182905
18.1875 0.985928013816631
18.2083333333333 0.985886088116864
18.2291666666667 0.985847416253855
18.25 0.985808780654591
18.2708333333333 0.985770161524631
18.2916666666667 0.985733869270781
18.3125 0.985700819206116
18.3333333333333 0.985668460438562
18.3541666666667 0.985635600987366
18.375 0.985604310070124
18.3958333333333 0.985577219258731
18.4166666666667 0.985554444700627
18.4375 0.985534572951414
18.4583333333333 0.985518036712597
18.4791666666667 0.985505899884123
18.5 0.985495719941263
18.5208333333333 0.98548820956603
18.5416666666667 0.985483586370436
18.5625 0.985481422027238
18.5833333333333 0.985481547886222
18.6041666666667 0.985483915185035
18.625 0.985488567610045
18.6458333333333 0.985494259081056
18.6666666666667 0.985499271556534
18.6875 0.985503266850773
18.7083333333333 0.985507172037973
18.7291666666667 0.985512550161981
18.75 0.98552074105542
18.7708333333333 0.985532593452065
18.7916666666667 0.985548088192892
18.8125 0.985566475159871
18.8333333333333 0.98558451886387
18.8541666666667 0.985602490972451
18.875 0.985620160555239
18.8958333333333 0.985639381314276
18.9166666666667 0.985659099842488
18.9375 0.985679053369767
18.9583333333333 0.985700573031557
18.9791666666667 0.985724567989483
19 0.985750757442163
19.0208333333333 0.985778307288555
19.0416666666667 0.985806106096012
19.0625 0.985834385426234
19.0833333333333 0.985861431476769
19.1041666666667 0.985889083769624
19.125 0.985918693436689
19.1458333333333 0.985949003295257
19.1666666666667 0.985979947232342
19.1875 0.98601215393331
19.2083333333333 0.986045104476495
19.2291666666667 0.986077447973988
19.25 0.986108240400137
19.2708333333333 0.986137888547527
19.2916666666667 0.986169125712071
19.3125 0.986199743954539
19.3333333333333 0.986228327495281
19.3541666666667 0.986252849543222
19.375 0.986268185728394
19.3958333333333 0.98627427970392
19.4166666666667 0.986269331999494
19.4375 0.986254681977726
19.4583333333333 0.986230355296035
19.4791666666667 0.986196097832869
19.5 0.986153846253511
19.5208333333333 0.986106870002744
19.5416666666667 0.986057001757621
19.5625 0.986006077233944
19.5833333333333 0.985954110903144
19.6041666666667 0.985901988135345
19.625 0.985850059692126
19.6458333333333 0.985799521513897
19.6666666666667 0.985742573572584
19.6875 0.985684769789358
19.7083333333333 0.985627158406861
19.7291666666667 0.985571947822602
19.75 0.985521253190787
19.7708333333333 0.98547477376608
19.7916666666667 0.985431266409868
19.8125 0.985392187487029
19.8333333333333 0.98535773665144
19.8541666666667 0.985326493099186
19.875 0.985296974335485
19.8958333333333 0.985269217627027
19.9166666666667 0.985240430816629
19.9375 0.985213623926398
19.9583333333333 0.985188617825297
19.9791666666667 0.985167638966676
20 0.985151756898437
20.0208333333333 0.985139649894423
20.0416666666667 0.985133884575406
20.0625 0.985134205069585
20.0833333333333 0.985135169371621
20.1041666666667 0.985137832744145
20.125 0.985145703986344
20.1458333333333 0.985155606104084
20.1666666666667 0.98516578033282
20.1875 0.985178268046106
20.2083333333333 0.985193848815543
20.2291666666667 0.98521363941165
20.25 0.985236912279145
20.2708333333333 0.985266068167365
20.2916666666667 0.985302727689961
20.3125 0.985344367671559
20.3333333333333 0.985389315261076
20.3541666666667 0.985438166635683
20.375 0.985490765305586
20.3958333333333 0.985545699730146
20.4166666666667 0.9856026251572
20.4375 0.985661683082312
20.4583333333333 0.985721011639762
20.4791666666667 0.985779591665249
20.5 0.985837943547259
20.5208333333333 0.985896135066687
20.5416666666667 0.985953685388129
20.5625 0.986010378503229
20.5833333333333 0.986066997805979
20.6041666666667 0.986122028172034
20.625 0.986174284595665
20.6458333333333 0.986223606320397
20.6666666666667 0.986271277346067
20.6875 0.986317705702176
20.7083333333333 0.986363025751066
20.7291666666667 0.986411925269927
20.75 0.986466155932071
20.7708333333333 0.986523166309852
20.7916666666667 0.986580770399249
20.8125 0.986637648257494
20.8333333333333 0.986695334716648
20.8541666666667 0.986752625275755
20.875 0.986810236064216
20.8958333333333 0.986867704781575
20.9166666666667 0.986924517138763
20.9375 0.986980158381785
20.9583333333333 0.987033213846778
20.9791666666667 0.987085623868061
21 0.98713811084491
21.0208333333333 0.98719121227767
21.0416666666667 0.987244981143419
21.0625 0.987299222963932
21.0833333333333 0.987353476988612
21.1041666666667 0.987407433493202
21.125 0.987457934549058
21.1458333333333 0.987507022285104
21.1666666666667 0.987554416092292
21.1875 0.987601250508026
21.2083333333333 0.987644318267936
21.2291666666667 0.987683651096256
21.25 0.987721343582534
21.2708333333333 0.987755195320944
21.2916666666667 0.987782703521403
21.3125 0.987802851972158
21.3333333333333 0.987813641596505
21.3541666666667 0.98781285961471
21.375 0.987802670443695
21.3958333333333 0.987784010077661
21.4166666666667 0.987758532950397
21.4375 0.98772816126152
21.4583333333333 0.987691095242714
21.4791666666667 0.987649055698902
21.5 0.987598428152566
21.5208333333333 0.987542895090112
21.5416666666667 0.987486937742676
21.5625 0.987431813405861
21.5833333333333 0.987376606481166
21.6041666666667 0.987321820869973
21.625 0.987267943701219
21.6458333333333 0.987215264867264
21.6666666666667 0.987163676110367
21.6875 0.987112024724402
21.7083333333333 0.98705873902957
21.7291666666667 0.987003091652794
21.75 0.986944756739527
21.7708333333333 0.98688368330467
21.7916666666667 0.986819264937343
21.8125 0.986749715611326
21.8333333333333 0.986673458664585
21.8541666666667 0.986595594781533
21.875 0.986519150895152
21.8958333333333 0.986444453188246
21.9166666666667 0.986369159362481
21.9375 0.986294419740007
21.9583333333333 0.986221714631521
21.9791666666667 0.986150035391778
22 0.986078214866381
22.0208333333333 0.986007149959856
22.0416666666667 0.985937669339404
22.0625 0.985869392179934
22.0833333333333 0.985797220181324
22.1041666666667 0.985725434375191
22.125 0.985658494637653
22.1458333333333 0.985595861898466
22.1666666666667 0.985535675464037
22.1875 0.985478608154981
22.2083333333333 0.985425054204056
22.2291666666667 0.985374681203641
22.25 0.985325381130543
22.2708333333333 0.985277954084981
22.2916666666667 0.985233039789246
22.3125 0.985190999377344
22.3333333333333 0.985148938945635
22.3541666666667 0.985108553858783
22.375 0.985069865683864
22.3958333333333 0.985034406636381
22.4166666666667 0.985003069475573
22.4375 0.984974803747963
22.4583333333333 0.984949521372005
22.4791666666667 0.984927560089118
22.5 0.98490866552404
22.5208333333333 0.984891754215771
22.5416666666667 0.984876488819896
22.5625 0.98486142914733
22.5833333333333 0.984847823626115
22.6041666666667 0.984835625030643
22.625 0.984825867072151
22.6458333333333 0.98481971042588
22.6666666666667 0.984816675446181
22.6875 0.984815703331375
22.7083333333333 0.984814973173646
22.7291666666667 0.984814934551697
22.75 0.984817073478376
22.7708333333333 0.984821609602769
22.7916666666667 0.984828731686299
22.8125 0.984838086585971
22.8333333333333 0.984848666756953
22.8541666666667 0.984860377119061
22.875 0.984873021596336
22.8958333333333 0.984886305040097
22.9166666666667 0.984899659044451
22.9375 0.984913423670212
22.9583333333333 0.984926820435674
22.9791666666667 0.984940405874985
23 0.984954766730541
23.0208333333333 0.984970726901081
23.0416666666667 0.984990221061438
23.0625 0.985013272808523
23.0833333333333 0.985034319494638
23.1041666666667 0.985048415823708
23.125 0.985060085808685
23.1458333333333 0.985076466355458
23.1666666666667 0.985113476866546
23.1875 0.985190975164722
23.2083333333333 0.985372107690761
23.2291666666667 0.985725579994422
23.25 0.986320528153924
23.2708333333333 0.987217296900399
23.2916666666667 0.988492323187988
23.3125 0.990218209739911
23.3333333333333 0.9924749703298
23.3541666666667 0.995328217829494
23.375 0.998825580869639
23.3958333333333 1.00300264498379
23.4166666666667 1.00789570431163
23.4375 1.01352882675313
23.4583333333333 1.01991163571288
23.4791666666667 1.02704341660548
23.5 1.03491624659854
23.5208333333333 1.04351436032619
23.5416666666667 1.05281195038419
23.5625 1.06278003259819
23.5833333333333 1.07338076643951
23.6041666666667 1.08457718576059
23.625 1.09632960359821
23.6458333333333 1.108596806576
23.6666666666667 1.121335548953
23.6875 1.13450924290717
23.7083333333333 1.14808230428426
23.7291666666667 1.16201168559673
23.75 1.17625013769303
23.7708333333333 1.1907598220103
23.7916666666667 1.20550795242129
23.8125 1.22046817705144
23.8333333333333 1.23561345040302
23.8541666666667 1.25092046500697
23.875 1.26636041315207
23.8958333333333 1.2819016100284
23.9166666666667 1.29750279113327
23.9375 1.31312842132785
23.9583333333333 1.32874873917753
23.9791666666667 1.34433518275972
24 1.3598629139341
24.0208333333333 1.37531399627491
24.0416666666667 1.39067123730733
24.0625 1.40591496921604
24.0833333333333 1.42102873603486
24.1041666666667 1.43600727467779
24.125 1.45084189061986
24.1458333333333 1.46552159228271
24.1666666666667 1.48003582403353
24.1875 1.49437464048962
24.2083333333333 1.50852826810271
24.2291666666667 1.52248894488927
24.25 1.53624780438568
24.2708333333333 1.54979815632569
24.2916666666667 1.56312810167088
24.3125 1.57622927483431
24.3333333333333 1.58909353955195
24.3541666666667 1.60171463922176
24.375 1.61409045883148
24.3958333333333 1.62621973299998
24.4166666666667 1.63810061022545
24.4375 1.64973093021026
24.4583333333333 1.66110658495931
24.4791666666667 1.67222807504952
24.5 1.68309741585121
24.5208333333333 1.69371647795997
24.5416666666667 1.70408815597085
24.5625 1.71421374789077
24.5833333333333 1.72409310618879
24.6041666666667 1.73372739661819
24.625 1.74311953933867
24.6458333333333 1.75227046181351
24.6666666666667 1.76118090704484
24.6875 1.76985349820149
24.7083333333333 1.77829127971834
24.7291666666667 1.78649606690732
24.75 1.79447191468052
24.7708333333333 1.802222812555
24.7916666666667 1.80975547472876
24.8125 1.81707222945307
24.8333333333333 1.82417504009812
24.8541666666667 1.83106813606779
24.875 1.83775657243033
24.8958333333333 1.8442444077004
24.9166666666667 1.85054625137633
24.9375 1.85670024943989
24.9583333333333 1.86273928328131
24.9791666666667 1.86865551859419
25 1.87441271866171
25.0208333333333 1.87996388513738
25.0416666666667 1.88526025612009
25.0625 1.89026291203623
25.0833333333333 1.89493107487998
25.1041666666667 1.89922871619551
25.125 1.90311869795601
25.1458333333333 1.90656581548661
25.1666666666667 1.90954439743912
25.1875 1.91202262752079
25.2083333333333 1.91397456018083
25.2291666666667 1.91537726458574
25.25 1.91621338604252
25.2708333333333 1.91647456198174
25.2916666666667 1.91615257689448
25.3125 1.91523147720327
25.3333333333333 1.91369698264018
25.3541666666667 1.91154658085916
25.375 1.90878803406413
25.3958333333333 1.90543131240738
25.4166666666667 1.90147515320477
25.4375 1.89692191310773
25.4583333333333 1.89178040202803
25.4791666666667 1.88606173269126
25.5 1.87977878932197
25.5208333333333 1.87294135238801
25.5416666666667 1.86555989123225
25.5625 1.85765015261635
25.5833333333333 1.84923875273646
25.6041666666667 1.8403584702273
25.625 1.83102949436976
25.6458333333333 1.82126971985627
25.6666666666667 1.81110920432469
25.6875 1.80058247242923
25.7083333333333 1.78972133810372
25.7291666666667 1.77855228936128
25.75 1.76709654691383
25.7708333333333 1.75537649774629
25.7916666666667 1.74341299117217
25.8125 1.73123053936255
25.8333333333333 1.71885018671112
25.8541666666667 1.70629198502793
25.875 1.69357462323616
25.8958333333333 1.68071899301754
25.9166666666667 1.6677441382391
25.9375 1.65466900625523
25.9583333333333 1.64151093826187
25.9791666666667 1.62829081946103
26 1.61502981557425
26.0208333333333 1.60174186749462
26.0416666666667 1.58843994964893
26.0625 1.57514088558817
26.0833333333333 1.56185951852065
26.1041666666667 1.5486102084874
26.125 1.53540583671673
26.1458333333333 1.52225032375922
26.1666666666667 1.50914641650075
26.1875 1.49610232048315
26.2083333333333 1.48312817024143
26.2291666666667 1.47023230106193
26.25 1.45742386039879
26.2708333333333 1.44471366031602
26.2916666666667 1.43211291696364
26.3125 1.41963091111592
26.3333333333333 1.40727893169799
26.3541666666667 1.39507040930744
26.375 1.38301391174845
26.3958333333333 1.37111825800353
26.4166666666667 1.35938963970884
26.4375 1.34783634567833
26.4583333333333 1.33646513369486
26.4791666666667 1.32527991480728
26.5 1.31428362319275
26.5208333333333 1.30347976253061
26.5416666666667 1.29287301001891
26.5625 1.28246802134209
26.5833333333333 1.27226940348114
26.6041666666667 1.26228095138161
26.625 1.25250210871889
26.6458333333333 1.24293641907419
26.6666666666667 1.23358618053548
26.6875 1.22445129784443
26.7083333333333 1.21552982846778
26.7291666666667 1.20682328435931
26.75 1.1983301210469
26.7708333333333 1.19005161313606
26.7916666666667 1.1819877270771
26.8125 1.1741205407813
26.8333333333333 1.16640171899317
26.8541666666667 1.15879931784423
26.875 1.15133067060143
26.8958333333333 1.14405350920447
26.9166666666667 1.13702913283062
26.9375 1.13029626781269
26.9583333333333 1.12387364221402
26.9791666666667 1.11776679054351
27 1.11197081689905
27.0208333333333 1.10647805009154
27.0416666666667 1.1012752118842
27.0625 1.09634703544493
27.0833333333333 1.09167765466321
27.1041666666667 1.0872542164428
27.125 1.08306248233939
27.1458333333333 1.07908698830204
27.1666666666667 1.07531299771686
27.1875 1.07173064786957
27.2083333333333 1.0683238091002
27.2291666666667 1.06508434569312
27.25 1.06200263646047
27.2708333333333 1.05907137183074
27.2916666666667 1.05628192916294
27.3125 1.05362352664678
27.3333333333333 1.05108621545814
27.3541666666667 1.04866665148421
27.375 1.04635934287802
27.3958333333333 1.04415517073017
27.4166666666667 1.04204619751131
27.4375 1.04002401825646
27.4583333333333 1.03808147238975
27.4791666666667 1.03621230642415
27.5 1.03440962540642
27.5208333333333 1.03266633337973
27.5416666666667 1.03097875396868
27.5625 1.02934333636426
27.5833333333333 1.02775808170037
27.6041666666667 1.02621734002658
27.625 1.0247215216886
27.6458333333333 1.02327515543737
27.6666666666667 1.02187706429798
27.6875 1.02052819699185
27.7083333333333 1.01922914874648
27.7291666666667 1.01797521024921
27.75 1.01676099971212
27.7708333333333 1.01558614087161
27.7916666666667 1.01444991876911
27.8125 1.01335158115806
27.8333333333333 1.01228924867297
27.8541666666667 1.01126434277419
27.875 1.01027721301192
27.8958333333333 1.00932448757302
27.9166666666667 1.00840119775478
27.9375 1.00750924189753
27.9583333333333 1.00665007103467
27.9791666666667 1.0058206318656
28 1.00501691958573
28.0208333333333 1.00423834525389
28.0416666666667 1.00348037654246
28.0625 1.00274459544126
28.0833333333333 1.0020316818868
28.1041666666667 1.00134159541258
28.125 1.00067444239971
28.1458333333333 1.00002646463703
28.1666666666667 0.999397967753113
28.1875 0.998788864047359
28.2083333333333 0.998199686241451
28.2291666666667 0.997630307076138
28.25 0.997080301318622
28.2708333333333 0.996548342437356
28.2916666666667 0.996034659778712
28.3125 0.995539434903765
28.3333333333333 0.995058494201345
28.3541666666667 0.994595141528179
28.375 0.994152206316695
28.3958333333333 0.993727662023589
28.4166666666667 0.993320297588422
28.4375 0.992927058030666
28.4583333333333 0.992547459083102
28.4791666666667 0.992180821765915
28.5 0.991827630429784
28.5208333333333 0.991486799308716
28.5416666666667 0.991159408092565
28.5625 0.990846405025023
28.5833333333333 0.990545418354626
28.6041666666667 0.990253534941886
28.625 0.989971474062083
28.6458333333333 0.989698208034761
28.6666666666667 0.989433570855525
28.6875 0.989176454000237
28.7083333333333 0.988929590520636
28.7291666666667 0.988694652747497
28.75 0.988468111152188
28.7708333333333 0.988247891351652
28.7916666666667 0.988035818073619
28.8125 0.987830135548051
28.8333333333333 0.987623050251177
28.8541666666667 0.9874173287554
28.875 0.987217642892542
28.8958333333333 0.987023645223055
28.9166666666667 0.986834433961052
28.9375 0.986647934760832
28.9583333333333 0.986462270172418
28.9791666666667 0.986279607488931
29 0.986102521453393
29.0208333333333 0.985930259576492
29.0416666666667 0.985762730230598
29.0625 0.985599513995111
29.0833333333333 0.985441635848078
29.1041666666667 0.985289981659616
29.125 0.985144087061224
29.1458333333333 0.985003047381809
29.1666666666667 0.984862541748029
29.1875 0.984727430050312
29.2083333333333 0.98460033875846
29.2291666666667 0.984477817558016
29.25 0.984358666392088
29.2708333333333 0.984242022552494
29.2916666666667 0.984125990854925
29.3125 0.984011475730691
29.3333333333333 0.983899244626882
29.3541666666667 0.983788050936665
29.375 0.9836786951469
29.3958333333333 0.983570290110536
29.4166666666667 0.983463755247461
29.4375 0.983359270452932
29.4583333333333 0.983259577492846
29.4791666666667 0.983166805939944
29.5 0.983079408584451
29.5208333333333 0.982995415314133
29.5416666666667 0.982915770783155
29.5625 0.982839508824934
29.5833333333333 0.982761219714875
29.6041666666667 0.982685014573705
29.625 0.982617066476112
29.6458333333333 0.982557391785911
29.6666666666667 0.982504714045192
29.6875 0.98245650747744
29.7083333333333 0.982408260453725
29.7291666666667 0.982361955243168
29.75 0.982322814483532
29.7708333333333 0.982291468874148
29.7916666666667 0.982265673458491
29.8125 0.982242118442198
29.8333333333333 0.982215675383761
29.8541666666667 0.98218966484195
29.875 0.98216817926421
29.8958333333333 0.982150300516609
29.9166666666667 0.982139034189705
29.9375 0.98213594520744
29.9583333333333 0.982137627149142
29.9791666666667 0.982141937262431
30 0.982150269539984
30.0208333333333 0.982162227971337
30.0416666666667 0.982177404370498
30.0625 0.982195329086196
30.0833333333333 0.98221689759584
30.1041666666667 0.98224262716703
30.125 0.982271657114781
30.1458333333333 0.982301911374537
30.1666666666667 0.982333573112076
30.1875 0.982366606284883
30.2083333333333 0.982400978854795
30.2291666666667 0.982436562091718
30.25 0.982469021132196
30.2708333333333 0.982499267324489
30.2916666666667 0.98253045017115
30.3125 0.982561517830875
30.3333333333333 0.982593230574957
30.3541666666667 0.98262453800399
30.375 0.982658122170444
30.3958333333333 0.982694564935286
30.4166666666667 0.982733031976947
30.4375 0.982773043391429
30.4583333333333 0.982815271304453
30.4791666666667 0.982859979718438
30.5 0.982902620226038
30.5208333333333 0.982943592979229
30.5416666666667 0.982986343950901
30.5625 0.983030660211627
};
\addlegendentry{Simulation}
\addplot [line width=2.2pt, darkorange25512714, dashed]
table {%
0.272454738616943 1.00800883769989
0.29226279258728 1.00901091098785
0.312176465988159 1.00981879234314
0.331747531890869 1.01043128967285
0.354070901870728 1.01289105415344
0.374331951141357 1.01456940174103
0.397113561630249 1.01822090148926
0.418126583099365 1.02298438549042
0.438339233398438 1.02747321128845
0.458020687103271 1.03122401237488
0.478219509124756 1.03636908531189
0.498701095581055 1.04499888420105
0.520826578140259 1.05225956439972
0.54041600227356 1.05992615222931
0.561679601669312 1.0705349445343
0.584798097610474 1.08015060424805
0.604306221008301 1.08941352367401
0.625988960266113 1.1003874540329
0.647194862365723 1.11183273792267
0.664651870727539 1.12625348567963
0.686574459075928 1.13820326328278
0.706209897994995 1.1506130695343
0.728213310241699 1.16340291500092
0.748168468475342 1.17640030384064
0.768741130828857 1.18963837623596
0.790225028991699 1.20236003398895
0.81163477897644 1.21959578990936
0.831939458847046 1.22715997695923
0.854525089263916 1.24742436408997
0.875768899917603 1.26258409023285
0.894343137741089 1.27752077579498
0.916285753250122 1.29616212844849
0.937886476516724 1.31120800971985
0.956967115402222 1.32586288452148
0.978612422943115 1.34142112731934
0.998686790466309 1.35297048091888
1.02069234848022 1.3722448348999
1.04138326644897 1.387580037117
1.06280112266541 1.40722215175629
1.08180594444275 1.42215180397034
1.10582876205444 1.43772101402283
1.12660932540894 1.45316135883331
1.14668607711792 1.46847558021545
1.16728615760803 1.48772287368774
1.18675112724304 1.50223577022552
1.20811772346497 1.516934633255
1.22785520553589 1.53125143051147
1.25025606155396 1.54560971260071
1.26875686645508 1.55937302112579
1.28964924812317 1.57630777359009
1.31144976615906 1.58291304111481
1.33193707466125 1.60312044620514
1.35261392593384 1.61236298084259
1.37445092201233 1.62816059589386
1.39588093757629 1.64060389995575
1.41711449623108 1.65536510944366
1.43592476844788 1.6676013469696
1.45805430412292 1.67932879924774
1.47749137878418 1.69102919101715
1.49886465072632 1.70182764530182
1.5197012424469 1.71209299564362
1.53963375091553 1.72489428520203
1.56113171577454 1.73449087142944
1.58273696899414 1.74372291564941
1.60423469543457 1.75237154960632
1.62481307983398 1.76156079769135
1.64512014389038 1.77029275894165
1.66702055931091 1.7802871465683
1.68581652641296 1.78838443756104
1.71052169799805 1.7962509393692
1.72738265991211 1.80389845371246
1.74890542030334 1.81097960472107
1.76871681213379 1.81859612464905
1.7913453578949 1.82735729217529
1.81083965301514 1.83375990390778
1.83369112014771 1.83914804458618
1.8529155254364 1.84756469726562
1.8731963634491 1.85243594646454
1.89437937736511 1.8602921962738
1.91540360450745 1.86505818367004
1.93834233283997 1.87387788295746
1.96014499664307 1.87791514396667
1.97999906539917 1.88480830192566
1.99961972236633 1.88871502876282
2.02186059951782 1.89496207237244
2.0410749912262 1.89960157871246
2.06288957595825 1.90421152114868
2.08389759063721 1.90984869003296
2.10600090026855 1.91361808776855
2.12476134300232 1.91820466518402
2.14668011665344 1.92241227626801
2.16793847084045 1.92770791053772
2.18877696990967 1.93171453475952
2.20966768264771 1.93523705005646
2.22743844985962 1.93872117996216
2.24798631668091 1.94253087043762
2.27066922187805 1.94562721252441
2.29013800621033 1.94932723045349
2.31115198135376 1.95177483558655
2.33325099945068 1.95425701141357
2.35218143463135 1.95668303966522
2.37293267250061 1.95836424827576
2.39388036727905 1.96113514900208
2.4160783290863 1.96358335018158
2.4360237121582 1.96557128429413
2.45664429664612 1.9671345949173
2.47805309295654 1.96899008750916
2.4981894493103 1.97067987918854
2.52087140083313 1.97233808040619
2.54088163375854 1.97375774383545
2.56052947044373 1.97460865974426
2.58279824256897 1.97435915470123
2.60267043113708 1.97462332248688
2.62297940254211 1.97413957118988
2.64577913284302 1.97309815883636
2.66484808921814 1.97131240367889
2.68654441833496 1.96897053718567
2.7066171169281 1.96511280536652
2.72799515724182 1.96039295196533
2.75030994415283 1.95670902729034
2.77083301544189 1.9499706029892
2.79147863388062 1.94340133666992
2.81170582771301 1.93411529064178
2.83454489707947 1.92615592479706
2.8525812625885 1.9172066450119
2.87318587303162 1.90785253047943
2.89687275886536 1.89768755435944
2.91645336151123 1.88442027568817
2.9383909702301 1.87314915657043
2.95891284942627 1.86146438121796
2.97764539718628 1.84966266155243
2.99925327301025 1.840172290802
3.02212762832642 1.82444953918457
3.04157853126526 1.80833911895752
3.06333065032959 1.79512751102448
3.08137249946594 1.78203749656677
3.10219860076904 1.76843321323395
3.12366604804993 1.75448703765869
3.1457347869873 1.74136877059937
3.16683149337769 1.72423338890076
3.1870710849762 1.70995962619781
3.20816135406494 1.69555985927582
3.22724413871765 1.68096113204956
3.248295545578 1.66663634777069
3.26968622207642 1.65185153484344
3.29074907302856 1.63346314430237
3.31276774406433 1.61842215061188
3.33355736732483 1.6068879365921
3.35233926773071 1.58765828609467
3.37572360038757 1.5722633600235
3.39678716659546 1.55648458003998
3.41614460945129 1.54506778717041
3.43779802322388 1.52183949947357
3.45651602745056 1.50675392150879
3.47783279418945 1.49152338504791
3.50024366378784 1.47709774971008
3.51992654800415 1.46281147003174
3.54127359390259 1.44508063793182
3.56121802330017 1.4310210943222
3.58195376396179 1.42085182666779
3.60213994979858 1.40372323989868
3.62426686286926 1.39011454582214
3.64590668678284 1.37708950042725
3.66706013679504 1.36413407325745
3.68578481674194 1.34791946411133
3.70675253868103 1.33506572246552
3.72718477249146 1.32576382160187
3.74965357780457 1.31022703647614
3.76968717575073 1.29827749729156
3.79033350944519 1.28377306461334
3.81144452095032 1.27300000190735
3.83227968215942 1.26107275485992
3.85407567024231 1.25276017189026
3.87328481674194 1.23897922039032
3.89394044876099 1.22894883155823
3.9179060459137 1.21719002723694
3.9370813369751 1.20805180072784
3.95754504203796 1.19859981536865
3.9791419506073 1.19262444972992
3.99814867973328 1.18205189704895
4.01923990249634 1.17423379421234
4.04131746292114 1.16482698917389
4.06048941612244 1.15686929225922
4.08309054374695 1.14971828460693
4.10214352607727 1.14193880558014
4.12313365936279 1.13469064235687
4.14391875267029 1.12968230247498
4.16482448577881 1.12155437469482
4.1868257522583 1.11486721038818
4.20822477340698 1.10613119602203
4.22962832450867 1.1002436876297
4.24957680702209 1.09316074848175
4.2693464756012 1.08765339851379
4.28999853134155 1.08013617992401
4.31072521209717 1.07474792003632
4.3332097530365 1.06880021095276
4.35355567932129 1.0638507604599
4.37318778038025 1.06073367595673
4.39411783218384 1.05552864074707
4.41752099990845 1.05256748199463
4.43654370307922 1.04809665679932
4.45959734916687 1.04517495632172
4.47833132743835 1.04105234146118
4.50190043449402 1.03872919082642
4.52153635025024 1.03575110435486
4.54126167297363 1.03320646286011
4.56263566017151 1.03176689147949
4.58509039878845 1.03007757663727
4.60415267944336 1.02814888954163
4.62463045120239 1.02780830860138
4.64591407775879 1.02574038505554
4.66625189781189 1.02394652366638
4.68790507316589 1.02210831642151
4.70903015136719 1.02072691917419
4.72802257537842 1.01933073997498
4.75228071212769 1.01782786846161
4.77024626731873 1.01620435714722
4.79165577888489 1.01526272296906
4.81257390975952 1.01422441005707
4.83136010169983 1.01342523097992
4.85511589050293 1.01230585575104
4.87491226196289 1.01134276390076
4.89679074287415 1.00997245311737
4.91667628288269 1.00969338417053
4.93834686279297 1.00882756710052
4.95749354362488 1.00753164291382
4.97839760780334 1.00720810890198
4.99837875366211 1.00668287277222
5.02145195007324 1.00648438930511
5.04273772239685 1.00519478321075
5.06066584587097 1.00463688373566
5.08480954170227 1.00469839572906
5.10366773605347 1.00423157215118
5.12564730644226 1.00378894805908
5.14670872688293 1.00339114665985
5.16762733459473 1.00216174125671
5.18560218811035 1.00199210643768
5.20755195617676 1.0017648935318
5.22774744033813 1.00108098983765
5.24840641021729 1.00070631504059
5.2711353302002 0.999457597732544
5.29098081588745 0.999297440052032
5.31268334388733 0.998632848262787
5.33201813697815 0.997940540313721
5.35591578483582 0.99657541513443
5.37673020362854 0.996552050113678
5.39804363250732 0.995841324329376
5.41626644134521 0.995260417461395
5.43887448310852 0.994634628295898
5.45864677429199 0.993799269199371
5.48039245605469 0.993437170982361
5.50080299377441 0.993131160736084
5.52229452133179 0.992747366428375
5.54357194900513 0.992261350154877
5.56219983100891 0.991779804229736
5.58167672157288 0.991419851779938
5.60629153251648 0.991337299346924
5.62415552139282 0.990367591381073
5.64731669425964 0.990304589271545
5.66682195663452 0.99052631855011
5.68933534622192 0.99030864238739
5.70887422561646 0.989543199539185
5.73009490966797 0.989318668842316
5.75110578536987 0.988918364048004
5.77243590354919 0.988211929798126
5.79001617431641 0.988642275333405
5.81212639808655 0.988173604011536
5.83332395553589 0.987743198871613
5.85382223129272 0.987744688987732
5.87535905838013 0.987595736980438
5.89741945266724 0.987340867519379
5.91532063484192 0.987349212169647
5.93872857093811 0.987233638763428
5.95804905891418 0.987099051475525
5.98014354705811 0.987583041191101
5.99796581268311 0.988124549388885
6.01943278312683 0.988386273384094
6.04221367835999 0.98833030462265
6.06109309196472 0.988590896129608
6.08267688751221 0.988690137863159
6.1028618812561 0.988659918308258
6.1240541934967 0.988646328449249
6.14383745193481 0.988946080207825
6.16503095626831 0.988645911216736
6.18755269050598 0.98808878660202
6.20650267601013 0.988148629665375
6.22743773460388 0.987759113311768
6.24850678443909 0.987903296947479
6.27105832099915 0.987675309181213
6.28992342948914 0.986930787563324
6.31053519248962 0.987028419971466
6.33186507225037 0.986592411994934
6.35400438308716 0.985487997531891
6.37299275398254 0.985651731491089
6.39581441879272 0.985436975955963
6.41539621353149 0.985381901264191
6.43572759628296 0.983628749847412
6.45652294158936 0.984227657318115
6.47878527641296 0.98389208316803
6.49835896492004 0.983621001243591
6.52069973945618 0.983136653900146
6.54057145118713 0.983208298683167
6.56260848045349 0.983415007591248
6.583416223526 0.983658969402313
6.60400080680847 0.983492612838745
6.62324714660645 0.983490526676178
6.64643669128418 0.983877182006836
6.66732716560364 0.983238697052002
6.68608689308167 0.982856273651123
6.70642566680908 0.980520784854889
6.72939586639404 0.982619881629944
6.75052285194397 0.982173919677734
6.77206563949585 0.982644140720367
6.79391360282898 0.982724189758301
6.81081867218018 0.9826979637146
6.83431196212769 0.982160031795502
6.85262393951416 0.982832133769989
6.87530875205994 0.983022212982178
6.89379215240479 0.984407246112823
6.91571235656738 0.98255455493927
6.93734812736511 0.982833981513977
6.95853734016418 0.982567250728607
6.97754049301147 0.982623398303986
6.99983549118042 0.982799470424652
7.0194981098175 0.982191681861877
7.04334592819214 0.98237806558609
7.06299734115601 0.982443451881409
7.08167767524719 0.981697678565979
7.10216426849365 0.982230484485626
7.1246919631958 0.982356786727905
7.14425277709961 0.98265141248703
7.16495561599731 0.982833743095398
7.18561720848083 0.983447909355164
7.20632767677307 0.983243525028229
7.22721791267395 0.983611166477203
7.24822616577148 0.983526289463043
7.26927661895752 0.984036445617676
7.29081130027771 0.984630703926086
7.31088781356812 0.985013902187347
7.33133435249329 0.985051393508911
7.35425281524658 0.98495626449585
7.37417721748352 0.985385239124298
7.39377737045288 0.986117720603943
7.41470789909363 0.985894083976746
7.43715715408325 0.986278891563416
7.45671486854553 0.986060917377472
7.4778311252594 0.986202418804169
7.49814867973328 0.986308634281158
7.51879620552063 0.98629766702652
7.54074215888977 0.985813617706299
7.56072759628296 0.986003339290619
7.58239102363586 0.986364960670471
7.60285425186157 0.986192345619202
7.62482190132141 0.986106038093567
7.64598345756531 0.98577207326889
7.66717028617859 0.985610902309418
7.68846750259399 0.985787034034729
7.70932984352112 0.985346913337708
7.7310950756073 0.985357165336609
7.74990296363831 0.985073149204254
7.77172660827637 0.985279679298401
7.79259562492371 0.985143423080444
7.81185626983643 0.985237658023834
7.83267426490784 0.985681712627411
7.85432124137878 0.985617637634277
7.87592053413391 0.9859778881073
7.8957941532135 0.985574126243591
7.91510796546936 0.986098170280457
7.93750476837158 0.986485064029694
7.95891261100769 0.986915230751038
7.97886443138123 0.987236678600311
8.00042653083801 0.987502992153168
8.01949334144592 0.988161504268646
8.03986644744873 0.9881991147995
8.06051421165466 0.989410996437073
8.08187651634216 0.989558577537537
8.10452127456665 0.989336431026459
8.12343859672546 0.9894660115242
8.14628720283508 0.9896519780159
8.16840600967407 0.989247560501099
8.18615818023682 0.989631235599518
8.20738434791565 0.98912113904953
8.22993612289429 0.989187657833099
8.25038003921509 0.98891007900238
8.27096176147461 0.98870176076889
8.29118037223816 0.988417863845825
8.31388711929321 0.988239824771881
8.33382248878479 0.988160789012909
8.3539023399353 0.987740635871887
8.37327647209167 0.987308144569397
8.39760375022888 0.987143278121948
8.41664886474609 0.987426459789276
8.43822002410889 0.987501263618469
8.45654511451721 0.987780034542084
8.47975301742554 0.988302707672119
8.50173997879028 0.988399922847748
8.52272582054138 0.988019824028015
8.54030895233154 0.987950563430786
8.56186652183533 0.98770272731781
8.58596849441528 0.987724661827087
8.60509824752808 0.987923383712769
8.62586545944214 0.987376987934113
8.64453053474426 0.987147986888885
8.66460776329041 0.98628044128418
8.68726444244385 0.986463606357574
8.70848798751831 0.986200034618378
8.72967863082886 0.986224234104156
8.74953031539917 0.986003518104553
8.76984262466431 0.9858518242836
8.78980302810669 0.98571765422821
8.81187319755554 0.985884368419647
8.83165407180786 0.985730409622192
8.85237669944763 0.986166059970856
8.87452173233032 0.984929084777832
8.895991563797 0.984769523143768
8.91498422622681 0.984508633613586
8.93561005592346 0.984243631362915
8.95745325088501 0.983618259429932
8.97713899612427 0.983745276927948
9.00004124641418 0.983285546302795
9.01910090446472 0.983566462993622
9.04176783561707 0.983640611171722
9.06288003921509 0.983820259571075
9.08283448219299 0.984113931655884
9.10424971580505 0.985222637653351
9.1248037815094 0.985187649726868
9.14424991607666 0.985799431800842
9.1648154258728 0.986324906349182
9.18776655197144 0.987370371818542
9.20718502998352 0.9880051612854
9.22917437553406 0.988064646720886
9.25013065338135 0.988803088665009
9.27104592323303 0.989029288291931
9.29037499427795 0.98926055431366
9.31073307991028 0.988924920558929
9.33130836486816 0.989313006401062
9.35255289077759 0.989409744739532
9.37386536598206 0.989588856697083
9.39400100708008 0.989092826843262
9.41487121582031 0.989144265651703
9.4376654624939 0.989722788333893
9.45710015296936 0.989899218082428
9.47725248336792 0.990423917770386
9.49812364578247 0.990891456604004
9.5200138092041 0.990512132644653
9.54129791259766 0.991242706775665
9.560866355896 0.991656541824341
9.58186531066895 0.991538941860199
9.60430765151978 0.992319881916046
9.6251699924469 0.992315888404846
9.64471173286438 0.99245274066925
9.66642618179321 0.99236261844635
9.68581390380859 0.992064952850342
9.70667147636414 0.992362916469574
9.72805047035217 0.992316484451294
9.75069451332092 0.991592347621918
9.76957368850708 0.991818010807037
9.79052495956421 0.991609573364258
9.81384682655334 0.991135537624359
9.83389377593994 0.991046547889709
9.85240626335144 0.990261018276215
9.87489819526672 0.990163266658783
9.89599013328552 0.990330040454865
9.91567873954773 0.989903390407562
9.93557953834534 0.990001022815704
9.95677328109741 0.9903644323349
9.9793107509613 0.989340960979462
10.0013248920441 0.989884316921234
10.0225946903229 0.989883601665497
10.0424816608429 0.990251064300537
10.062784910202 0.989997327327728
10.0832846164703 0.990008890628815
10.1025335788727 0.989779651165009
10.1235373020172 0.989202558994293
10.1447587013245 0.989413917064667
10.1665923595428 0.989363670349121
10.1878805160522 0.989453852176666
10.207772731781 0.988872349262238
10.2281148433685 0.989376604557037
10.249992609024 0.98918879032135
10.2709791660309 0.989242553710938
10.2939891815186 0.98920464515686
10.3140742778778 0.989221334457397
10.3343532085419 0.989036977291107
10.3522350788116 0.988259434700012
10.3728475570679 0.987901091575623
10.3961262702942 0.988050222396851
10.4145321846008 0.987922728061676
10.4367702007294 0.987318873405457
10.456526517868 0.986983358860016
10.478785276413 0.986264169216156
10.4986464977264 0.986416518688202
10.5205252170563 0.986166417598724
10.5415992736816 0.985796213150024
10.5612580776215 0.985724151134491
10.5822839736938 0.985320508480072
10.6029734611511 0.985711872577667
10.6243636608124 0.985402643680573
10.6447930335999 0.98606413602829
10.6665067672729 0.986059784889221
10.6861591339111 0.986187636852264
10.7069835662842 0.986247360706329
10.7272248268127 0.986476361751556
10.7502412796021 0.986433207988739
10.7696297168732 0.986647129058838
10.7916605472565 0.98664653301239
10.8120126724243 0.986985981464386
10.8317310810089 0.98674076795578
10.852276802063 0.987190783023834
10.8749527931213 0.986991405487061
10.8958971500397 0.987394690513611
10.9147591590881 0.987645208835602
10.9372937679291 0.987548112869263
10.9583308696747 0.9871945977211
10.978280544281 0.987235426902771
10.9992411136627 0.987154483795166
11.0206658840179 0.987294256687164
11.0401363372803 0.986878991127014
11.0604305267334 0.987163603305817
11.0835115909576 0.986728012561798
11.1023399829865 0.986921548843384
11.1247978210449 0.986708164215088
11.1445100307465 0.98672878742218
11.1655049324036 0.986519455909729
11.1871659755707 0.985996305942535
11.2082052230835 0.986442029476166
11.227555513382 0.98658549785614
11.2496612071991 0.986648857593536
11.2701432704926 0.986682176589966
11.2915031909943 0.986490190029144
11.3105895519257 0.986516296863556
11.3326711654663 0.986999750137329
11.3527402877808 0.986783862113953
11.3739535808563 0.986929714679718
11.3944797515869 0.987002551555634
11.4159679412842 0.987326979637146
11.436931848526 0.987107336521149
11.4596979618073 0.987225711345673
11.4802956581116 0.987248301506042
11.4988963603973 0.987399578094482
11.5227620601654 0.987599849700928
11.5404810905457 0.987249493598938
11.5638883113861 0.987649440765381
11.5853521823883 0.987425565719604
11.6052691936493 0.987693190574646
11.6247735023499 0.98784339427948
11.6475439071655 0.988194286823273
11.6662073135376 0.988026797771454
11.6862971782684 0.989233136177063
11.7080433368683 0.989234328269958
11.7290523052216 0.98967307806015
11.7495470046997 0.990057110786438
11.7694902420044 0.990432560443878
11.7914187908173 0.990913212299347
11.8112640380859 0.991109251976013
11.8315467834473 0.991039991378784
11.8522088527679 0.991167843341827
11.8747763633728 0.990855038166046
11.8941524028778 0.991056621074677
11.9146373271942 0.990883409976959
11.9361865520477 0.99085533618927
11.9571385383606 0.990766167640686
11.9779720306396 0.990724265575409
12.0006105899811 0.990431785583496
12.0224006175995 0.989807426929474
12.0432095527649 0.989371478557587
12.0635766983032 0.989238440990448
12.084151506424 0.98900979757309
12.1029624938965 0.988510429859161
12.1236157417297 0.988273739814758
12.1438744068146 0.98844575881958
12.1651232242584 0.988775670528412
12.1879210472107 0.989178240299225
12.2096884250641 0.98885178565979
12.2274539470673 0.98917692899704
12.2508280277252 0.989529430866241
12.2698082923889 0.990139961242676
12.290699005127 0.990639388561249
12.311009645462 0.991715252399445
12.3334400653839 0.991998553276062
12.3540592193604 0.991834580898285
12.3751127719879 0.992176413536072
12.3940415382385 0.992944538593292
12.4166870117188 0.993076741695404
12.4358944892883 0.993640601634979
12.4574110507965 0.993567943572998
12.4775576591492 0.994111895561218
12.4992079734802 0.993933975696564
12.5209679603577 0.993773341178894
12.540075302124 0.993622064590454
12.5631146430969 0.994158387184143
12.5835502147675 0.993468940258026
12.6046171188354 0.994567096233368
12.6264872550964 0.994850814342499
12.6462516784668 0.995326340198517
12.6673173904419 0.995658576488495
12.6873314380646 0.996987819671631
12.7066373825073 0.997462928295135
12.7275700569153 0.997978746891022
12.7491240501404 0.998807430267334
12.7690620422363 0.999078691005707
12.7914328575134 0.999081254005432
12.8124687671661 0.999470174312592
12.8336346149445 0.999619543552399
12.8541474342346 0.999682426452637
12.8751082420349 1.00006473064423
12.8943138122559 0.999966740608215
12.9155669212341 0.999539434909821
12.9364423751831 0.999342739582062
12.9570498466492 0.998622179031372
12.978928565979 0.999040007591248
12.9980716705322 0.998926401138306
13.0201797485352 0.998922228813171
13.0420048236847 0.999029934406281
13.0621182918549 0.999361157417297
13.0826168060303 0.999350547790527
13.1042506694794 0.999317824840546
13.1259038448334 0.999831557273865
13.144784450531 0.999738991260529
13.1646084785461 0.999880492687225
13.187194108963 1.00046920776367
13.2063627243042 1.00091862678528
13.2290737628937 1.00165355205536
13.2498316764832 1.00172519683838
13.2706196308136 1.00268888473511
13.2936081886292 1.00332617759705
13.3117697238922 1.00389671325684
13.3343620300293 1.00467669963837
13.355637550354 1.00511825084686
13.3748421669006 1.00554597377777
13.3945550918579 1.00498640537262
13.4151074886322 1.00554418563843
13.4361970424652 1.00625097751617
13.4577283859253 1.00648832321167
13.4784281253815 1.00672459602356
13.4997968673706 1.00663554668427
13.5211226940155 1.00660336017609
13.539990901947 1.00664460659027
13.5605473518372 1.0067183971405
13.5817291736603 1.00675666332245
13.6032762527466 1.0068324804306
13.6231107711792 1.00704383850098
13.6459765434265 1.00715279579163
13.6659309864044 1.00706684589386
13.6864049434662 1.00733864307404
13.7086956501007 1.00753962993622
13.7276463508606 1.00744736194611
13.7481548786163 1.0075751543045
13.7691831588745 1.00771915912628
13.7899575233459 1.00795745849609
13.8116028308868 1.00759863853455
13.8346071243286 1.00823974609375
13.8525712490082 1.00791120529175
13.8736047744751 1.00839293003082
13.8970048427582 1.00790679454803
13.9183232784271 1.00837326049805
13.937536239624 1.00855684280396
13.9563429355621 1.00853610038757
13.9790968894958 1.00837469100952
13.9987902641296 1.00826704502106
14.0192542076111 1.00750458240509
14.0397064685822 1.00784015655518
14.0629222393036 1.00752460956573
14.0818212032318 1.00717484951019
14.1032056808472 1.00733530521393
14.1247918605804 1.0066351890564
14.1456966400146 1.00556802749634
14.1656696796417 1.00550448894501
14.1875922679901 1.00496685504913
14.2102470397949 1.00451862812042
14.2301602363586 1.00410103797913
14.251603603363 1.00384163856506
14.2718667984009 1.00338459014893
14.2926516532898 1.00280940532684
14.3139626979828 1.00241696834564
14.3344943523407 1.00184226036072
14.3530306816101 1.00107669830322
14.3731625080109 1.00030040740967
14.3953704833984 0.999822914600372
14.4151663780212 0.999783635139465
14.436840057373 0.99950110912323
14.4580175876617 0.999040603637695
14.4785778522491 0.998660683631897
14.4979498386383 0.997646808624268
14.5192677974701 0.996693909168243
14.5397741794586 0.997260749340057
14.5605688095093 0.997112154960632
14.5814137458801 0.997022569179535
14.6032729148865 0.996031939983368
14.6229710578918 0.996565341949463
14.6461260318756 0.996412932872772
14.6652100086212 0.996180891990662
14.6871871948242 0.996248126029968
14.7063393592834 0.995776653289795
14.7292046546936 0.995235621929169
14.7513511180878 0.99547415971756
14.7718780040741 0.994577765464783
14.7907707691193 0.994750916957855
14.8123545646667 0.994483530521393
14.8334269523621 0.993999242782593
14.852278470993 0.993665039539337
14.8753008842468 0.992971003055573
14.8959591388702 0.992571175098419
14.916797876358 0.992101609706879
14.9371616840363 0.991903483867645
14.9569184780121 0.991188526153564
14.977109670639 0.990954875946045
14.9991319179535 0.991069138050079
15.0189137458801 0.990801990032196
15.0398399829865 0.989995539188385
15.0637390613556 0.989718675613403
15.0840983390808 0.990420639514923
15.1049873828888 0.990443646907806
15.1262364387512 0.990816593170166
15.1445617675781 0.990971088409424
15.1679532527924 0.990995764732361
15.1873977184296 0.991162419319153
15.2070603370667 0.991208434104919
15.2315318584442 0.991271018981934
15.2496855258942 0.991327285766602
15.2714364528656 0.991520702838898
15.2930588722229 0.991434693336487
15.3106098175049 0.991427302360535
15.3341090679169 0.990389823913574
15.3552644252777 0.990580916404724
15.3765206336975 0.989898324012756
15.3970346450806 0.99004203081131
15.4177935123444 0.989685833454132
15.4384880065918 0.989057779312134
15.4591333866119 0.988942384719849
15.4787111282349 0.98869377374649
15.5002465248108 0.988511025905609
15.5213687419891 0.98829984664917
15.5422410964966 0.98813533782959
15.5629403591156 0.988119006156921
15.5814638137817 0.988025486469269
15.6039683818817 0.987809598445892
15.6232810020447 0.987700879573822
15.6437926292419 0.987933814525604
15.6654930114746 0.98789918422699
15.685938835144 0.98732715845108
15.7076830863953 0.98810201883316
15.7274343967438 0.987791240215302
15.74929022789 0.988476991653442
15.7701671123505 0.988989293575287
15.7908897399902 0.989257574081421
15.8114528656006 0.989516317844391
15.8312611579895 0.989762008190155
15.8539614677429 0.989759504795074
15.8757970333099 0.989842355251312
15.8960716724396 0.989367604255676
15.9168589115143 0.989438951015472
15.9375684261322 0.989181220531464
15.9586293697357 0.989068031311035
15.978777885437 0.988092064857483
15.9981374740601 0.988162040710449
16.0191864967346 0.988017916679382
16.0423359870911 0.987634003162384
16.062887430191 0.987055778503418
16.0832233428955 0.987166285514832
16.1036250591278 0.986924588680267
16.1243257522583 0.986799359321594
16.1443784236908 0.986564338207245
16.1661894321442 0.985805928707123
16.1866595745087 0.986148595809937
16.2062773704529 0.986060261726379
16.2272572517395 0.985654234886169
16.2478821277618 0.985869705677032
16.2692356109619 0.985437631607056
16.2900762557983 0.985712349414825
16.3120839595795 0.985762298107147
16.3320338726044 0.985732197761536
16.3535737991333 0.985710144042969
16.3750195503235 0.985646784305573
16.3959124088287 0.985579252243042
16.4162635803223 0.985597848892212
16.4357061386108 0.985668301582336
16.4586584568024 0.985518872737885
16.4786374568939 0.985667705535889
16.5000891685486 0.98576408624649
16.5214109420776 0.985907912254333
16.540452003479 0.985728740692139
16.5622663497925 0.985863447189331
16.5828685760498 0.985792338848114
16.6029670238495 0.98578143119812
16.6262476444244 0.985695660114288
16.6464395523071 0.985457241535187
16.6651816368103 0.985377907752991
16.685928106308 0.98552131652832
16.7076282501221 0.985473275184631
16.7288630008698 0.985555768013
16.75133228302 0.985711574554443
16.7716765403748 0.986046612262726
16.7898004055023 0.985944509506226
16.8124058246613 0.98596864938736
16.8320181369781 0.985724806785583
16.8540935516357 0.986546516418457
16.8730187416077 0.986993253231049
16.8944637775421 0.9866583943367
16.9180567264557 0.98740029335022
16.9383161067963 0.987577736377716
16.9593529701233 0.987789750099182
16.9801709651947 0.988038599491119
17.0012445449829 0.988176226615906
17.019478559494 0.987805426120758
17.0420196056366 0.988443195819855
17.0616264343262 0.988508224487305
17.081609249115 0.988574028015137
17.1027448177338 0.98841518163681
17.1246716976166 0.988710582256317
17.1459627151489 0.988913476467133
17.1667592525482 0.989095509052277
17.1857154369354 0.989113211631775
17.2086009979248 0.98936128616333
17.2272531986237 0.989424526691437
17.249192237854 0.989707291126251
17.2688119411469 0.990043699741364
17.2909471988678 0.989975035190582
17.3113150596619 0.990225315093994
17.3334603309631 0.989983201026917
17.35422706604 0.989876687526703
17.3753538131714 0.989774405956268
17.3945562839508 0.989740014076233
17.4162383079529 0.989749252796173
17.435779094696 0.989126145839691
17.4582326412201 0.989073276519775
17.4791784286499 0.989180505275726
17.4982757568359 0.988769829273224
17.5200717449188 0.9888796210289
17.5399024486542 0.988728046417236
17.560453414917 0.988601803779602
17.5833821296692 0.988582670688629
17.6035242080688 0.988722860813141
17.6247496604919 0.988954305648804
17.643848657608 0.988811194896698
17.6667077541351 0.989075481891632
17.6891503334045 0.989133358001709
17.7085258960724 0.989376366138458
17.7294526100159 0.989530682563782
17.7480185031891 0.989712119102478
17.7695574760437 0.989323258399963
17.790221452713 0.989631712436676
17.8118672370911 0.989638984203339
17.8321475982666 0.989242196083069
17.8530077934265 0.989304184913635
17.8731217384338 0.989026844501495
17.8962996006012 0.988291084766388
17.9165976047516 0.988636195659637
17.9358105659485 0.988475680351257
17.957129240036 0.987553656101227
17.9780292510986 0.987353920936584
18.0002086162567 0.987781405448914
18.0218193531036 0.987812459468842
18.041975736618 0.987825095653534
18.0607399940491 0.987764179706573
18.0820941925049 0.987614631652832
18.1035571098328 0.987586736679077
18.1251196861267 0.987492561340332
18.1455261707306 0.986927628517151
18.166229724884 0.986207544803619
18.1871516704559 0.986482560634613
18.2083427906036 0.9864581823349
18.2276604175568 0.986292362213135
18.2485370635986 0.98591685295105
18.2716779708862 0.98574686050415
18.2920236587524 0.985533893108368
18.3120646476746 0.9850013256073
18.3328356742859 0.984911620616913
18.3556458950043 0.984732151031494
18.3762021064758 0.984851479530334
18.3956396579742 0.984554708003998
18.4198830127716 0.984867990016937
18.4383850097656 0.984853088855743
18.459282875061 0.985079824924469
18.4783844947815 0.985258519649506
18.4979526996613 0.985444903373718
18.5211825370789 0.985549926757812
18.5407025814056 0.985372066497803
18.5608592033386 0.985415577888489
18.5826513767242 0.985544860363007
18.604346036911 0.985782027244568
18.6249153614044 0.985960721969604
18.6438460350037 0.986101627349854
18.6665403842926 0.986398220062256
18.6854727268219 0.986599266529083
18.7083313465118 0.98692262172699
18.7272527217865 0.986707091331482
18.7498593330383 0.987246811389923
18.7707829475403 0.987437546253204
18.7901184558868 0.987382888793945
18.8109705448151 0.988101899623871
18.8330268859863 0.988119959831238
18.8526599407196 0.988510191440582
18.8746817111969 0.988804042339325
18.8945150375366 0.988100945949554
18.9166114330292 0.988761007785797
18.9375200271606 0.988609969615936
18.9568943977356 0.987733125686646
18.9788641929626 0.987961173057556
18.999655008316 0.987147331237793
19.0201561450958 0.987382590770721
19.0401694774628 0.987122237682343
19.0614008903503 0.987050116062164
19.0830533504486 0.986060678958893
19.1024861335754 0.986422717571259
19.1245648860931 0.986117839813232
19.1438810825348 0.985682010650635
19.1645994186401 0.985845446586609
19.1860072612762 0.985853731632233
19.2067029476166 0.985813438892365
19.2290182113647 0.985755205154419
19.2486686706543 0.985568106174469
19.2728204727173 0.985893249511719
19.2905840873718 0.986568331718445
19.3124973773956 0.986963987350464
19.3326227664948 0.986470222473145
19.353741645813 0.987373411655426
19.3730142116547 0.987163424491882
19.3941044807434 0.987974882125854
19.4150640964508 0.987920939922333
19.436558008194 0.988110423088074
19.4570677280426 0.988012492656708
19.4783229827881 0.987516522407532
19.4999859333038 0.987664639949799
19.5191309452057 0.987404525279999
19.5402371883392 0.987033367156982
19.560476064682 0.985849857330322
19.5820565223694 0.985740423202515
19.6035554409027 0.985076308250427
19.6231441497803 0.984967052936554
19.6438984870911 0.984605729579926
19.6667401790619 0.984367370605469
19.6878066062927 0.984052836894989
19.7091202735901 0.983602702617645
19.7305130958557 0.98362272977829
19.7482762336731 0.983700394630432
19.7699828147888 0.983953952789307
19.7901165485382 0.983876049518585
19.8120548725128 0.984472632408142
19.8323435783386 0.984915316104889
19.8548448085785 0.985151052474976
19.8756513595581 0.985856235027313
19.8944709300995 0.986043691635132
19.9159672260284 0.986064612865448
19.9374027252197 0.986907005310059
19.9585158824921 0.987059712409973
19.9774553775787 0.987722218036652
20.0009729862213 0.987859845161438
20.0210340023041 0.987856924533844
20.0402102470398 0.987770140171051
20.0624723434448 0.987658500671387
20.081919670105 0.987720787525177
20.1030163764954 0.987389385700226
20.1231899261475 0.987106621265411
20.1459636688232 0.986518025398254
20.1678736209869 0.98693174123764
20.1871213912964 0.986752212047577
20.20769739151 0.986822307109833
20.2278618812561 0.986783444881439
20.251118183136 0.98641175031662
20.2706563472748 0.986573576927185
20.291029214859 0.98684024810791
20.312652349472 0.987085521221161
20.3320298194885 0.987275183200836
20.3548426628113 0.987411379814148
20.3758296966553 0.987717509269714
20.3948614597321 0.987715065479279
20.41530585289 0.988029479980469
20.4356338977814 0.988133430480957
20.4562373161316 0.987860798835754
20.4773850440979 0.987754583358765
20.4984555244446 0.987882316112518
20.5206189155579 0.987712025642395
20.539731502533 0.987622857093811
20.5624561309814 0.987150430679321
20.5816366672516 0.987360417842865
20.6021704673767 0.987334072589874
20.6243550777435 0.986724138259888
20.6445722579956 0.987247347831726
20.6661581993103 0.987433314323425
20.6874296665192 0.987430334091187
20.7075638771057 0.987091302871704
20.7294945716858 0.987079381942749
20.748649597168 0.987029254436493
20.7687051296234 0.987189054489136
20.7899293899536 0.987040519714355
20.8122847080231 0.98713356256485
20.8333265781403 0.987385988235474
20.8544025421143 0.98664379119873
20.8734409809113 0.986217319965363
20.8964314460754 0.987318456172943
20.9175324440002 0.987258493900299
20.9382147789001 0.987430334091187
20.9572882652283 0.987581551074982
20.9774856567383 0.987435340881348
21.0010626316071 0.987756907939911
21.0218548774719 0.987770438194275
21.0404229164124 0.987856447696686
21.0631721019745 0.987561881542206
21.0816197395325 0.988089203834534
21.1054751873016 0.98868328332901
21.1265921592712 0.98872709274292
21.1470878124237 0.988675057888031
21.1646230220795 0.988818287849426
21.1871964931488 0.988912045955658
21.2081255912781 0.988821685314178
21.2302088737488 0.988892197608948
21.2502250671387 0.988807260990143
21.2708840370178 0.98859304189682
21.2916684150696 0.988297164440155
21.3114094734192 0.987972378730774
21.3335266113281 0.988150715827942
21.3530402183533 0.987775981426239
21.3757476806641 0.98791366815567
21.394654750824 0.987555384635925
21.416433095932 0.987341463565826
21.4365932941437 0.987526774406433
21.4581179618835 0.987436592578888
21.4771385192871 0.987393021583557
21.4999940395355 0.987657487392426
21.5209064483643 0.987135469913483
21.5417943000793 0.98694258928299
21.5631790161133 0.986964762210846
21.5830047130585 0.986909151077271
21.6027095317841 0.986190140247345
21.6246964931488 0.986563622951508
21.644994020462 0.98646879196167
21.6663789749146 0.986723780632019
21.6876435279846 0.986575126647949
21.7091026306152 0.986491501331329
21.730046749115 0.986364960670471
21.7488691806793 0.985670506954193
21.7709827423096 0.985949575901031
21.7900233268738 0.985914587974548
21.8106546401978 0.985874176025391
21.8317832946777 0.985875248908997
21.8541460037231 0.985868632793427
21.8749513626099 0.985830128192902
21.8956191539764 0.985643565654755
21.9166553020477 0.985790610313416
21.9367430210114 0.985681295394897
21.957982301712 0.985916137695312
21.9805307388306 0.986017048358917
22.000682592392 0.985847890377045
22.019623041153 0.984688282012939
22.0404529571533 0.985499501228333
22.0605549812317 0.98557049036026
22.0814011096954 0.985830008983612
22.1027183532715 0.985568046569824
22.1250491142273 0.985528588294983
22.1456692218781 0.985584497451782
22.1655580997467 0.98561042547226
22.1873531341553 0.985566973686218
22.2082748413086 0.985464572906494
22.2290148735046 0.985467195510864
22.2500712871552 0.985510289669037
22.2688615322113 0.985390782356262
22.2897932529449 0.985156774520874
22.3120012283325 0.985012471675873
22.3315591812134 0.984862625598907
22.3537645339966 0.984830915927887
22.372921705246 0.9848273396492
22.394670009613 0.984611093997955
22.4148664474487 0.984477579593658
22.4375700950623 0.983863532543182
22.45818400383 0.984370768070221
22.4795641899109 0.984229624271393
22.4986543655396 0.984156727790833
22.5194492340088 0.984076261520386
22.541873216629 0.983678460121155
22.5623707771301 0.984025716781616
22.5819103717804 0.984091281890869
22.6036128997803 0.983738124370575
22.6251232624054 0.983390629291534
22.645977973938 0.983391106128693
22.6679086685181 0.982931017875671
22.6887331008911 0.982479512691498
22.7066457271576 0.982741355895996
22.7272973060608 0.982843995094299
22.7480659484863 0.982475101947784
22.7720494270325 0.982118904590607
22.7915461063385 0.981999635696411
22.8127772808075 0.98189103603363
22.8314046859741 0.981606125831604
22.8525307178497 0.981530070304871
22.8737528324127 0.980898678302765
22.8938143253326 0.981414616107941
22.9159262180328 0.981431007385254
22.9354610443115 0.981905519962311
22.9566485881805 0.982057690620422
22.9773449897766 0.982649147510529
22.998006105423 0.983155250549316
23.019770860672 0.983423590660095
23.0409240722656 0.98378598690033
23.0604205131531 0.983266592025757
23.0822374820709 0.984061479568481
23.1041400432587 0.984298467636108
23.1266283988953 0.984434723854065
23.1466751098633 0.984345197677612
23.1660885810852 0.984185695648193
23.188360452652 0.98400354385376
23.2075724601746 0.984150409698486
23.2284603118896 0.983518421649933
23.2503192424774 0.983108043670654
23.268984079361 0.983213067054749
23.2915563583374 0.982960104942322
23.3112752437592 0.98244309425354
23.3334178924561 0.983323812484741
23.3540925979614 0.983496010303497
23.3737168312073 0.985444962978363
23.395293712616 0.987217605113983
23.4149684906006 0.990399122238159
23.4355204105377 0.992918133735657
23.456259727478 0.997714698314667
23.4778623580933 1.00256145000458
23.4998784065247 1.008713722229
23.520626783371 1.01377832889557
23.5423941612244 1.02307832241058
23.5605101585388 1.03423845767975
23.5833704471588 1.04406154155731
23.6037142276764 1.0544673204422
23.6234214305878 1.06697022914886
23.6437878608704 1.07959175109863
23.6658098697662 1.09355211257935
23.6876418590546 1.11174762248993
23.7068183422089 1.12386238574982
23.7286014556885 1.14481484889984
23.7483155727386 1.1617112159729
23.7695844173431 1.17923998832703
23.7906675338745 1.19667756557465
23.8116629123688 1.21549940109253
23.8328938484192 1.23879539966583
23.8539762496948 1.25756323337555
23.8744742870331 1.27635824680328
23.8959846496582 1.29481899738312
23.9176108837128 1.31340289115906
23.9383566379547 1.3271119594574
23.9584965705872 1.35028004646301
23.9776494503021 1.37279987335205
24.0007462501526 1.39073741436005
24.0196764469147 1.40871775150299
24.0443224906921 1.43071377277374
24.0631511211395 1.44740843772888
24.0840353965759 1.4638854265213
24.1060950756073 1.47998285293579
24.1250157356262 1.49599969387054
24.1462092399597 1.51104640960693
24.1648511886597 1.52612388134003
24.1870050430298 1.54432344436646
24.2066011428833 1.55558335781097
24.2278020381927 1.57242560386658
24.2496049404144 1.58634316921234
24.2691459655762 1.60025358200073
24.2914113998413 1.61708843708038
24.3105211257935 1.6297824382782
24.3320407867432 1.63969206809998
24.3543944358826 1.65541768074036
24.3752727508545 1.66529738903046
24.3961567878723 1.68108439445496
24.4178559780121 1.69621455669403
24.4358205795288 1.70844030380249
24.4611558914185 1.7206267118454
24.4786641597748 1.72881317138672
24.501079082489 1.74278736114502
24.5230705738068 1.75356936454773
24.5430552959442 1.76628160476685
24.5619328022003 1.776087641716
24.5814189910889 1.78546047210693
24.6023132801056 1.79430949687958
24.6237161159515 1.80269002914429
24.6461305618286 1.81076157093048
24.6647884845734 1.82034468650818
24.685507774353 1.82587087154388
24.7070891857147 1.83444762229919
24.7278819084167 1.8412983417511
24.7485029697418 1.84797787666321
24.7687878608704 1.85449874401093
24.7915878295898 1.86247873306274
24.8116772174835 1.86863350868225
24.8333599567413 1.87474501132965
24.8542060852051 1.8807520866394
24.8757863044739 1.88682377338409
24.8938844203949 1.89239323139191
24.9180674552917 1.89810919761658
24.9356122016907 1.90261161327362
24.9578642845154 1.90931749343872
24.9799976348877 1.91419446468353
25.0011372566223 1.91887760162354
25.0217924118042 1.92323911190033
25.0406060218811 1.92857456207275
25.0609655380249 1.93272829055786
25.0812902450562 1.93689632415771
25.1024672985077 1.94009923934937
25.1240510940552 1.94398486614227
25.1440517902374 1.94725453853607
25.1654322147369 1.95110058784485
25.1859104633331 1.95286238193512
25.2064437866211 1.95552515983582
25.2271800041199 1.95694947242737
25.2483599185944 1.95768463611603
25.2711453437805 1.95790064334869
25.2896673679352 1.95716857910156
25.312168598175 1.95576071739197
25.3331356048584 1.95342350006104
25.3543064594269 1.9505352973938
25.3752686977386 1.94701325893402
25.395473241806 1.9425755739212
25.4151954650879 1.93585336208344
25.4358329772949 1.92970669269562
25.4574060440063 1.9231618642807
25.480208158493 1.91578483581543
25.5007908344269 1.90763509273529
25.521858215332 1.89901673793793
25.5431773662567 1.88721990585327
25.562858581543 1.87973892688751
25.5847246646881 1.86691665649414
25.603839635849 1.85591852664948
25.6254899501801 1.84449946880341
25.6457467079163 1.83269584178925
25.6689641475677 1.8173668384552
25.6882054805756 1.80499124526978
25.7072236537933 1.7921267747879
25.727240562439 1.77919113636017
25.7487449645996 1.76570534706116
25.7690377235413 1.75274169445038
25.7915303707123 1.73547279834747
25.8107469081879 1.72207927703857
25.83274269104 1.70805644989014
25.8536541461945 1.69439518451691
25.8733580112457 1.68026232719421
25.89572930336 1.66621720790863
25.9166808128357 1.65165364742279
25.937255859375 1.63379561901093
25.958484172821 1.62303018569946
25.9809532165527 1.60417878627777
25.9985535144806 1.5889368057251
26.0205285549164 1.57377350330353
26.0429360866547 1.55862677097321
26.0620846748352 1.539794921875
26.0816309452057 1.5250004529953
26.104115486145 1.51031863689423
26.124532699585 1.49623417854309
26.1450164318085 1.48191106319427
26.1667678356171 1.46803939342499
26.1869678497314 1.45113432407379
26.2070419788361 1.44117140769958
26.2276468276978 1.42476439476013
26.2492117881775 1.4124675989151
26.2707471847534 1.39981544017792
26.2916605472565 1.38699901103973
26.31041264534 1.37135457992554
26.3323271274567 1.36286675930023
26.3521931171417 1.35071623325348
26.3753139972687 1.33631455898285
26.395658493042 1.3250218629837
26.4163036346436 1.3108229637146
26.435581445694 1.30216944217682
26.4594969749451 1.28855502605438
26.4808564186096 1.27835738658905
26.4985597133636 1.26714384555817
26.518874168396 1.2593766450882
26.5420649051666 1.24428796768188
26.5632734298706 1.23425996303558
26.581310749054 1.22442150115967
26.6051995754242 1.21746468544006
26.6236271858215 1.20572853088379
26.6463842391968 1.19940555095673
26.6647708415985 1.18618452548981
26.6864008903503 1.17944431304932
26.7070076465607 1.1691529750824
26.7279078960419 1.16134941577911
26.7509698867798 1.15344321727753
26.7691752910614 1.14549875259399
26.791200876236 1.13844156265259
26.8124096393585 1.13043582439423
26.8333003520966 1.1238306760788
26.8534514904022 1.11737036705017
26.8736264705658 1.11169350147247
26.895599603653 1.10549020767212
26.9146604537964 1.09877109527588
26.9369924068451 1.09344244003296
26.9579598903656 1.08821308612823
26.977091550827 1.08310973644257
26.9989528656006 1.07793867588043
27.0192866325378 1.07319903373718
27.0400004386902 1.06747019290924
27.0611217021942 1.06293153762817
27.0829067230225 1.05849742889404
27.103996515274 1.05436778068542
27.1245522499084 1.05149352550507
27.1445021629333 1.04886531829834
27.1671786308289 1.04607963562012
27.1874902248383 1.04270017147064
27.2069218158722 1.04064524173737
27.2278201580048 1.03867447376251
27.2500531673431 1.03667449951172
27.2712881565094 1.03572571277618
27.2897088527679 1.03405368328094
27.3111743927002 1.0330274105072
27.3313474655151 1.03177785873413
27.3534660339355 1.03030395507812
27.3751790523529 1.0297269821167
27.3962116241455 1.02829992771149
27.4160776138306 1.02775883674622
27.4361484050751 1.02636337280273
27.4565162658691 1.02554750442505
27.4788489341736 1.02439677715302
27.4999477863312 1.0233565568924
27.5192854404449 1.02253139019012
27.5415804386139 1.02159798145294
27.5629556179047 1.02130198478699
27.5821335315704 1.02078151702881
27.6038420200348 1.01993501186371
27.6228737831116 1.01929724216461
27.6460251808167 1.01889836788177
27.6680345535278 1.01704549789429
27.6869156360626 1.01647353172302
27.7072649002075 1.01574766635895
27.7282218933105 1.01470446586609
27.7481336593628 1.01343834400177
27.7688314914703 1.012362241745
27.7896826267242 1.01098334789276
27.8105595111847 1.00963795185089
27.8317625522614 1.00815916061401
27.8523259162903 1.0070298910141
27.8753023147583 1.00586795806885
27.8958418369293 1.00499069690704
27.9188764095306 1.00394749641418
27.9358460903168 1.00277161598206
27.9578328132629 1.00147473812103
27.9774441719055 1.0010153055191
27.9979929924011 0.999895691871643
28.0193800926208 0.999357342720032
28.0395424365997 0.998711764812469
28.061042547226 0.998113393783569
28.0821528434753 0.998075604438782
28.1029100418091 0.997650682926178
28.1239688396454 0.997352063655853
28.1464438438416 0.996982753276825
28.1661384105682 0.996803045272827
28.1868388652802 0.996500670909882
28.2077827453613 0.996172189712524
28.2276117801666 0.995658397674561
28.2507874965668 0.995347142219543
28.2700941562653 0.995052874088287
28.2911922931671 0.99448150396347
28.3112664222717 0.993951082229614
28.3313753604889 0.993896842002869
28.3534457683563 0.99343329668045
28.3750822544098 0.993282735347748
28.3939538002014 0.992957711219788
28.4163014888763 0.992654800415039
28.43838763237 0.99258941411972
28.4583752155304 0.992462396621704
28.4801585674286 0.99159437417984
28.49968791008 0.99135959148407
28.5206263065338 0.991604804992676
28.5415866374969 0.991435050964355
28.5627195835114 0.991009533405304
28.5822627544403 0.991250276565552
28.6042356491089 0.990916073322296
28.6230568885803 0.990906655788422
28.6444895267487 0.990493476390839
28.66583776474 0.990475296974182
28.6874098777771 0.989710628986359
28.7062063217163 0.989881992340088
28.7289521694183 0.989948511123657
28.7502222061157 0.990116119384766
28.7707452774048 0.98921924829483
28.7896704673767 0.988716304302216
28.8109028339386 0.988969624042511
28.8328201770782 0.988424718379974
28.8526093959808 0.988636255264282
28.872891664505 0.988368034362793
28.8955936431885 0.988089978694916
28.9169347286224 0.987959384918213
28.9361889362335 0.98786324262619
28.9585769176483 0.9878089427948
28.9780201911926 0.987829029560089
28.9998378753662 0.987654864788055
29.0198109149933 0.987505316734314
29.0411398410797 0.987487256526947
29.0612223148346 0.987739861011505
29.0831255912781 0.987623512744904
29.1022140979767 0.987466037273407
29.1235311031342 0.986788630485535
29.147570848465 0.986775815486908
29.1689312458038 0.987155377864838
29.1886007785797 0.986493110656738
29.2083451747894 0.986573934555054
29.2273428440094 0.986511170864105
29.2488496303558 0.98647153377533
29.2720205783844 0.986373662948608
29.2915887832642 0.98646867275238
29.3129603862762 0.986930131912231
29.3335518836975 0.986739099025726
29.3532872200012 0.986372768878937
29.3738887310028 0.986339211463928
29.3948566913605 0.98623788356781
29.4179856777191 0.985501408576965
29.4390275478363 0.985668540000916
29.457008600235 0.985212802886963
29.4801433086395 0.985347926616669
29.5009407997131 0.984706223011017
29.5220038890839 0.98498922586441
29.5417695045471 0.984965562820435
29.561934709549 0.984743475914001
29.5859289169312 0.984179615974426
29.6022663116455 0.984873235225677
29.6258203983307 0.985071897506714
29.6445634365082 0.984909355640411
29.6660571098328 0.985714435577393
29.6880216598511 0.986006677150726
29.7073707580566 0.986567378044128
29.7278957366943 0.986939787864685
29.7481932640076 0.987384915351868
29.7727615833282 0.987792193889618
29.790717124939 0.988141059875488
29.8138492107391 0.988238632678986
29.8317058086395 0.988116264343262
29.852560043335 0.98798531293869
29.8759591579437 0.988458156585693
29.8974344730377 0.988438189029694
29.9175901412964 0.988303303718567
29.9382719993591 0.988605201244354
29.9591901302338 0.987315118312836
29.9803850650787 0.987483322620392
30.0020501613617 0.986817121505737
30.0229187011719 0.987057089805603
30.0425786972046 0.986866593360901
30.0632615089417 0.986433148384094
30.0845625400543 0.986511588096619
30.1048769950867 0.986194729804993
30.1257476806641 0.986033797264099
30.1448774337769 0.985364258289337
30.1650042533875 0.985601127147675
30.1876077651978 0.985609173774719
30.2072715759277 0.985815942287445
30.2290377616882 0.985468089580536
30.2502369880676 0.985479891300201
30.2721629142761 0.985440790653229
30.2931859493256 0.985186815261841
30.3119554519653 0.984960675239563
30.331800699234 0.984889626502991
30.3539731502533 0.984906196594238
30.3736209869385 0.984437942504883
30.3937740325928 0.984202682971954
30.4166028499603 0.983997285366058
30.4380593299866 0.983394980430603
30.4580342769623 0.983722269535065
30.4794738292694 0.983602464199066
30.4993557929993 0.983173310756683
30.5191824436188 0.983484029769897
30.5430524349213 0.983600735664368
};
\addlegendentry{Real World}
\end{groupplot}

\end{tikzpicture}


==> figures/figure_3_rsme.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-1.528125, xmax=32.090625,
xtick style={color=black},
xlabel={$t$ [s]},
y grid style={darkgray176},
ylabel={$||e||$ [mm]},
yticks = {0.0, 0.0, 0.05, 0.1},
yticklabels = {0, 0, 5, 10},
ymin=-0.01, ymax=0.11,
ytick style={color=black},
width=\columnwidth,
height=4cm,
]
\addplot [line width=2pt, steelblue31119180]
table {%
0 0.015033320403807
0.0208333333333333 0.0174579595939556
0.0416666666666667 0.018996644371488
0.0625 0.0198699877855408
0.0833333333333333 0.0202791120871592
0.104166666666667 0.0203622950200862
0.125 0.020208471228879
0.145833333333333 0.0198664075372002
0.166666666666667 0.0193533368294067
0.1875 0.0186689589692317
0.208333333333333 0.0178074629453454
0.229166666666667 0.0167583752006952
0.25 0.0155223013900436
0.270833333333333 0.0141210665738593
0.291666666666667 0.0132063217603795
0.3125 0.0122883274642685
0.333333333333333 0.0111815722819488
0.354166666666667 0.0109343445111695
0.375 0.0106537566351366
0.395833333333333 0.0107848855294099
0.416666666666667 0.0110825373468939
0.4375 0.0114821656728348
0.458333333333333 0.0121205526493351
0.479166666666667 0.0132661065550105
0.5 0.0126197415920356
0.520833333333333 0.0133659982642427
0.541666666666667 0.0139483268944023
0.5625 0.0143459861278596
0.583333333333333 0.0147948352437636
0.604166666666667 0.0162104732310887
0.625 0.0165627617977346
0.645833333333333 0.0169755082155146
0.666666666666667 0.0185847101629712
0.6875 0.0194751386083438
0.708333333333333 0.0207539752145219
0.729166666666667 0.0217112115654206
0.75 0.0228285716418061
0.770833333333333 0.0240906110565111
0.791666666666667 0.0253239686119304
0.8125 0.0275788333109824
0.833333333333333 0.0263443778248099
0.854166666666667 0.0299192698114202
0.875 0.0309102011495945
0.895833333333333 0.0331715611451335
0.916666666666667 0.0360124154348741
0.9375 0.0370056656724013
0.958333333333333 0.0390730632208135
0.979166666666667 0.0399367246611891
1 0.0397074924554733
1.02083333333333 0.0422706682327581
1.04166666666667 0.0433561603077735
1.0625 0.0465824633240147
1.08333333333333 0.0481433153622454
1.10416666666667 0.047858356458383
1.125 0.0486393272298358
1.14583333333333 0.0498237377349255
1.16666666666667 0.0532731677040449
1.1875 0.0543182462011232
1.20833333333333 0.0544094888242747
1.22916666666667 0.0550671169990666
1.25 0.0544397335043981
1.27083333333333 0.0558028118141235
1.29166666666667 0.0575192571598471
1.3125 0.0520674611372064
1.33333333333333 0.057465218846743
1.35416666666667 0.0545007696126968
1.375 0.0563990670554969
1.39583333333333 0.0559434584804704
1.41666666666667 0.0579876711515992
1.4375 0.0592498701942736
1.45833333333333 0.058522658566439
1.47916666666667 0.0593537045894779
1.5 0.0585890000505287
1.52083333333333 0.0580156964923793
1.54166666666667 0.0603752106946733
1.5625 0.05916725758767
1.58333333333333 0.0578152798649971
1.60416666666667 0.0561682195426396
1.625 0.0557844897608886
1.64583333333333 0.0552944005193116
1.66666666666667 0.0556633473876154
1.6875 0.0554725811387948
1.70833333333333 0.0531702925527914
1.72916666666667 0.0535975487405797
1.75 0.0520845861311042
1.77083333333333 0.0519414697621001
1.79166666666667 0.052048874169039
1.8125 0.0508492302664423
1.83333333333333 0.0480130268529461
1.85416666666667 0.0495398060298929
1.875 0.0473994572763684
1.89583333333333 0.0478580368990599
1.91666666666667 0.0458018852784559
1.9375 0.0471749595858222
1.95833333333333 0.0444885222038668
1.97916666666667 0.0450629920672715
2 0.0430680956923091
2.02083333333333 0.0428586821609184
2.04166666666667 0.041983533897258
2.0625 0.0406597358205671
2.08333333333333 0.0407635314103177
2.10416666666667 0.0389605862024248
2.125 0.0387932628928644
2.14583333333333 0.037819081282361
2.16666666666667 0.0382069034933556
2.1875 0.0376609843478128
2.20833333333333 0.0367555372043565
2.22916666666667 0.0365138635670196
2.25 0.036151462691053
2.27083333333333 0.0350288727660613
2.29166666666667 0.0350677181185552
2.3125 0.0337703752599341
2.33333333333333 0.0325027593064393
2.35416666666667 0.031604475723765
2.375 0.0300807962615393
2.39583333333333 0.0296794856572928
2.41666666666667 0.0291032237246558
2.4375 0.0285241092466382
2.45833333333333 0.0278341038287478
2.47916666666667 0.0276788554537664
2.5 0.0278189401695106
2.52083333333333 0.0281555945640504
2.54166666666667 0.0289043927317185
2.5625 0.0294738190213978
2.58333333333333 0.0295686111376466
2.60416666666667 0.0305511075563142
2.625 0.0313115484386747
2.64583333333333 0.0321714754293436
2.66666666666667 0.0326033925070015
2.6875 0.0331810323808965
2.70833333333333 0.0326524109056949
2.72916666666667 0.03220382196495
2.75 0.0331412046791793
2.77083333333333 0.0315259934675207
2.79166666666667 0.0304676211945542
2.8125 0.0272634086885852
2.83333333333333 0.0265219234968608
2.85416666666667 0.0236161836521369
2.875 0.0217838532484477
2.89583333333333 0.0208932137194065
2.91666666666667 0.0157178838170139
2.9375 0.0140925124052742
2.95833333333333 0.0119872404051033
2.97916666666667 0.00960011260058401
3 0.0118707222127346
3.02083333333333 0.00989012545300958
3.04166666666667 0.00792187789433804
3.0625 0.00969627546484956
3.08333333333333 0.0112697031555836
3.10416666666667 0.0131789912754228
3.125 0.0148549217918456
3.14583333333333 0.0159534956393842
3.16666666666667 0.0179066678735023
3.1875 0.0193994609996603
3.20833333333333 0.020765351460172
3.22916666666667 0.022663470486434
3.25 0.0235830653263667
3.27083333333333 0.0246412783631549
3.29166666666667 0.0279545307667517
3.3125 0.0285735649671757
3.33333333333333 0.0270762896906359
3.35416666666667 0.0326903344687723
3.375 0.0326230726497924
3.39583333333333 0.0341954309445712
3.41666666666667 0.0331180232547318
3.4375 0.0416042513152558
3.45833333333333 0.0448265458559883
3.47916666666667 0.0460727805969338
3.5 0.0459527690725987
3.52083333333333 0.048051245778647
3.54166666666667 0.0527594670923151
3.5625 0.0543968443380825
3.58333333333333 0.0518073926833344
3.60416666666667 0.0572597908406237
3.625 0.0577163044061837
3.64583333333333 0.0580799952787055
3.66666666666667 0.0587832149856736
3.6875 0.0656831126187148
3.70833333333333 0.0665184567826132
3.72916666666667 0.0645847396030127
3.75 0.0678496895565539
3.77083333333333 0.069427849721229
3.79166666666667 0.0733572519455367
3.8125 0.07309821426116
3.83333333333333 0.0740687979381147
3.85416666666667 0.0708863774649158
3.875 0.075159341365003
3.89583333333333 0.0751727450362789
3.91666666666667 0.0753326488143637
3.9375 0.0752322632090695
3.95833333333333 0.074572733097515
3.97916666666667 0.0700299547395755
4 0.0718658867538735
4.02083333333333 0.0700214398584604
4.04166666666667 0.0692332995637676
4.0625 0.0682813296963436
4.08333333333333 0.0655809945191208
4.10416666666667 0.0644816635484057
4.125 0.0623049924156061
4.14583333333333 0.058890622399229
4.16666666666667 0.0582034566962085
4.1875 0.0560202569369743
4.20833333333333 0.0559063026171285
4.22916666666667 0.0531904889653239
4.25 0.0526756311732421
4.27083333333333 0.0510594767128325
4.29166666666667 0.0510102145117366
4.3125 0.0495934417151219
4.33333333333333 0.0487251844100072
4.35416666666667 0.0473332456242732
4.375 0.0453293150638348
4.39583333333333 0.0449278056065599
4.41666666666667 0.0427611125062678
4.4375 0.0427352441356508
4.45833333333333 0.0412364507501331
4.47916666666667 0.0415172298590599
4.5 0.0398717012628589
4.52083333333333 0.0396030977936543
4.54166666666667 0.038991574872452
4.5625 0.0374168705020483
4.58333333333333 0.0363487962564487
4.60416666666667 0.035953425578312
4.625 0.0344781321073401
4.64583333333333 0.033968783702662
4.66666666666667 0.0342606089065882
4.6875 0.0335576844153529
4.70833333333333 0.0333240861718405
4.72916666666667 0.03324910669257
4.75 0.0335150202769879
4.77083333333333 0.0337610853298517
4.79166666666667 0.0330322445938364
4.8125 0.0329642373866245
4.83333333333333 0.0325131432056198
4.85416666666667 0.0329233445064521
4.875 0.0328337173971917
4.89583333333333 0.0334052859716153
4.91666666666667 0.032875254958461
4.9375 0.0317202870806874
4.95833333333333 0.0317850278274293
4.97916666666667 0.0314116097286259
5 0.0311708626856473
5.02083333333333 0.0333666516630945
5.04166666666667 0.0322442282231772
5.0625 0.02910940423899
5.08333333333333 0.0294758318888583
5.10416666666667 0.0285517608795694
5.125 0.0286058473074368
5.14583333333333 0.0284839609007157
5.16666666666667 0.0258022749269852
5.1875 0.0238380965903925
5.20833333333333 0.02367600312702
5.22916666666667 0.0225416805049717
5.25 0.0220457557736554
5.27083333333333 0.0220885514657632
5.29166666666667 0.0208206203144129
5.3125 0.0203135590215391
5.33333333333333 0.0188158057922969
5.35416666666667 0.0177649778524443
5.375 0.0169573696218398
5.39583333333333 0.0164427934637653
5.41666666666667 0.0150034317256208
5.4375 0.014725512652357
5.45833333333333 0.0128681531362302
5.47916666666667 0.0125921639497791
5.5 0.012301511793592
5.52083333333333 0.0118053609544151
5.54166666666667 0.0109570216221933
5.5625 0.0116708921795382
5.58333333333333 0.0118361871048607
5.60416666666667 0.0109638431770268
5.625 0.0114275504600177
5.64583333333333 0.0108190137305912
5.66666666666667 0.00923918307462621
5.6875 0.0132304820006608
5.70833333333333 0.0145087545497423
5.72916666666667 0.0148154807794889
5.75 0.0151628018757378
5.77083333333333 0.01523188935929
5.79166666666667 0.0175809023332776
5.8125 0.0197954494314511
5.83333333333333 0.0202607341905048
5.85416666666667 0.0209464497821714
5.875 0.0211749400917206
5.89583333333333 0.0210183670362327
5.91666666666667 0.0241837949520688
5.9375 0.021882979825612
5.95833333333333 0.0243429290996594
5.97916666666667 0.0241002613664306
6 0.0243370344021709
6.02083333333333 0.0239272875463329
6.04166666666667 0.0246752736212659
6.0625 0.0233661235549317
6.08333333333333 0.0240707414093198
6.10416666666667 0.0236799429686823
6.125 0.0228503718034734
6.14583333333333 0.0225429337016035
6.16666666666667 0.0226496974291292
6.1875 0.0212403066594958
6.20833333333333 0.0208271811378836
6.22916666666667 0.0198401977975466
6.25 0.0185153428782468
6.27083333333333 0.0174251928731786
6.29166666666667 0.0176017661134776
6.3125 0.016208186577549
6.33333333333333 0.0149105883853229
6.35416666666667 0.0130513660626202
6.375 0.0121930358763202
6.39583333333333 0.0108447589534763
6.41666666666667 0.0105584937651329
6.4375 0.0093356045210823
6.45833333333333 0.00815792983560721
6.47916666666667 0.00718409696868975
6.5 0.00659398380483622
6.52083333333333 0.0060070274111437
6.54166666666667 0.00615380765411452
6.5625 0.00556068815699841
6.58333333333333 0.00597485977931075
6.60416666666667 0.00649945320210663
6.625 0.00658035774031525
6.64583333333333 0.00889144572146193
6.66666666666667 0.0087607618591983
6.6875 0.00798372541873341
6.70833333333333 0.00945994104523082
6.72916666666667 0.0102947671614044
6.75 0.0110023905610501
6.77083333333333 0.01195451858622
6.79166666666667 0.0128647572895411
6.8125 0.0133168951695066
6.83333333333333 0.0146805689785504
6.85416666666667 0.0148332209386964
6.875 0.0157284762528317
6.89583333333333 0.0162389300422949
6.91666666666667 0.0176332109506744
6.9375 0.0173468991696295
6.95833333333333 0.0186071959664884
6.97916666666667 0.0176947956984074
7 0.0177219452957402
7.02083333333333 0.0181206450581372
7.04166666666667 0.018345886115762
7.0625 0.0182380739335599
7.08333333333333 0.0176703936958163
7.10416666666667 0.0174860434806587
7.125 0.0173556266928549
7.14583333333333 0.0169778525863876
7.16666666666667 0.016566166264368
7.1875 0.0165232912687937
7.20833333333333 0.016556898332502
7.22916666666667 0.016640507508147
7.25 0.017028723113185
7.27083333333333 0.0171217207248934
7.29166666666667 0.017449404526935
7.3125 0.0175176943513823
7.33333333333333 0.0177881528079129
7.35416666666667 0.0183580785353891
7.375 0.0181597078163585
7.39583333333333 0.0189362078918558
7.41666666666667 0.0198119122543864
7.4375 0.0200331030647877
7.45833333333333 0.0203640399264328
7.47916666666667 0.0207106085842084
7.5 0.0211335965170212
7.52083333333333 0.0217257191445448
7.54166666666667 0.0218739992126399
7.5625 0.0237639357987912
7.58333333333333 0.0244643636904198
7.60416666666667 0.0247464688979946
7.625 0.0239134241355231
7.64583333333333 0.0256199829540939
7.66666666666667 0.0260425370047034
7.6875 0.0277311619527991
7.70833333333333 0.028480640733719
7.72916666666667 0.0290388918559895
7.75 0.0288402548057572
7.77083333333333 0.0304667131357425
7.79166666666667 0.0323261598612843
7.8125 0.0330696136761533
7.83333333333333 0.0327213655881214
7.85416666666667 0.033021592452622
7.875 0.0346822135285479
7.89583333333333 0.0349425818178673
7.91666666666667 0.0368779790093044
7.9375 0.0367869601980342
7.95833333333333 0.0368486189793704
7.97916666666667 0.0371130953404377
8 0.0370704034595327
8.02083333333333 0.0373117802095185
8.04166666666667 0.0362598393503064
8.0625 0.0384798828236558
8.08333333333333 0.0370029660159143
8.10416666666667 0.0357382075705709
8.125 0.0363181516873867
8.14583333333333 0.0354150156761308
8.16666666666667 0.0352756299879712
8.1875 0.0335178578918255
8.20833333333333 0.0323591706057665
8.22916666666667 0.0332369530000631
8.25 0.0323467672134087
8.27083333333333 0.0319783205270407
8.29166666666667 0.0307360092234875
8.3125 0.0301580150768693
8.33333333333333 0.0281152733822982
8.35416666666667 0.0280524388940509
8.375 0.0267462505264639
8.39583333333333 0.0248277674039932
8.41666666666667 0.0247753244338799
8.4375 0.0231105488930596
8.45833333333333 0.02242690866895
8.47916666666667 0.0206068158319504
8.5 0.0172396814743746
8.52083333333333 0.0164438319658484
8.54166666666667 0.0158277578613098
8.5625 0.0143266025961303
8.58333333333333 0.0138745697789905
8.60416666666667 0.0138547410307851
8.625 0.0138151727737815
8.64583333333333 0.0145881774170335
8.66666666666667 0.0158136075195419
8.6875 0.016866303355831
8.70833333333333 0.0185593191678476
8.72916666666667 0.0203668650479555
8.75 0.0223866941066104
8.77083333333333 0.0241248065616575
8.79166666666667 0.0245419540991475
8.8125 0.0269292760992443
8.83333333333333 0.0287291230458639
8.85416666666667 0.0304937339513289
8.875 0.0336270975493403
8.89583333333333 0.0360373153497785
8.91666666666667 0.0364924670695966
8.9375 0.0360736905355054
8.95833333333333 0.0381843943801669
8.97916666666667 0.039532513943434
9 0.044386196081134
9.02083333333333 0.0422787812605023
9.04166666666667 0.0440607082960364
9.0625 0.0454253025102816
9.08333333333333 0.0459956217713805
9.10416666666667 0.0454776019545553
9.125 0.0469512450156868
9.14583333333333 0.0478473732228199
9.16666666666667 0.0489647733414938
9.1875 0.0499339046807646
9.20833333333333 0.051215096021734
9.22916666666667 0.0523099204816466
9.25 0.0527017894858433
9.27083333333333 0.0535314526447814
9.29166666666667 0.0547919585820009
9.3125 0.0579790000163377
9.33333333333333 0.0584052007659519
9.35416666666667 0.0584747065809222
9.375 0.058409648467422
9.39583333333333 0.0589574535930607
9.41666666666667 0.0589040641778176
9.4375 0.060404772605102
9.45833333333333 0.061123106179184
9.47916666666667 0.0612570098684775
9.5 0.0608345378293693
9.52083333333333 0.0599362877078348
9.54166666666667 0.0625588286230168
9.5625 0.0629151281842215
9.58333333333333 0.0619535149168818
9.60416666666667 0.0570062872800894
9.625 0.0561008587807727
9.64583333333333 0.0595039874212886
9.66666666666667 0.0582404395998148
9.6875 0.0613529866928706
9.70833333333333 0.0597108122854755
9.72916666666667 0.05483402467657
9.75 0.0551712172039381
9.77083333333333 0.0551269542173663
9.79166666666667 0.0561270393069298
9.8125 0.0526443383614449
9.83333333333333 0.0509732748946487
9.85416666666667 0.0496202958921135
9.875 0.0463327922563691
9.89583333333333 0.0436993426671788
9.91666666666667 0.0416026708474058
9.9375 0.0396231267333222
9.95833333333333 0.0391888711714421
9.97916666666667 0.0352713537356791
10 0.0322693464593711
10.0208333333333 0.0296692445137263
10.0416666666667 0.0303169840700247
10.0625 0.0283116499380306
10.0833333333333 0.0266164889908387
10.1041666666667 0.0254101867829241
10.125 0.0237024900282946
10.1458333333333 0.0228019680197873
10.1666666666667 0.021767435235014
10.1875 0.0212232464696879
10.2083333333333 0.021341964587646
10.2291666666667 0.0212804739191874
10.25 0.0203228042804454
10.2708333333333 0.0199176584227382
10.2916666666667 0.0192527672522434
10.3125 0.0188815519284239
10.3333333333333 0.0186490010747214
10.3541666666667 0.0173778869295914
10.375 0.0166990314186687
10.3958333333333 0.0164168886676054
10.4166666666667 0.0160155052795711
10.4375 0.0151350387186198
10.4583333333333 0.0145011382727817
10.4791666666667 0.0136802778326853
10.5 0.0134783202146956
10.5208333333333 0.0130885533102051
10.5416666666667 0.0122612539419844
10.5625 0.0120568765704379
10.5833333333333 0.0120539982919809
10.6041666666667 0.0119894023619614
10.625 0.0122477648182253
10.6458333333333 0.0123040804208291
10.6666666666667 0.0124432660579865
10.6875 0.012283065341629
10.7083333333333 0.0127098729135842
10.7291666666667 0.0134063024349157
10.75 0.0141686604215871
10.7708333333333 0.0150253589565504
10.7916666666667 0.0156006889626263
10.8125 0.0169745129873892
10.8333333333333 0.0180607815171993
10.8541666666667 0.019419853901071
10.875 0.0206953315943432
10.8958333333333 0.0222006034274546
10.9166666666667 0.0234479983931917
10.9375 0.0246577099458656
10.9583333333333 0.0259670154964746
10.9791666666667 0.0271794256481407
11 0.0281271031175298
11.0208333333333 0.0289228526064112
11.0416666666667 0.0297337262284687
11.0625 0.0305027050463375
11.0833333333333 0.0310446509546477
11.1041666666667 0.0314942141038118
11.125 0.0317856476508243
11.1458333333333 0.0319556949752234
11.1666666666667 0.0322502928413655
11.1875 0.0323059804238828
11.2083333333333 0.0319177498637009
11.2291666666667 0.0315475192957979
11.25 0.0312298153286379
11.2708333333333 0.030807519012328
11.2916666666667 0.0307186163163906
11.3125 0.0304169315503631
11.3333333333333 0.0296057802628704
11.3541666666667 0.0291458942835721
11.375 0.0290040113716006
11.3958333333333 0.028965474120734
11.4166666666667 0.0280473163815151
11.4375 0.0280284901684097
11.4583333333333 0.0281657106955649
11.4791666666667 0.0276934613123531
11.5 0.0274491146740395
11.5208333333333 0.026719390442684
11.5416666666667 0.0269389810819667
11.5625 0.0264586404361867
11.5833333333333 0.0261460436345106
11.6041666666667 0.0255855403047699
11.625 0.0249776838378182
11.6458333333333 0.0241949063850947
11.6666666666667 0.0237935595178451
11.6875 0.0226568606635488
11.7083333333333 0.0219110221404614
11.7291666666667 0.0213924399663766
11.75 0.0206566372557844
11.7708333333333 0.0199076741194387
11.7916666666667 0.0192760478722119
11.8125 0.0185120647244985
11.8333333333333 0.0177687961544923
11.8541666666667 0.0169676102715179
11.875 0.0162945153148835
11.8958333333333 0.0153060360947691
11.9166666666667 0.0144507840071182
11.9375 0.0133655143600259
11.9583333333333 0.0124453653586308
11.9791666666667 0.0116092448416145
12 0.0106278617816368
12.0208333333333 0.00988991393706477
12.0416666666667 0.00955141681556576
12.0625 0.00890018776021521
12.0833333333333 0.00842396233532691
12.1041666666667 0.00832231711794625
12.125 0.00803802034149835
12.1458333333333 0.00756791803774566
12.1666666666667 0.00727256233317687
12.1875 0.00695251618676661
12.2083333333333 0.00759953384766984
12.2291666666667 0.00800878165399578
12.25 0.00813380275469308
12.2708333333333 0.00855492649058326
12.2916666666667 0.00896999496706885
12.3125 0.00941424191979041
12.3333333333333 0.0098929713814228
12.3541666666667 0.0105195207660123
12.375 0.0107617362796806
12.3958333333333 0.0117502493792165
12.4166666666667 0.0122801643489396
12.4375 0.0130386189624851
12.4583333333333 0.0136907682716044
12.4791666666667 0.0143077927058807
12.5 0.0149600586307748
12.5208333333333 0.0155293204243895
12.5416666666667 0.016037411690733
12.5625 0.0169772019150126
12.5833333333333 0.0163878284646149
12.6041666666667 0.017419157189071
12.625 0.0181332577280873
12.6458333333333 0.0183966289310126
12.6666666666667 0.0187642234850926
12.6875 0.018368868257688
12.7083333333333 0.0183961702488832
12.7291666666667 0.0185651533122017
12.75 0.018968683406536
12.7708333333333 0.018557172474734
12.7916666666667 0.0176271094553868
12.8125 0.0176910865648434
12.8333333333333 0.0175471530297461
12.8541666666667 0.0185302850786364
12.875 0.0171675514285154
12.8958333333333 0.0164176961561444
12.9166666666667 0.0150641593965017
12.9375 0.0156700503801883
12.9583333333333 0.0147366897309783
12.9791666666667 0.0138020539593935
13 0.0132175755569508
13.0208333333333 0.0130787293028578
13.0416666666667 0.0137707843362132
13.0625 0.0126698419948097
13.0833333333333 0.0127477541558502
13.1041666666667 0.0130462789782366
13.125 0.0132258992237735
13.1458333333333 0.0142690837071291
13.1666666666667 0.0142602488836998
13.1875 0.0174428326165619
13.2083333333333 0.0190327120875009
13.2291666666667 0.0193388646790177
13.25 0.0186960920699065
13.2708333333333 0.0212967133645123
13.2916666666667 0.0196707026154615
13.3125 0.0254030771143847
13.3333333333333 0.0251351696181419
13.3541666666667 0.0256523956064689
13.375 0.026783616617884
13.3958333333333 0.028242827815446
13.4166666666667 0.0284784997990026
13.4375 0.028401000625413
13.4583333333333 0.0301567210517932
13.4791666666667 0.0301175048882036
13.5 0.0300259705936315
13.5208333333333 0.0297775479829114
13.5416666666667 0.0305538358193687
13.5625 0.0321344614274832
13.5833333333333 0.0314869811182559
13.6041666666667 0.0310978158388744
13.625 0.030878226636331
13.6458333333333 0.029802957894771
13.6666666666667 0.0317995442327733
13.6875 0.0314950606858325
13.7083333333333 0.0305700283409868
13.7291666666667 0.0308454354934791
13.75 0.0303620512384737
13.7708333333333 0.0297550473696435
13.7916666666667 0.0303406059397139
13.8125 0.0296930829359685
13.8333333333333 0.0278099329178836
13.8541666666667 0.0279861787898984
13.875 0.0265456162397326
13.8958333333333 0.0254597420239235
13.9166666666667 0.0249707876257491
13.9375 0.0240211571846534
13.9583333333333 0.023047290652331
13.9791666666667 0.0205619787363594
14 0.0205275144402563
14.0208333333333 0.0191422684597374
14.0416666666667 0.0183174296312237
14.0625 0.016740116578092
14.0833333333333 0.0167863256998144
14.1041666666667 0.0142457759962246
14.125 0.0132043667578972
14.1458333333333 0.0134900761868635
14.1666666666667 0.0121795871920789
14.1875 0.0116900452467213
14.2083333333333 0.0104393872532312
14.2291666666667 0.00946838161873258
14.25 0.00747026167637895
14.2708333333333 0.00755556924220835
14.2916666666667 0.00725299663160653
14.3125 0.00731162160222874
14.3333333333333 0.00741032201264837
14.3541666666667 0.00804114567097232
14.375 0.00853418007907015
14.3958333333333 0.0087785850882523
14.4166666666667 0.00908872814423808
14.4375 0.0096231128643425
14.4583333333333 0.010374533381225
14.4791666666667 0.0112643716639435
14.5 0.0119462633692466
14.5208333333333 0.0124526058639924
14.5416666666667 0.0124647245253313
14.5625 0.0130203412262872
14.5833333333333 0.0135728910185978
14.6041666666667 0.0139653415028851
14.625 0.0144427298454024
14.6458333333333 0.0166932529396056
14.6666666666667 0.0148081674400532
14.6875 0.015238086901875
14.7083333333333 0.0132258371052184
14.7291666666667 0.0149154685613157
14.75 0.0138122261253107
14.7708333333333 0.0129454179756439
14.7916666666667 0.0107204736603725
14.8125 0.0106159445714567
14.8333333333333 0.0101436680598885
14.8541666666667 0.00920619454834611
14.875 0.00914471147892161
14.8958333333333 0.00879725369525926
14.9166666666667 0.00775987463304637
14.9375 0.00769779839304391
14.9583333333333 0.00807332176233644
14.9791666666667 0.00833612328598846
15 0.00835285614743528
15.0208333333333 0.00890450419076355
15.0416666666667 0.00936609678158377
15.0625 0.0106308163226414
15.0833333333333 0.0101508271065751
15.1041666666667 0.00965421124397737
15.125 0.00991114996723597
15.1458333333333 0.0102056320985318
15.1666666666667 0.010648825630383
15.1875 0.0106223198208167
15.2083333333333 0.0094736527757659
15.2291666666667 0.00926611841425891
15.25 0.00922597582879579
15.2708333333333 0.00812914474794616
15.2916666666667 0.00841255075645581
15.3125 0.00825313832981846
15.3333333333333 0.00774009693572674
15.3541666666667 0.00642128945243979
15.375 0.00579496334923364
15.3958333333333 0.00481278117226406
15.4166666666667 0.00491293141240098
15.4375 0.00360082742305409
15.4583333333333 0.0042094503987142
15.4791666666667 0.00348906993754952
15.5 0.0038092039173105
15.5208333333333 0.00369620712166357
15.5416666666667 0.0037466503669415
15.5625 0.00393383685526209
15.5833333333333 0.00458079187113168
15.6041666666667 0.00485115329449441
15.625 0.0052926496565864
15.6458333333333 0.0055059307714544
15.6666666666667 0.00637046689178944
15.6875 0.00732290988253516
15.7083333333333 0.00706815239993248
15.7291666666667 0.00791739352562792
15.75 0.00743680062727557
15.7708333333333 0.00811954090179653
15.7916666666667 0.00843960972450193
15.8125 0.00908962560058658
15.8333333333333 0.00929109040045422
15.8541666666667 0.00947009058090552
15.875 0.00957746105036242
15.8958333333333 0.00992843098908307
15.9166666666667 0.00990723640249974
15.9375 0.0101504897816352
15.9583333333333 0.0100889782342518
15.9791666666667 0.0109940316931268
16 0.0106628461136664
16.0208333333333 0.010862171294947
16.0416666666667 0.0111071515147392
16.0625 0.0117032361331595
16.0833333333333 0.0119341484235071
16.1041666666667 0.0120956914187767
16.125 0.0129377520364161
16.1458333333333 0.0127223741704708
16.1666666666667 0.0139554857622353
16.1875 0.013034531812362
16.2083333333333 0.0132333839886912
16.2291666666667 0.0139525917711224
16.25 0.0141484308052114
16.2708333333333 0.0149340474797478
16.2916666666667 0.0151141680816231
16.3125 0.0145040638980905
16.3333333333333 0.0145980316442854
16.3541666666667 0.0151911657683308
16.375 0.0173160800314724
16.3958333333333 0.0159174607844525
16.4166666666667 0.0157180142692847
16.4375 0.0132822777939926
16.4583333333333 0.0141126082334312
16.4791666666667 0.0134732363849177
16.5 0.0131811677211001
16.5208333333333 0.0128758284838443
16.5416666666667 0.0136533255831337
16.5625 0.0110473495451631
16.5833333333333 0.00789238738282614
16.6041666666667 0.00686756149788498
16.625 0.00689881059150348
16.6458333333333 0.00616499292625512
16.6666666666667 0.00563800048620484
16.6875 0.00598391324162526
16.7083333333333 0.0080880071052543
16.7291666666667 0.00945957928783687
16.75 0.0103345954621184
16.7708333333333 0.0123433769942821
16.7916666666667 0.0174193740538977
16.8125 0.0183846314903664
16.8333333333333 0.0203478981437331
16.8541666666667 0.0222643677697564
16.875 0.0249153258452287
16.8958333333333 0.0258193972965248
16.9166666666667 0.0265897509598226
16.9375 0.0283870516205134
16.9583333333333 0.0319369524973752
16.9791666666667 0.0335375444486987
17 0.034675569260993
17.0208333333333 0.036392911152008
17.0416666666667 0.0371424304457491
17.0625 0.0405803927208175
17.0833333333333 0.0398344275554771
17.1041666666667 0.0419634638881584
17.125 0.0422109601833066
17.1458333333333 0.0425336501058308
17.1666666666667 0.0427623042466186
17.1875 0.0446861358185936
17.2083333333333 0.042423091307752
17.2291666666667 0.0442072162320522
17.25 0.0435306013269357
17.2708333333333 0.0432348848531535
17.2916666666667 0.0407537614207592
17.3125 0.0414675534679457
17.3333333333333 0.0412730199667812
17.3541666666667 0.0399947462497685
17.375 0.0389033338455845
17.3958333333333 0.0380637300252072
17.4166666666667 0.0367997533928582
17.4375 0.0363612525759024
17.4583333333333 0.0347254291542283
17.4791666666667 0.0338044450179975
17.5 0.032564262793951
17.5208333333333 0.0312993350048012
17.5416666666667 0.030189901430883
17.5625 0.0297191633872915
17.5833333333333 0.0281101744903402
17.6041666666667 0.027123358751063
17.625 0.0259640070577432
17.6458333333333 0.0246224646814396
17.6666666666667 0.0233790082868751
17.6875 0.0225287705503268
17.7083333333333 0.0218744945133741
17.7291666666667 0.020645245613936
17.75 0.0202492856553314
17.7708333333333 0.0190548227754053
17.7916666666667 0.0188157977041274
17.8125 0.017972619385814
17.8333333333333 0.0171418929122303
17.8541666666667 0.016588979514126
17.875 0.0156974979387565
17.8958333333333 0.0144130984817685
17.9166666666667 0.0142143409114388
17.9375 0.0133496399603652
17.9583333333333 0.0120411711617404
17.9791666666667 0.0113687993776353
18 0.0108476812905905
18.0208333333333 0.01020015126147
18.0416666666667 0.00966986825645183
18.0625 0.00899099218766482
18.0833333333333 0.00835159071622012
18.1041666666667 0.00776273477867612
18.125 0.00696781119014565
18.1458333333333 0.00681433974409659
18.1666666666667 0.00665633141445863
18.1875 0.00665771961604179
18.2083333333333 0.00644416936583403
18.2291666666667 0.00615784154847646
18.25 0.00661581495878686
18.2708333333333 0.00644913823841455
18.2916666666667 0.00650301277406485
18.3125 0.00735956998547937
18.3333333333333 0.0074358016369284
18.3541666666667 0.00686752975954932
18.375 0.00708550007747243
18.3958333333333 0.00699740450664947
18.4166666666667 0.00674273744203192
18.4375 0.00695639738882162
18.4583333333333 0.00719259874714083
18.4791666666667 0.00722236618648728
18.5 0.00721638810714497
18.5208333333333 0.00711380354802478
18.5416666666667 0.00757483961709917
18.5625 0.00839488881954418
18.5833333333333 0.00855645055643202
18.6041666666667 0.0085330990224523
18.625 0.00888146004980581
18.6458333333333 0.00948884653520169
18.6666666666667 0.0097710626414619
18.6875 0.0106256210218497
18.7083333333333 0.0116918068214773
18.7291666666667 0.0130628906993555
18.75 0.0133891827933776
18.7708333333333 0.0141648675257263
18.7916666666667 0.0152815524338473
18.8125 0.0163215946157051
18.8333333333333 0.0168109120570836
18.8541666666667 0.0172149236413127
18.875 0.0173287652429688
18.8958333333333 0.0181837849433719
18.9166666666667 0.0175864626906341
18.9375 0.0182973605238309
18.9583333333333 0.018181597013382
18.9791666666667 0.0182157185858547
19 0.0185055349898174
19.0208333333333 0.0179971560677223
19.0416666666667 0.0185064283281571
19.0625 0.018109954598795
19.0833333333333 0.0184637856498625
19.1041666666667 0.0181874318223425
19.125 0.0180647878003021
19.1458333333333 0.0185055639784686
19.1666666666667 0.0184393667603751
19.1875 0.0189352594080539
19.2083333333333 0.0186234897293626
19.2291666666667 0.0194246905101019
19.25 0.0193612695589855
19.2708333333333 0.0197003758405359
19.2916666666667 0.0206209781083142
19.3125 0.0206984936483968
19.3333333333333 0.0218868318143175
19.3541666666667 0.0214992247674877
19.375 0.0222009065577136
19.3958333333333 0.0220425240542526
19.4166666666667 0.0228525434933236
19.4375 0.022725029159265
19.4583333333333 0.0228772927675924
19.4791666666667 0.022949252359846
19.5 0.0225616765985347
19.5208333333333 0.022363912560471
19.5416666666667 0.022004087635981
19.5625 0.0224788072656495
19.5833333333333 0.0222567848967355
19.6041666666667 0.0220283817129353
19.625 0.02183792104726
19.6458333333333 0.0216780351838326
19.6666666666667 0.0213332955186862
19.6875 0.0217771443069224
19.7083333333333 0.0219184677974158
19.7291666666667 0.021908123140584
19.75 0.0218653754785611
19.7708333333333 0.0224655968086407
19.7916666666667 0.023291759168761
19.8125 0.0233965142962453
19.8333333333333 0.0237817818807486
19.8541666666667 0.0242030018122865
19.875 0.024441135101834
19.8958333333333 0.0251351844347938
19.9166666666667 0.0258124808866067
19.9375 0.026061065937422
19.9583333333333 0.0265861697504847
19.9791666666667 0.0266461927081361
20 0.0271709763887748
20.0208333333333 0.0274928192277268
20.0416666666667 0.0276522411726071
20.0625 0.0274801213303798
20.0833333333333 0.0277190821582454
20.1041666666667 0.027236772565365
20.125 0.0271432802807121
20.1458333333333 0.0275731794057376
20.1666666666667 0.0263805852060297
20.1875 0.0259082575261591
20.2083333333333 0.0254236992059939
20.2291666666667 0.0248003019606966
20.25 0.0249602833323412
20.2708333333333 0.0242157875968322
20.2916666666667 0.0232554180856273
20.3125 0.0227259010609183
20.3333333333333 0.0216577359117428
20.3541666666667 0.0211450611404715
20.375 0.019035582017677
20.3958333333333 0.0176363549012061
20.4166666666667 0.0162961451513702
20.4375 0.0138990567043184
20.4583333333333 0.0129034305661497
20.4791666666667 0.011735864307457
20.5 0.0105109547182194
20.5208333333333 0.0106696552731009
20.5416666666667 0.0064785603326921
20.5625 0.00574979567674302
20.5833333333333 0.0037812340836911
20.6041666666667 0.00259473374137864
20.625 0.00163741367816372
20.6458333333333 0.00130572147843299
20.6666666666667 0.00363820787794024
20.6875 0.00489490954753968
20.7083333333333 0.0059969968706228
20.7291666666667 0.00738771060584763
20.75 0.00897644334114603
20.7708333333333 0.0108064346012254
20.7916666666667 0.0127097418719147
20.8125 0.0136983807018884
20.8333333333333 0.0149880431434124
20.8541666666667 0.0141546022312329
20.875 0.0155837834133551
20.8958333333333 0.0170329292656295
20.9166666666667 0.016857114951838
20.9375 0.0178373718424433
20.9583333333333 0.0188790674748462
20.9791666666667 0.0182382008698152
21 0.0186032876539705
21.0208333333333 0.0183539639567415
21.0416666666667 0.0180994715605006
21.0625 0.0174751059967597
21.0833333333333 0.0173104701204324
21.1041666666667 0.0172153095053187
21.125 0.0166637514510376
21.1458333333333 0.0161228223509
21.1666666666667 0.0158140100526174
21.1875 0.0154702654352406
21.2083333333333 0.0148702426953416
21.2291666666667 0.0143801523842652
21.25 0.01398043366113
21.2708333333333 0.0136162087231485
21.2916666666667 0.0132709946582862
21.3125 0.0127701837562528
21.3333333333333 0.0126589414217709
21.3541666666667 0.012509196713093
21.375 0.0124482671627995
21.3958333333333 0.0123606196204311
21.4166666666667 0.0122731189251508
21.4375 0.0123207249800272
21.4583333333333 0.0123280671606518
21.4791666666667 0.0122543061500808
21.5 0.0121038949365674
21.5208333333333 0.0119639316767238
21.5416666666667 0.011820114304727
21.5625 0.0117925895103103
21.5833333333333 0.0116253020390751
21.6041666666667 0.0113830472230241
21.625 0.011276413911066
21.6458333333333 0.0111219341880322
21.6666666666667 0.0109923817777749
21.6875 0.010792822890929
21.7083333333333 0.0106031999261731
21.7291666666667 0.0103659944689394
21.75 0.0100237188536219
21.7708333333333 0.00983542486380395
21.7916666666667 0.0096892456513936
21.8125 0.00958205419287965
21.8333333333333 0.00955934863020387
21.8541666666667 0.00947013906533365
21.875 0.00947452004094908
21.8958333333333 0.00951620083036696
21.9166666666667 0.00955348807841932
21.9375 0.00948465050931658
21.9583333333333 0.00955278591761799
21.9791666666667 0.00940039188985548
22 0.00915345862849109
22.0208333333333 0.00831132227586436
22.0416666666667 0.00850531570913138
22.0625 0.00827273073865025
22.0833333333333 0.00811877022069205
22.1041666666667 0.00772628757095793
22.125 0.00749890765982542
22.1458333333333 0.00730768414197092
22.1666666666667 0.0070530562090465
22.1875 0.00683148711625317
22.2083333333333 0.00663300540149819
22.2291666666667 0.00642785874473029
22.25 0.00639872621515448
22.2708333333333 0.00626205230518544
22.2916666666667 0.00603642729342151
22.3125 0.00604668799941069
22.3333333333333 0.00594876735342171
22.3541666666667 0.00607620380215477
22.375 0.00614737347543631
22.3958333333333 0.00622650342192028
22.4166666666667 0.00611741753027521
22.4375 0.00576249005640453
22.4583333333333 0.0062070824991995
22.4791666666667 0.00623385616132124
22.5 0.00632845487842845
22.5208333333333 0.00636867485245719
22.5416666666667 0.00635689080577735
22.5625 0.00682910564154394
22.5833333333333 0.00704358076215007
22.6041666666667 0.00708008431837165
22.625 0.00709958136240703
22.6458333333333 0.00732622065681252
22.6666666666667 0.0072735898161115
22.6875 0.00732787127536117
22.7083333333333 0.00762464300149145
22.7291666666667 0.00768857661146356
22.75 0.00761592955859511
22.7708333333333 0.00761906150458272
22.7916666666667 0.0076907369984204
22.8125 0.00768279294114041
22.8333333333333 0.00751972100457162
22.8541666666667 0.00724560437633735
22.875 0.00694299967112069
22.8958333333333 0.00667535872377601
22.9166666666667 0.00608752761618911
22.9375 0.00576806040822447
22.9583333333333 0.0057087668013905
22.9791666666667 0.00544912887190684
23 0.00556258879071873
23.0208333333333 0.00599225739895444
23.0416666666667 0.00670959078703992
23.0625 0.00745552376076117
23.0833333333333 0.00853607524511159
23.1041666666667 0.00996305578050286
23.125 0.0114964390263851
23.1458333333333 0.0128951512876194
23.1666666666667 0.0144150168306968
23.1875 0.0160925264187728
23.2083333333333 0.0177297308298127
23.2291666666667 0.0191447243428048
23.25 0.0204769439529411
23.2708333333333 0.0220557077590074
23.2916666666667 0.0234255125939746
23.3125 0.0246750095224924
23.3333333333333 0.026178667297683
23.3541666666667 0.0276857282775831
23.375 0.0288657521099858
23.3958333333333 0.0303927510932157
23.4166666666667 0.0314429935962267
23.4375 0.0337698390853178
23.4583333333333 0.0347731792794392
23.4791666666667 0.0367007091814237
23.5 0.0387767908499711
23.5208333333333 0.0422558736595934
23.5416666666667 0.0428794696096196
23.5625 0.0414240500823924
23.5833333333333 0.0436395558657168
23.6041666666667 0.0447335744591694
23.625 0.0451145187652553
23.6458333333333 0.0459359202378335
23.6666666666667 0.0473206459493946
23.6875 0.0458232637654599
23.7083333333333 0.0487459394826137
23.7291666666667 0.0476524841741451
23.75 0.0484388599397266
23.7708333333333 0.0503600658324121
23.7916666666667 0.0521562772685059
23.8125 0.0549289609640533
23.8333333333333 0.0560558184966373
23.8541666666667 0.0588871507667108
23.875 0.0617835805724899
23.8958333333333 0.0644045910399514
23.9166666666667 0.0669708871257021
23.9375 0.0704827624161757
23.9583333333333 0.071063426795432
23.9791666666667 0.0711413302183637
24 0.0727855393534131
24.0208333333333 0.0736769856862859
24.0416666666667 0.0746231870802166
24.0625 0.0745495511510508
24.0833333333333 0.0743752627714029
24.1041666666667 0.0740067808238107
24.125 0.0735497395437296
24.1458333333333 0.0722107639813514
24.1666666666667 0.0709743138336744
24.1875 0.0698889170991945
24.2083333333333 0.068462887526037
24.2291666666667 0.0666878770189389
24.25 0.0650054011137925
24.2708333333333 0.0642927715516744
24.2916666666667 0.0645062705423561
24.3125 0.063679531773892
24.3333333333333 0.0604697130355363
24.3541666666667 0.0613965000469059
24.375 0.0584332741138534
24.3958333333333 0.0618389095418649
24.4166666666667 0.0653336493250548
24.4375 0.0687578989342648
24.4583333333333 0.0667363973448655
24.4791666666667 0.0655005115401774
24.5 0.0696465163248071
24.5208333333333 0.0701007406557517
24.5416666666667 0.0760966661512357
24.5625 0.0792757174655175
24.5833333333333 0.0812712137773171
24.6041666666667 0.0817984435774089
24.625 0.0816418518471994
24.6458333333333 0.0806559454067452
24.6666666666667 0.0864341797813823
24.6875 0.0829877351194537
24.7083333333333 0.0857590765438282
24.7291666666667 0.0854985983098635
24.75 0.0853515437867621
24.7708333333333 0.0854019029191896
24.7916666666667 0.0867384722961772
24.8125 0.0863774185475645
24.8333333333333 0.0849067549305778
24.8541666666667 0.083814856739921
24.875 0.0823758111007421
24.8958333333333 0.0823138405408867
24.9166666666667 0.0793671411738592
24.9375 0.0792672556974283
24.9583333333333 0.0788999225450856
24.9791666666667 0.076227527194324
25 0.0737993714149293
25.0208333333333 0.0715089262481557
25.0416666666667 0.0716232910060894
25.0625 0.0692788320117105
25.0833333333333 0.0670271156954341
25.1041666666667 0.0645314738170109
25.125 0.0621392461157492
25.1458333333333 0.0603793116638176
25.1666666666667 0.059686881757176
25.1875 0.0570730910168437
25.2083333333333 0.056534682792621
25.2291666666667 0.0551970453910636
25.25 0.053915827857693
25.2708333333333 0.0527931844669388
25.2916666666667 0.0517061096143374
25.3125 0.0505950570957647
25.3333333333333 0.0494452637538756
25.3541666666667 0.0484877237991413
25.375 0.0475427992287835
25.3958333333333 0.046379171038141
25.4166666666667 0.0436527567811774
25.4375 0.0423413688377562
25.4583333333333 0.0417042002099675
25.4791666666667 0.0414512244894753
25.5 0.040633454788397
25.5208333333333 0.0402313034690464
25.5416666666667 0.0378990314038469
25.5625 0.0396467254262769
25.5833333333333 0.0381832198496517
25.6041666666667 0.0377252809793981
25.625 0.0387258734453669
25.6458333333333 0.0393281027352293
25.6666666666667 0.0391311258270789
25.6875 0.0395681381325501
25.7083333333333 0.0398774853857246
25.7291666666667 0.0406820532279638
25.75 0.0423344534057973
25.7708333333333 0.0428178566186909
25.7916666666667 0.0424824677478249
25.8125 0.0425969721141792
25.8333333333333 0.043732867091891
25.8541666666667 0.044089056333523
25.875 0.0439758298680709
25.8958333333333 0.0445222430988228
25.9166666666667 0.044720777556712
25.9375 0.0430625924078065
25.9583333333333 0.0440513679019459
25.9791666666667 0.0436033678116332
26 0.0439511757942997
26.0208333333333 0.0443650380115344
26.0416666666667 0.0447885492223045
26.0625 0.0472229726075322
26.0833333333333 0.0487932109067296
26.1041666666667 0.0492870038048862
26.125 0.0506850327487961
26.1458333333333 0.0522754114038028
26.1666666666667 0.053219349585317
26.1875 0.0586537470774136
26.2083333333333 0.0574363650303367
26.2291666666667 0.0629811019099583
26.25 0.0640741376958252
26.2708333333333 0.0656393517532955
26.2916666666667 0.0678896368140431
26.3125 0.0760002060103389
26.3333333333333 0.0733548091981214
26.3541666666667 0.0761064775494691
26.375 0.0800039121119402
26.3958333333333 0.0824161478379997
26.4166666666667 0.0884836778999537
26.4375 0.087354286198152
26.4583333333333 0.0900034784090347
26.4791666666667 0.0908637696513478
26.5 0.0938287716071322
26.5208333333333 0.0921370013533899
26.5416666666667 0.0969811203986132
26.5625 0.0970792950619923
26.5833333333333 0.0983431011053238
26.6041666666667 0.0938863992222918
26.625 0.0971688800129033
26.6458333333333 0.0925318843119749
26.6666666666667 0.0980297248070177
26.6875 0.0941053268211838
26.7083333333333 0.0949563219349425
26.7291666666667 0.0931676446019453
26.75 0.0900801426674512
26.7708333333333 0.0887105350056558
26.7916666666667 0.0858229847058669
26.8125 0.0850381470502928
26.8333333333333 0.0820256555349149
26.8541666666667 0.0793305483333016
26.875 0.0759870540404349
26.8958333333333 0.0721815894852362
26.9166666666667 0.0711431348130555
26.9375 0.0675420075962938
26.9583333333333 0.0644856845978358
26.9791666666667 0.0619978256342545
27 0.0589796373275792
27.0208333333333 0.0568065648108075
27.0416666666667 0.0557979514052054
27.0625 0.0534046920001529
27.0833333333333 0.0510779982953035
27.1041666666667 0.0491211915025412
27.125 0.0471120825855994
27.1458333333333 0.0454020965482404
27.1666666666667 0.0430016640161899
27.1875 0.0419919421704283
27.2083333333333 0.0395218929627761
27.2291666666667 0.0382709245900187
27.25 0.0362763127538239
27.2708333333333 0.0341250055949129
27.2916666666667 0.0333803215678011
27.3125 0.0311608926247808
27.3333333333333 0.0290973514913242
27.3541666666667 0.0277189998006245
27.375 0.0251349907061252
27.3958333333333 0.0240805043238
27.4166666666667 0.0218097424628995
27.4375 0.0214334938678214
27.4583333333333 0.0197864234741066
27.4791666666667 0.0173585815089882
27.5 0.0163742460014373
27.5208333333333 0.0148204985514205
27.5416666666667 0.0135405029321754
27.5625 0.0115470976858811
27.5833333333333 0.0100209841616883
27.6041666666667 0.00814180610912363
27.625 0.00663359826757549
27.6458333333333 0.00500483656557224
27.6666666666667 0.00519713260277166
27.6875 0.00626293776369639
27.7083333333333 0.00449857346444069
27.7291666666667 0.0058987520511352
27.75 0.00745132759171967
27.7708333333333 0.0089901749869224
27.7916666666667 0.0104877147465381
27.8125 0.0122474842954716
27.8333333333333 0.0132081924665823
27.8541666666667 0.014479877325266
27.875 0.0160555157426864
27.8958333333333 0.0181351014327589
27.9166666666667 0.0185264808826408
27.9375 0.0191637910788267
27.9583333333333 0.0197665344449663
27.9791666666667 0.0201262147879149
28 0.0213328911973393
28.0208333333333 0.0218819285551579
28.0416666666667 0.0225554948492765
28.0625 0.0230718145462529
28.0833333333333 0.0232024743477014
28.1041666666667 0.0233857943099231
28.125 0.0239830427354647
28.1458333333333 0.0241159272184908
28.1666666666667 0.024253206721558
28.1875 0.0244035108188144
28.2083333333333 0.0254241587604971
28.2291666666667 0.0257427502446497
28.25 0.0253215525807901
28.2708333333333 0.0254943119906041
28.2916666666667 0.0267425565816666
28.3125 0.0269721363105027
28.3333333333333 0.0263699432406142
28.3541666666667 0.0248424973787972
28.375 0.0251442051807988
28.3958333333333 0.0251575479303553
28.4166666666667 0.0252781023227819
28.4375 0.0218254109669242
28.4583333333333 0.0237980208633848
28.4791666666667 0.0226025049888355
28.5 0.0218726053308817
28.5208333333333 0.0196525007177958
28.5416666666667 0.0206849568931149
28.5625 0.0184284441495124
28.5833333333333 0.0186105583950434
28.6041666666667 0.016985855112722
28.625 0.0163108765801979
28.6458333333333 0.0151236803240859
28.6666666666667 0.0145834414021293
28.6875 0.0131083405121656
28.7083333333333 0.0123233798080961
28.7291666666667 0.0109711207134363
28.75 0.0100763722242267
28.7708333333333 0.0086811050856385
28.7916666666667 0.00759362884287266
28.8125 0.00716624525828252
28.8333333333333 0.00580315108390219
28.8541666666667 0.00521617336529877
28.875 0.00405959184533823
28.8958333333333 0.00337435298856469
28.9166666666667 0.0028893600728108
28.9375 0.00275137934981389
28.9583333333333 0.00278734401705418
28.9791666666667 0.00322848885301117
29 0.00380014731510079
29.0208333333333 0.00455175666238036
29.0416666666667 0.00542139046964463
29.0625 0.00691737009621439
29.0833333333333 0.00760007306551532
29.1041666666667 0.00839952105865144
29.125 0.00935715191094644
29.1458333333333 0.0106713609464523
29.1666666666667 0.0115440899561982
29.1875 0.0129781942058151
29.2083333333333 0.013338306783657
29.2291666666667 0.0142052390286228
29.25 0.0153199611298763
29.2708333333333 0.0159151049717145
29.2916666666667 0.016559915850924
29.3125 0.0169383021427919
29.3333333333333 0.0177343128435024
29.3541666666667 0.0177040864879102
29.375 0.0183804093453786
29.3958333333333 0.0182481113025411
29.4166666666667 0.0176992539321219
29.4375 0.0175879369543613
29.4583333333333 0.0170697595234123
29.4791666666667 0.0170134731152677
29.5 0.016454031414598
29.5208333333333 0.0161559798136226
29.5416666666667 0.0154482317803328
29.5625 0.0152385491061217
29.5833333333333 0.0153248227131034
29.6041666666667 0.0142870912392157
29.625 0.0142353925475093
29.6458333333333 0.0139414674031415
29.6666666666667 0.0139156212898224
29.6875 0.0140527330235992
29.7083333333333 0.0142237219894534
29.7291666666667 0.0142340765598456
29.75 0.0144891777599145
29.7708333333333 0.0148871975409493
29.7916666666667 0.0152723083992002
29.8125 0.0154700344326827
29.8333333333333 0.0157050482559799
29.8541666666667 0.0159827545373779
29.875 0.0162902588094798
29.8958333333333 0.0166072668146345
29.9166666666667 0.0168459236604945
29.9375 0.0170597635527152
29.9583333333333 0.0172856262548088
29.9791666666667 0.0176092174334225
30 0.0179739691102447
30.0208333333333 0.0181593671466535
30.0416666666667 0.0186116773706736
30.0625 0.0185526524514824
30.0833333333333 0.0186940056660231
30.1041666666667 0.0191355879166163
30.125 0.0194974349481688
30.1458333333333 0.0196726819059687
30.1666666666667 0.0198956702420255
30.1875 0.0202955667827594
30.2083333333333 0.0202148843783116
30.2291666666667 0.0205322831371839
30.25 0.02069840666306
30.2708333333333 0.0206735003982698
30.2916666666667 0.0206900690470405
30.3125 0.0208061360425682
30.3333333333333 0.0207313107649493
30.3541666666667 0.0207026085517154
30.375 0.0205497171863968
30.3958333333333 0.0207429799332273
30.4166666666667 0.020635982114114
30.4375 0.0209171999387248
30.4583333333333 0.0206507440711872
30.4791666666667 0.0206033542407517
30.5 0.0206465565242828
30.5208333333333 0.0203719705567452
30.5416666666667 0.0199571296951765
30.5625 0.019839556683118
};
\end{axis}

\end{tikzpicture}


==> figures/figure_4.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\pgfplotsset{compat=1.11,
    /pgfplots/ybar legend/.style={
    /pgfplots/legend image code/.code={%
       \draw[##1,/tikz/.cd,yshift=-0.25em]
        (0cm,0cm) rectangle (3pt,0.8em);},
   },
}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.8, xmax=6.2,
xtick style={color=black},
xticklabel style={rotate=45.0,anchor=east},
xtick={0, 1, 2, 3, 4, 5},
xticklabels={C1, C2, C3, C4, C5, C6},
ytick={0.0, 0.02, 0.04, 0.06},
yticklabels={0, 20, 40, 60},
y grid style={darkgray176},
ylabel={RMSE (mm)},
xlabel={Choreography Index},
ymin=0, ymax=0.0788131309245,
ytick style={color=black},
scaled y ticks=false,
% width=0.88\columnwidth,
width=6cm,
height=4cm,
]

% \addlegendimage{white, fill=white} % Dummy entry for legend title
% \addlegendentry{\hspace{-.6cm}\# drones}

\draw[draw=black,fill=forestgreen4416044] (axis cs:-0.4,0) rectangle (axis cs:0.4,0.01784430776);
\addlegendimage{ybar,ybar legend,draw=black,fill=crimson2143940}
% \addlegendentry{\tiny 3 drones}

\draw[draw=black,fill=forestgreen4416044] (axis cs:0.6,0) rectangle (axis cs:1.4,0.02980021197);
% \addlegendimage{ybar,ybar legend,draw=none,fill=crimson2143940}
% \addlegendentry{_3}

\draw[draw=black,fill=forestgreen4416044] (axis cs:1.6,0) rectangle (axis cs:2.4,0.05523411821);
\addlegendimage{ybar, ybar legend,draw=black,fill=steelblue31119180}
% \addlegendentry{\tiny 6 drones}

\draw[draw=black,fill=forestgreen4416044] (axis cs:2.6,0) rectangle (axis cs:3.4,0.0329562476);
% \addlegendimage{ybar,ybar legend,draw=none,fill=steelblue31119180}
% \addlegendentry{_6}

\draw[draw=black,fill=forestgreen4416044] (axis cs:3.6,0) rectangle (axis cs:4.4,0.01999381102);
\draw[draw=black,fill=forestgreen4416044] (axis cs:4.6,0) rectangle (axis cs:5.4,0.02137486751);
\addlegendimage{ybar,ybar legend,draw=black,fill=forestgreen4416044}
% \addlegendentry{\tiny 9 drones}

\path [draw=black, semithick]
(axis cs:0,0.01678430776)
--(axis cs:0,0.01890430776);

\path [draw=black, semithick]
(axis cs:1,0.027090327723)
--(axis cs:1,0.032510096217);

\path [draw=black, semithick]
(axis cs:2,0.03540811173)
--(axis cs:2,0.07506012469);

\path [draw=black, semithick]
(axis cs:3,0.0225562476)
--(axis cs:3,0.0433562476);

\path [draw=black, semithick]
(axis cs:4,0.01703381102)
--(axis cs:4,0.02295381102);

\path [draw=black, semithick]
(axis cs:5,0.01553486751)
--(axis cs:5,0.02721486751);

\addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks, forget plot]
table {%
0 0.01678430776
1 0.027090327723
2 0.03540811173
3 0.0225562476
4 0.01703381102
5 0.01553486751
};
\addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks, forget plot]
table {%
0 0.01890430776
1 0.032510096217
2 0.07506012469
3 0.0433562476
4 0.02295381102
5 0.02721486751
};
\addplot [semithick, black, dashed, forget plot]
table {%
-1 0.029533927345
6 0.029533927345
};
\draw (axis cs:3.5,0.030533927345) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{RMSE};
\end{axis}

\end{tikzpicture}


==> figures/figure_5.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
height=4cm,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
width=6cm,
x grid style={darkgray176},
xlabel={Percent of Trajectory with Collisions [\%]},
xmin=-4.5, xmax=94.5,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Frequency},
ymin=0, ymax=100.8,
ytick style={color=black}
]
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:0,0) rectangle (axis cs:5,96);
\addlegendimage{ybar,ybar legend,draw=none,fill=steelblue31119180,fill opacity=0.8}
\addlegendentry{After Filtering}

\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:5,0) rectangle (axis cs:10,1);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:10,0) rectangle (axis cs:15,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:15,0) rectangle (axis cs:20,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:20,0) rectangle (axis cs:25,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:25,0) rectangle (axis cs:30,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:30,0) rectangle (axis cs:35,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:35,0) rectangle (axis cs:40,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:40,0) rectangle (axis cs:45,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:45,0) rectangle (axis cs:50,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:50,0) rectangle (axis cs:55,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:55,0) rectangle (axis cs:60,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:60,0) rectangle (axis cs:65,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:65,0) rectangle (axis cs:70,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:70,0) rectangle (axis cs:75,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:75,0) rectangle (axis cs:80,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:80,0) rectangle (axis cs:85,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:85,0) rectangle (axis cs:90,0);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.8] (axis cs:0,0) rectangle (axis cs:5,25);
\addlegendimage{ybar,ybar legend,draw=none,fill=darkorange25512714,fill opacity=0.8}
\addlegendentry{Before Filtering}

\draw[draw=none,fill=darkorange25512714,fill opacity=0.8] (axis cs:5,0) rectangle (axis cs:10,2);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.8] (axis cs:10,0) rectangle (axis cs:15,4);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.8] (axis cs:15,0) rectangle (axis cs:20,1);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.8] (axis cs:20,0) rectangle (axis cs:25,0);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.8] (axis cs:25,0) rectangle (axis cs:30,4);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.8] (axis cs:30,0) rectangle (axis cs:35,1);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.8] (axis cs:35,0) rectangle (axis cs:40,4);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.8] (axis cs:40,0) rectangle (axis cs:45,2);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.8] (axis cs:45,0) rectangle (axis cs:50,3);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.8] (axis cs:50,0) rectangle (axis cs:55,3);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.8] (axis cs:55,0) rectangle (axis cs:60,3);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.8] (axis cs:60,0) rectangle (axis cs:65,9);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.8] (axis cs:65,0) rectangle (axis cs:70,5);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.8] (axis cs:70,0) rectangle (axis cs:75,7);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.8] (axis cs:75,0) rectangle (axis cs:80,7);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.8] (axis cs:80,0) rectangle (axis cs:85,6);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.8] (axis cs:85,0) rectangle (axis cs:90,2);
\draw[draw=black,semithick] (axis cs:0,0) rectangle (axis cs:5,96);
\draw[draw=black,semithick] (axis cs:5,0) rectangle (axis cs:10,1);
\draw[draw=black,semithick] (axis cs:10,0) rectangle (axis cs:15,0);
\draw[draw=black,semithick] (axis cs:15,0) rectangle (axis cs:20,0);
\draw[draw=black,semithick] (axis cs:20,0) rectangle (axis cs:25,0);
\draw[draw=black,semithick] (axis cs:25,0) rectangle (axis cs:30,0);
\draw[draw=black,semithick] (axis cs:30,0) rectangle (axis cs:35,0);
\draw[draw=black,semithick] (axis cs:35,0) rectangle (axis cs:40,0);
\draw[draw=black,semithick] (axis cs:40,0) rectangle (axis cs:45,0);
\draw[draw=black,semithick] (axis cs:45,0) rectangle (axis cs:50,0);
\draw[draw=black,semithick] (axis cs:50,0) rectangle (axis cs:55,0);
\draw[draw=black,semithick] (axis cs:55,0) rectangle (axis cs:60,0);
\draw[draw=black,semithick] (axis cs:60,0) rectangle (axis cs:65,0);
\draw[draw=black,semithick] (axis cs:65,0) rectangle (axis cs:70,0);
\draw[draw=black,semithick] (axis cs:70,0) rectangle (axis cs:75,0);
\draw[draw=black,semithick] (axis cs:75,0) rectangle (axis cs:80,0);
\draw[draw=black,semithick] (axis cs:80,0) rectangle (axis cs:85,0);
\draw[draw=black,semithick] (axis cs:85,0) rectangle (axis cs:90,0);
\draw[draw=black,semithick] (axis cs:0,0) rectangle (axis cs:5,25);
\draw[draw=black,semithick] (axis cs:5,0) rectangle (axis cs:10,2);
\draw[draw=black,semithick] (axis cs:10,0) rectangle (axis cs:15,4);
\draw[draw=black,semithick] (axis cs:15,0) rectangle (axis cs:20,1);
\draw[draw=black,semithick] (axis cs:20,0) rectangle (axis cs:25,0);
\draw[draw=black,semithick] (axis cs:25,0) rectangle (axis cs:30,4);
\draw[draw=black,semithick] (axis cs:30,0) rectangle (axis cs:35,1);
\draw[draw=black,semithick] (axis cs:35,0) rectangle (axis cs:40,4);
\draw[draw=black,semithick] (axis cs:40,0) rectangle (axis cs:45,2);
\draw[draw=black,semithick] (axis cs:45,0) rectangle (axis cs:50,3);
\draw[draw=black,semithick] (axis cs:50,0) rectangle (axis cs:55,3);
\draw[draw=black,semithick] (axis cs:55,0) rectangle (axis cs:60,3);
\draw[draw=black,semithick] (axis cs:60,0) rectangle (axis cs:65,9);
\draw[draw=black,semithick] (axis cs:65,0) rectangle (axis cs:70,5);
\draw[draw=black,semithick] (axis cs:70,0) rectangle (axis cs:75,7);
\draw[draw=black,semithick] (axis cs:75,0) rectangle (axis cs:80,7);
\draw[draw=black,semithick] (axis cs:80,0) rectangle (axis cs:85,6);
\draw[draw=black,semithick] (axis cs:85,0) rectangle (axis cs:90,2);
\end{axis}

\end{tikzpicture}


==> figures/figure_6_1.tex <==
\begin{tikzpicture}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={$x$ [m]},
% xmin=-4.5, xmax=94.5,
xtick style={color=black},
y grid style={darkgray176},
ylabel={$y$ [m]},
zlabel={$z$ [m]},
% ymin=0, ymax=100.8,
zmin=0.9, zmax=1.1,
ytick style={color=black},
width=0.48\columnwidth,
height=5cm
]

% \addplot3[dashed, blue] table 
% {
% x y   z
% 0.412906 0.863817 1.00743
% 0.403543 0.855639 1.00743
% 0.394142 0.847427 1.00743
% 0.384642 0.839125 1.00743
% 0.375124 0.830807 1.00742
% 0.365577 0.822461 1.00741
% 0.356035 0.814117 1.00739
% 0.346496 0.805775 1.00738
% 0.337009 0.797476 1.00735
% 0.327542 0.789194 1.00733
% 0.318163 0.780987 1.0073
% 0.308839 0.772827 1.00727
% 0.2996 0.764741 1.00724
% 0.290472 0.756751 1.00721
% 0.281406 0.748813 1.00718
% 0.27252 0.741032 1.00714
% 0.26369 0.7333 1.0071
% 0.255048 0.725731 1.00706
% 0.246508 0.718251 1.00702
% 0.23811 0.710894 1.00698
% 0.229887 0.70369 1.00694
% 0.221749 0.69656 1.0069
% 0.213865 0.689652 1.00686
% 0.206053 0.682807 1.00682
% 0.198471 0.676162 1.00677
% 0.191018 0.669629 1.00673
% 0.183727 0.663238 1.00669
% 0.176642 0.657027 1.00665
% 0.169646 0.650894 1.0066
% 0.162935 0.64501 1.00656
% 0.156301 0.639193 1.00652
% 0.149901 0.633581 1.00647
% 0.143642 0.628092 1.00643
% 0.137541 0.622741 1.00639
% 0.131655 0.617578 1.00635
% 0.125849 0.612486 1.00631
% 0.120331 0.607646 1.00627
% 0.114887 0.60287 1.00623
% 0.109662 0.598285 1.00619
% 0.104576 0.593823 1.00615
% 0.0996318 0.589485 1.00611
% 0.0 0.5 1.0
% 0.0381268 0.534495 1.00299
% 0.0753156 0.568142 1.00591
% 0.0718874 0.565039 1.00589
% 0.068613 0.562069 1.00587
% 0.068596 0.56193 1.00604
% 0.0685734 0.561745 1.00622
% 0.068473 0.560922 1.00638
% 0.0683617 0.56001 1.00654
% 0.06814 0.558194 1.00668
% 0.0679036 0.556258 1.00682
% 0.0675513 0.553372 1.00695
% 0.0671819 0.550345 1.00707
% 0.0667034 0.546426 1.00717
% 0.0662067 0.542357 1.00728
% 0.0656127 0.537491 1.00736
% 0.0650004 0.532475 1.00745
% 0.0643043 0.526773 1.00752
% 0.0635903 0.520924 1.00759
% 0.0628059 0.514498 1.00764
% 0.0620048 0.507935 1.0077
% 0.0611457 0.500897 1.00774
% 0.0602712 0.493734 1.00778
% 0.0593502 0.48619 1.00781
% 0.0584157 0.478534 1.00784
% 0.0574446 0.470579 1.00786
% 0.0564621 0.46253 1.00787
% 0.0554518 0.454254 1.00788
% 0.0544322 0.445902 1.00789
% 0.0533926 0.437385 1.00789
% 0.052346 0.428812 1.00789
% 0.0512859 0.420128 1.00788
% 0.0502213 0.411407 1.00787
% 0.0491487 0.40262 1.00786
% 0.0480741 0.393817 1.00784
% 0.0469961 0.384986 1.00782
% 0.0459186 0.376159 1.0078
% 0.0448416 0.367337 1.00777
% 0.0437675 0.358538 1.00775
% 0.0426971 0.349769 1.00772
% 0.0416319 0.341043 1.00769
% 0.040573 0.332369 1.00765
% 0.0395216 0.323756 1.00762
% 0.0384784 0.315211 1.00758
% 0.037445 0.306745 1.00755
% 0.0364213 0.298359 1.00751
% 0.0354094 0.290069 1.00747
% 0.0344084 0.281869 1.00743
% 0.033421 0.273781 1.00738
% 0.0324453 0.265788 1.00734
% 0.0314851 0.257922 1.0073
% 0.0305369 0.250155 1.00726
% 0.029606 0.242528 1.00721
% 0.0286871 0.235001 1.00717
% 0.0277871 0.227628 1.00712
% 0.0268991 0.220354 1.00708
% 0.0260313 0.213245 1.00703
% 0.0251752 0.206232 1.00699
% 0.0243406 0.199396 1.00694
% 0.0235174 0.192651 1.0069
% 0.0227167 0.186092 1.00685
% 0.0 0.0 1.0
% 0.00913152 0.0748042 1.00322
% 0.0182628 0.149607 1.00644
% 0.0180532 0.148502 1.00658
% 0.0173003 0.142982 1.00654
% 0.0170315 0.142163 1.00669
% 0.0168226 0.141924 1.00686
% 0.0161126 0.141062 1.00701
% 0.0153036 0.140076 1.00717
% 0.0138121 0.138243 1.00731
% 0.0121283 0.13617 1.00744
% 0.00976094 0.133247 1.00756
% 0.00713449 0.130002 1.00768
% 0.0038979 0.125999 1.00778
% 0.000361102 0.121622 1.00788
% -0.00368795 0.116609 1.00796
% -0.00805737 0.111197 1.00804
% -0.0128393 0.105272 1.00811
% -0.0179452 0.098944 1.00817
% -0.0233725 0.0922165 1.00823
% -0.0291144 0.0850979 1.00828
% -0.0350986 0.0776779 1.00832
% -0.0413785 0.0698901 1.00835
% -0.0478344 0.0618834 1.00838
% -0.0545596 0.0535415 1.0084
% -0.0614072 0.0450474 1.00841
% -0.0684918 0.0362583 1.00842
% -0.0756567 0.0273692 1.00843
% -0.0830225 0.01823 1.00843
% -0.0904364 0.0090309 1.00843
% -0.0980119 -0.000369512 1.00842
% -0.105613 -0.00980171 1.00841
% -0.113334 -0.0193832 1.00839
% -0.121065 -0.0289781 1.00837
% -0.128874 -0.0386694 1.00835
% -0.136685 -0.0483635 1.00833
% -0.144529 -0.0581003 1.0083
% -0.152374 -0.067837 1.00827
% -0.160209 -0.0775622 1.00823
% -0.168044 -0.0872877 1.0082
% -0.175831 -0.0969543 1.00816
% -0.183616 -0.106618 1.00812
% -0.191324 -0.116187 1.00808
% -0.199024 -0.125745 1.00804
% -0.206625 -0.135181 1.00799
% -0.214208 -0.144595 1.00795
% -0.221678 -0.153869 1.0079
% -0.229118 -0.163106 1.00786
% -0.236436 -0.172191 1.00781
% -0.24371 -0.181223 1.00776
% -0.250858 -0.190097 1.00771
% -0.257947 -0.198899 1.00766
% -0.26491 -0.207545 1.00761
% -0.271798 -0.216097 1.00756
% -0.278563 -0.224497 1.00751
% -0.285236 -0.232783 1.00745
% -0.291794 -0.240925 1.0074
% -0.298242 -0.248932 1.00735
% -0.304583 -0.256807 1.0073
% -0.310799 -0.264525 1.00725
% -0.316918 -0.272123 1.0072
% -0.322894 -0.279545 1.00715
% -0.328786 -0.286861 1.00709
% -0.33452 -0.293981 1.00704
% -0.340182 -0.301012 1.00699
% -0.5 -0.5 1.0
% -0.436085 -0.420372 1.00332
% -0.372172 -0.340745 1.00664
% -0.375715 -0.344939 1.00666
% -0.380645 -0.350855 1.00661
% -0.381154 -0.351012 1.00678
% -0.381479 -0.350927 1.00695
% -0.382486 -0.350449 1.00711
% -0.383537 -0.349946 1.00727
% -0.385564 -0.348885 1.00741
% -0.387676 -0.347775 1.00754
% -0.390817 -0.346076 1.00766
% -0.394073 -0.344311 1.00778
% -0.398301 -0.341991 1.00788
% -0.402661 -0.339594 1.00798
% -0.40789 -0.3367 1.00806
% -0.41326 -0.333726 1.00814
% -0.41938 -0.330322 1.0082
% -0.425644 -0.326835 1.00827
% -0.43254 -0.322986 1.00831
% -0.439574 -0.319058 1.00836
% -0.44713 -0.31483 1.0084
% -0.454817 -0.310527 1.00843
% -0.462923 -0.305983 1.00845
% -0.471149 -0.30137 1.00847
% -0.479704 -0.296566 1.00848
% -0.488365 -0.291702 1.00849
% -0.497276 -0.286693 1.00849
% -0.506276 -0.281633 1.00849
% -0.515457 -0.276467 1.00848
% -0.52471 -0.27126 1.00847
% -0.534085 -0.265981 1.00846
% -0.543512 -0.260671 1.00844
% -0.55301 -0.255319 1.00841
% -0.562542 -0.249946 1.00839
% -0.572101 -0.244556 1.00836
% -0.581674 -0.239157 1.00833
% -0.591239 -0.233761 1.0083
% -0.600799 -0.228367 1.00826
% -0.61032 -0.222993 1.00822
% -0.619817 -0.217631 1.00818
% -0.62925 -0.212304 1.00814
% -0.638642 -0.207001 1.00809
% -0.64795 -0.201742 1.00805
% -0.657197 -0.196518 1.008
% -0.666347 -0.191347 1.00795
% -0.675419 -0.18622 1.00791
% -0.684382 -0.181153 1.00786
% -0.693251 -0.176139 1.00781
% -0.702002 -0.171191 1.00775
% -0.710644 -0.166303 1.0077
% -0.719163 -0.161485 1.00765
% -0.727558 -0.156736 1.0076
% -0.735829 -0.152056 1.00754
% -0.743962 -0.147454 1.00749
% -0.75197 -0.142923 1.00744
% -0.759829 -0.138475 1.00738
% -0.767563 -0.134097 1.00733
% -0.775137 -0.129809 1.00728
% -0.782589 -0.12559 1.00722
% -0.789872 -0.121466 1.00717
% -0.797036 -0.117409 1.00712
% -0.804022 -0.113452 1.00706
% -0.810896 -0.109559 1.00701
% -1.0 0.0 1.0
% -0.925785 -0.0432216 1.00326
% -0.851566 -0.0864452 1.00653
% -0.852433 -0.0859387 1.00668
% -0.858113 -0.0826297 1.00663
% -0.858977 -0.082034 1.00678
% -0.859181 -0.0818102 1.00695
% -0.859513 -0.0810339 1.0071
% -0.859873 -0.0801356 1.00726
% -0.860406 -0.0784914 1.0074
% -0.860995 -0.0766104 1.00753
% -0.861758 -0.0739893 1.00765
% -0.862595 -0.0710492 1.00777
% -0.863585 -0.0674561 1.00787
% -0.864662 -0.0634931 1.00797
% -0.865865 -0.0589894 1.00805
% -0.86716 -0.0540911 1.00813
% -0.868555 -0.0487641 1.0082
% -0.870043 -0.0430384 1.00826
% -0.871607 -0.0369856 1.00831
% -0.873261 -0.0305449 1.00836
% -0.87497 -0.0238643 1.0084
% -0.876764 -0.0168194 1.00843
% -0.878596 -0.00960545 1.00846
% -0.880504 -0.00206004 1.00848
% -0.882437 0.00559716 1.00849
% -0.884437 0.0135471 1.0085
% -0.886451 0.021565 1.00851
% -0.888521 0.0298305 1.0085
% -0.8906 0.0381331 1.0085
% -0.892721 0.0466345 1.00849
% -0.894846 0.0551515 1.00848
% -0.897002 0.0638169 1.00846
% -0.899159 0.0724854 1.00844
% -0.901334 0.0812492 1.00842
% -0.903509 0.0900135 1.00839
% -0.905688 0.0988171 1.00836
% -0.907869 0.107622 1.00833
% -0.910042 0.116417 1.0083
% -0.912216 0.125212 1.00826
% -0.914374 0.133958 1.00822
% -0.91653 0.142697 1.00818
% -0.918664 0.151359 1.00814
% -0.920792 0.160001 1.0081
% -0.922895 0.168549 1.00805
% -0.924988 0.177061 1.00801
% -0.927053 0.185465 1.00796
% -0.929105 0.193817 1.00791
% -0.931126 0.202054 1.00786
% -0.933129 0.21022 1.00781
% -0.935103 0.218271 1.00776
% -0.937053 0.226229 1.00771
% -0.938974 0.234076 1.00766
% -0.940867 0.241808 1.0076
% -0.942733 0.249436 1.00755
% -0.944565 0.256928 1.0075
% -0.946373 0.264326 1.00745
% -0.948141 0.271566 1.00739
% -0.949889 0.278723 1.00734
% -0.951592 0.285702 1.00729
% -0.953279 0.292612 1.00724
% -0.954915 0.299322 1.00718
% -0.956538 0.30598 1.00713
% -0.958107 0.312418 1.00708
% -0.959666 0.318819 1.00703
% -0.961166 0.324982 1.00698
% -0.962662 0.331125 1.00693
% -1.0 0.5 1.0
% -0.984664 0.428834 1.00351
% -0.971128 0.366007 1.00663
% -0.972371 0.371628 1.00658
% -0.973337 0.376103 1.00658
% -0.973308 0.376451 1.00676
% -0.973081 0.377054 1.00694
% -0.972445 0.378184 1.00711
% -0.971426 0.37981 1.00727
% -0.969909 0.382083 1.00742
% -0.967878 0.385024 1.00755
% -0.965414 0.388527 1.00768
% -0.962353 0.392806 1.00779
% -0.958974 0.397499 1.0079
% -0.954957 0.403018 1.00799
% -0.95074 0.408798 1.00807
% -0.945878 0.415413 1.00814
% -0.940919 0.422155 1.00821
% -0.935334 0.429707 1.00826
% -0.929687 0.437339 1.00831
% -0.923543 0.445612 1.00834
% -0.917312 0.453998 1.00838
% -0.910717 0.462851 1.0084
% -0.904012 0.471847 1.00842
% -0.897053 0.481168 1.00843
% -0.889975 0.49064 1.00843
% -0.882729 0.500327 1.00843
% -0.875371 0.510155 1.00843
% -0.867909 0.520114 1.00842
% -0.860353 0.530191 1.0084
% -0.852741 0.540338 1.00838
% -0.84506 0.550567 1.00836
% -0.837354 0.560827 1.00833
% -0.829614 0.571124 1.0083
% -0.821867 0.581428 1.00827
% -0.814124 0.591719 1.00823
% -0.806385 0.602004 1.0082
% -0.798687 0.612226 1.00815
% -0.791003 0.622428 1.00811
% -0.783386 0.632536 1.00807
% -0.7758 0.642601 1.00802
% -0.768294 0.652555 1.00797
% -0.760843 0.662435 1.00792
% -0.753476 0.672199 1.00787
% -0.746188 0.681855 1.00782
% -0.738983 0.6914 1.00777
% -0.731887 0.700798 1.00771
% -0.724861 0.7101 1.00766
% -0.717977 0.719212 1.0076
% -0.711149 0.728248 1.00755
% -0.704494 0.737053 1.00749
% -0.697876 0.745807 1.00744
% -0.691465 0.754285 1.00738
% -0.685077 0.762732 1.00732
% -0.67891 0.770884 1.00727
% -0.672778 0.778989 1.00721
% -0.666845 0.786828 1.00715
% -0.660975 0.794584 1.0071
% -0.655282 0.802103 1.00704
% -0.649678 0.809505 1.00699
% -0.644227 0.816702 1.00694
% -0.638891 0.823746 1.00688
% -0.5 1.0 1.0
% -0.571784 0.909729 1.00419
% -0.610854 0.860624 1.00659
% -0.605352 0.867608 1.00653
% -0.604349 0.868677 1.00671
% -0.603912 0.868405 1.00669
% -0.602803 0.867407 1.00604
% -0.600765 0.866147 1.00599
% -0.598147 0.864618 1.0061
% -0.594254 0.861928 1.00544
% -0.589608 0.859016 1.00524
% -0.584321 0.855916 1.00544
% -0.577805 0.851648 1.0048
% -0.570807 0.847074 1.00413
% -0.563115 0.842086 1.00346
% -0.554634 0.836627 1.00282
% -0.545775 0.830942 1.00218
% -0.536282 0.824881 1.00155
% -0.526341 0.818554 1.00094
% -0.51612 0.812063 1.00033
% -0.50539 0.805272 0.999742
% -0.494442 0.798354 0.999164
% -0.48328 0.791312 0.998597
% -0.471815 0.784096 0.998049
% -0.460249 0.776824 0.997511
% -0.448536 0.769469 0.996986
% -0.436715 0.762058 0.996479
% -0.424852 0.754626 0.99598
% -0.412941 0.747174 0.9955
% -0.401037 0.739732 0.995032
% -0.38914 0.7323 0.994575
% -0.377313 0.724921 0.994138
% -0.365545 0.717582 0.993711
% -0.353845 0.71029 0.993296
% -0.3423 0.703101 0.9929
% -0.330841 0.696103 0.99278
% -0.31953 0.689495 0.993262
% -0.308403 0.682992 0.99373
% -0.297386 0.676552 0.99419
% -0.286605 0.670246 0.994635
% -0.276001 0.664043 0.995069
% -0.265525 0.657914 0.995496
% -0.255373 0.651971 0.995905
% -0.245367 0.646113 0.996307
% -0.235554 0.640368 0.996698
% -0.226044 0.634797 0.997074
% -0.216685 0.629315 0.997443
% -0.207588 0.623984 0.997799
% -0.198749 0.618804 0.998143
% -0.190066 0.613715 0.99848
% -0.181709 0.608816 0.998801
% -0.173556 0.604036 0.999113
% -0.165572 0.599354 0.999418
% -0.157949 0.594882 0.999706
% -0.150482 0.590502 0.999988
% -0.143239 0.586252 1.00026
% -0.136293 0.582176 1.00052
% -0.129501 0.578189 1.00077
% -0.122981 0.574362 1.00101
% -0.116694 0.570671 1.00124
% -0.110556 0.567067 1.00147
% -0.104731 0.563646 1.00168
% -0.0990761 0.560325 1.00188
% -0.0935857 0.557099 1.00208
% 0.0 0.5 1.0
% -0.0325659 0.520112 1.00135
% -0.0651332 0.540225 1.0027
% -0.0676309 0.541772 1.003
% -0.0645205 0.539858 1.00311
% -0.0635326 0.539172 1.00326
% -0.0635181 0.539049 1.00342
% -0.0634663 0.538609 1.00358
% -0.0633811 0.537886 1.00373
% -0.0632577 0.536839 1.00388
% -0.0630695 0.535242 1.00402
% -0.0628576 0.533443 1.00415
% -0.0625585 0.530905 1.00428
% -0.0622533 0.528315 1.00441
% -0.0618471 0.524868 1.00452
% -0.0614409 0.521421 1.00463
% -0.0609466 0.517226 1.00474
% -0.0604423 0.512947 1.00484
% -0.0598738 0.508122 1.00493
% -0.0592829 0.503107 1.00502
% -0.0586481 0.49772 1.0051
% -0.0579823 0.492069 1.00518
% -0.0572893 0.486188 1.00526
% -0.05656 0.479999 1.00533
% -0.0558165 0.473689 1.0054
% -0.0550346 0.467054 1.00546
% -0.0542479 0.460377 1.00552
% -0.0534236 0.453382 1.00557
% -0.0525992 0.446386 1.00562
% -0.051743 0.43912 1.00567
% -0.0508854 0.431841 1.00572
% -0.0500078 0.424394 1.00575
% -0.0491253 0.416904 1.00579
% -0.0482315 0.409319 1.00583
% -0.0473316 0.401682 1.00586
% -0.0464265 0.394001 1.00589
% -0.045516 0.386274 1.00591
% -0.044604 0.378534 1.00594
% -0.0436889 0.370768 1.00596
% -0.0427739 0.363003 1.00598
% -0.0418597 0.355245 1.006
% -0.0409455 0.347486 1.00601
% -0.0400369 0.339775 1.00602
% -0.0391282 0.332064 1.00604
% -0.0382279 0.324423 1.00604
% -0.037329 0.316794 1.00605
% -0.0364394 0.309245 1.00606
% -0.0355539 0.30173 1.00606
% -0.0346773 0.294291 1.00606
% -0.0338083 0.286916 1.00607
% -0.0329466 0.279604 1.00607
% -0.0320969 0.272392 1.00607
% -0.031252 0.265222 1.00606
% -0.0304236 0.258192 1.00606
% -0.029597 0.251176 1.00606
% -0.028792 0.244345 1.00605
% -0.0279871 0.237514 1.00604
% -0.0272049 0.230876 1.00604
% -0.0264249 0.224257 1.00603
% -0.0256647 0.217805 1.00602
% -0.0249109 0.211407 1.00601
% -0.0241733 0.205148 1.006
% -0.0234465 0.19898 1.00599
% -0.0227321 0.192917 1.00598
% -0.0220332 0.186986 1.00597
% -0.0213424 0.181123 1.00596
% 0.0 0.0 1.0
% -0.00791948 0.0672092 1.00268
% -0.0158393 0.134421 1.00535
% -0.0168467 0.143479 1.00586
% -0.0161874 0.138516 1.00585
% -0.0158118 0.136451 1.00594
% -0.0156164 0.136229 1.0061
% -0.0151872 0.135718 1.00625
% -0.0144312 0.134803 1.0064
% -0.0134932 0.133663 1.00654
% -0.0119201 0.131739 1.00667
% -0.0103217 0.129783 1.0068
% -0.00786806 0.126771 1.00691
% -0.00541439 0.123759 1.00702
% -0.00225108 0.119871 1.00712
% 0.00105307 0.115808 1.00721
% 0.00485491 0.111131 1.0073
% 0.00893698 0.106108 1.00738
% 0.0133255 0.100706 1.00745
% 0.0180953 0.0948331 1.00751
% 0.0230148 0.0887754 1.00757
% 0.0283788 0.0821684 1.00763
% 0.0337715 0.0755261 1.00768
% 0.0396383 0.0682978 1.00771
% 0.0455049 0.0610699 1.00775
% 0.0517303 0.0533985 1.00778
% 0.0580131 0.0456561 1.00781
% 0.0645201 0.0376366 1.00783
% 0.0711385 0.0294793 1.00785
% 0.0778816 0.0211678 1.00786
% 0.0847625 0.012686 1.00787
% 0.0916982 0.00413625 1.00788
% 0.0987753 -0.00458848 1.00788
% 0.105864 -0.0133272 1.00788
% 0.113076 -0.0222198 1.00787
% 0.120289 -0.0311128 1.00787
% 0.127575 -0.040096 1.00785
% 0.134869 -0.0490903 1.00784
% 0.142188 -0.0581144 1.00783
% 0.149516 -0.0671509 1.00781
% 0.15684 -0.0761821 1.00779
% 0.164159 -0.0852085 1.00777
% 0.171464 -0.0942167 1.00774
% 0.178737 -0.103185 1.00772
% 0.186001 -0.112143 1.00769
% 0.193193 -0.121014 1.00766
% 0.200386 -0.129885 1.00763
% 0.207479 -0.138633 1.0076
% 0.214563 -0.14737 1.00757
% 0.22155 -0.155987 1.00753
% 0.2285 -0.16456 1.0075
% 0.235368 -0.173031 1.00746
% 0.242164 -0.181413 1.00742
% 0.248901 -0.189723 1.00739
% 0.255523 -0.197892 1.00735
% 0.262119 -0.206027 1.00731
% 0.268553 -0.213964 1.00727
% 0.274988 -0.221901 1.00723
% 0.281232 -0.229604 1.00719
% 0.287466 -0.237294 1.00715
% 0.293542 -0.244789 1.00711
% 0.299566 -0.25222 1.00707
% 0.305469 -0.259502 1.00703
% 0.311275 -0.266665 1.00699
% 0.317 -0.273727 1.00695
% 0.322584 -0.280615 1.00691
% 0.328128 -0.287455 1.00687
% 0.333485 -0.294064 1.00683
% 0.338841 -0.300673 1.00679
% 0.343975 -0.307005 1.00675
% 0.5 -0.5 1.0
% 0.435131 -0.419716 1.00329
% 0.371286 -0.340697 1.00653
% 0.376289 -0.346662 1.00649
% 0.381156 -0.35245 1.00645
% 0.381486 -0.352363 1.00663
% 0.381848 -0.352257 1.0068
% 0.382918 -0.351744 1.00696
% 0.38405 -0.351194 1.00712
% 0.386199 -0.350059 1.00726
% 0.388432 -0.348876 1.0074
% 0.391744 -0.347074 1.00752
% 0.395154 -0.345214 1.00764
% 0.39959 -0.342766 1.00774
% 0.40413 -0.340257 1.00784
% 0.409592 -0.337218 1.00792
% 0.415161 -0.334118 1.008
% 0.421532 -0.330557 1.00807
% 0.428006 -0.326936 1.00813
% 0.435161 -0.322923 1.00818
% 0.442413 -0.318853 1.00823
% 0.450231 -0.314458 1.00826
% 0.458137 -0.310012 1.0083
% 0.466503 -0.305299 1.00832
% 0.474946 -0.300542 1.00834
% 0.483754 -0.295574 1.00835
% 0.492629 -0.290567 1.00836
% 0.501782 -0.285398 1.00836
% 0.510988 -0.280198 1.00836
% 0.520398 -0.274879 1.00835
% 0.529848 -0.269537 1.00834
% 0.539436 -0.264113 1.00832
% 0.549049 -0.258674 1.00831
% 0.558743 -0.253186 1.00828
% 0.568447 -0.247692 1.00826
% 0.578184 -0.242177 1.00823
% 0.587917 -0.236663 1.0082
% 0.59764 -0.231152 1.00817
% 0.607344 -0.225652 1.00813
% 0.617004 -0.220175 1.00809
% 0.626631 -0.214716 1.00805
% 0.636182 -0.209298 1.00801
% 0.645688 -0.203905 1.00797
% 0.655094 -0.198568 1.00792
% 0.664441 -0.193264 1.00788
% 0.673667 -0.188026 1.00783
% 0.682824 -0.182828 1.00778
% 0.691844 -0.177706 1.00773
% 0.700782 -0.17263 1.00768
% 0.709572 -0.167638 1.00763
% 0.718268 -0.162697 1.00758
% };

\addplot3[only marks, blue!0!white, mark=*, mark size=3, fill opacity = 0.5] table 
{
 x y z
-0.9606237411499023 0.07670016586780548 1.0073810815811157
};
\addplot3[only marks, blue!5!white, mark=*, mark size=3, fill opacity = 0.5] table 
{
 x y z
-0.9669567942619324 0.1117405816912651 1.007249355316162
};
\addplot3[only marks, blue!10!white, mark=*, mark size=3, fill opacity = 0.5] table 
{
 x y z
-0.9742741584777832 0.14536185562610626 1.006927251815796
};
\addplot3[only marks, blue!15!white, mark=*, mark size=3, fill opacity = 0.5] table 
{
 x y z
-0.983034074306488 0.1812644600868225 1.0063207149505615
};
\addplot3[only marks, blue!20!white, mark=*, mark size=3, fill opacity = 0.5] table 
{
 x y z
-0.9923459887504578 0.2159322053194046 1.0062090158462524
};
\addplot3[only marks, blue!25!white, mark=*, mark size=3, fill opacity = 0.5] table 
{
 x y z
-1.0023037195205688 0.25284621119499207 1.0066770315170288
};
\addplot3[only marks, blue!30!white, mark=*, mark size=3, fill opacity = 0.5] table 
{
 x y z
-1.0120903253555298 0.2876494824886322 1.0072414875030518
};
\addplot3[only marks, blue!35!white, mark=*, mark size=3, fill opacity = 0.5] table 
{
 x y z
-1.0200451612472534 0.31747865676879883 1.0078470706939697
};
\addplot3[only marks, blue!40!white, mark=*, mark size=3, fill opacity = 0.5] table 
{
 x y z
-1.0254522562026978 0.34530702233314514 1.0079511404037476
};
\addplot3[only marks, blue!45!white, mark=*, mark size=3, fill opacity = 0.5] table 
{
 x y z
-1.0265703201293945 0.3696412146091461 1.0082371234893799
};
\addplot3[only marks, blue!50!white, mark=*, mark size=3, fill opacity = 0.5] table 
{
 x y z
-1.0227454900741577 0.39072155952453613 1.0088043212890625
};
\addplot3[only marks, blue!55!white, mark=*, mark size=3, fill opacity = 0.5] table 
{
 x y z
-1.012782335281372 0.4131585359573364 1.0093141794204712
};
\addplot3[only marks, blue!60!white, mark=*, mark size=3, fill opacity = 0.5] table 
{
 x y z
-0.9969183802604675 0.43736955523490906 1.009347677230835
};
\addplot3[only marks, blue!65!white, mark=*, mark size=3, fill opacity = 0.5] table 
{
 x y z
-0.9766249060630798 0.4629973769187927 1.0089257955551147
};
\addplot3[only marks, blue!70!white, mark=*, mark size=3, fill opacity = 0.5] table 
{
 x y z
-0.9525133967399597 0.49225252866744995 1.0088958740234375
};
\addplot3[only marks, blue!75!white, mark=*, mark size=3, fill opacity = 0.5] table 
{
 x y z
-0.9203730821609497 0.529525101184845 1.0098577737808228
};
\addplot3[only marks, blue!80!white, mark=*, mark size=3, fill opacity = 0.5] table 
{
 x y z
-0.8896604180335999 0.5661998391151428 1.010132908821106
};
\addplot3[only marks, blue!85!white, mark=*, mark size=3, fill opacity = 0.5] table 
{
 x y z
-0.8557494282722473 0.6080262064933777 1.00984525680542
};
\addplot3[only marks, blue!90!white, mark=*, mark size=3, fill opacity = 0.5] table 
{
 x y z
-0.8216206431388855 0.6516658067703247 1.0085753202438354
};
\addplot3[only marks, blue!95!white, mark=*, mark size=3, fill opacity = 0.5] table 
{
 x y z
-0.7875254154205322 0.6965516209602356 1.0070900917053223
};

\addplot3[only marks, green!0!white, mark=*, mark size=3, fill opacity = 0.5] table 
{
 x y z
0.4495448172092438 0.8482125997543335 1.006210446357727
};
\addplot3[only marks, green!5!white, mark=*, mark size=3, fill opacity = 0.5] table 
{
 x y z
0.41348493099212646 0.8419235348701477 1.0066031217575073
};
\addplot3[only marks, green!10!white, mark=*, mark size=3, fill opacity = 0.5] table 
{
 x y z
0.3740910291671753 0.8356451392173767 1.0066425800323486
};
\addplot3[only marks, green!15!white, mark=*, mark size=3, fill opacity = 0.5] table 
{
 x y z
0.3349098861217499 0.8300756216049194 1.0067949295043945
};
\addplot3[only marks, green!20!white, mark=*, mark size=3, fill opacity = 0.5] table 
{
 x y z
0.2968398630619049 0.8246721029281616 1.0073752403259277
};
\addplot3[only marks, green!25!white, mark=*, mark size=3, fill opacity = 0.5] table 
{
 x y z
0.2560514211654663 0.8190189003944397 1.0080173015594482
};
\addplot3[only marks, green!30!white, mark=*, mark size=3, fill opacity = 0.5] table 
{
 x y z
0.21888801455497742 0.8141432404518127 1.0095767974853516
};
\addplot3[only marks, green!35!white, mark=*, mark size=3, fill opacity = 0.5] table 
{
 x y z
0.18708699941635132 0.8098419904708862 1.00859534740448
};
\addplot3[only marks, green!40!white, mark=*, mark size=3, fill opacity = 0.5] table 
{
 x y z
0.16216669976711273 0.8071686625480652 1.0072630643844604
};
\addplot3[only marks, green!45!white, mark=*, mark size=3, fill opacity = 0.5] table 
{
 x y z
0.14129406213760376 0.8050022721290588 1.004815697669983
};
\addplot3[only marks, green!50!white, mark=*, mark size=3, fill opacity = 0.5] table 
{
 x y z
0.12698166072368622 0.8035516738891602 1.0019540786743164
};
\addplot3[only marks, green!55!white, mark=*, mark size=3, fill opacity = 0.5] table 
{
 x y z
0.1182987168431282 0.8028209805488586 1.0000633001327515
};
\addplot3[only marks, green!60!white, mark=*, mark size=3, fill opacity = 0.5] table 
{
 x y z
0.11155981570482254 0.8019117712974548 0.9979994893074036
};
\addplot3[only marks, green!65!white, mark=*, mark size=3, fill opacity = 0.5] table 
{
 x y z
0.10671921819448471 0.8008540272712708 0.9961540102958679
};
\addplot3[only marks, green!70!white, mark=*, mark size=3, fill opacity = 0.5] table 
{
 x y z
0.10240759700536728 0.7994885444641113 0.9945343136787415
};
\addplot3[only marks, green!75!white, mark=*, mark size=3, fill opacity = 0.5] table 
{
 x y z
0.09598828107118607 0.7971624732017517 0.9923604726791382
};
\addplot3[only marks, green!80!white, mark=*, mark size=3, fill opacity = 0.5] table 
{
 x y z
0.08928408473730087 0.794567346572876 0.9907302260398865
};
\addplot3[only marks, green!85!white, mark=*, mark size=3, fill opacity = 0.5] table 
{
 x y z
0.08103415369987488 0.7914373874664307 0.9891509413719177
};
\addplot3[only marks, green!90!white, mark=*, mark size=3, fill opacity = 0.5] table 
{
 x y z
0.07231234759092331 0.7882079482078552 0.9884073734283447
};
\addplot3[only marks, green!95!white, mark=*, mark size=3, fill opacity = 0.5] table 
{
 x y z
0.06223834678530693 0.7847793698310852 0.987479031085968
};

\addplot3[only marks, red!0!white, mark=*, mark size=3, fill opacity = 0.5] table 
{
 x y z
-0.1675698608160019 -0.05098516866564751 1.0041277408599854
};
\addplot3[only marks, red!5!white, mark=*, mark size=3, fill opacity = 0.5] table 
{
 x y z
-0.19647209346294403 -0.08378250151872635 1.003961205482483
};
\addplot3[only marks, red!10!white, mark=*, mark size=3, fill opacity = 0.5] table 
{
 x y z
-0.22776156663894653 -0.12134366482496262 1.003471851348877
};
\addplot3[only marks, red!15!white, mark=*, mark size=3, fill opacity = 0.5] table 
{
 x y z
-0.2595401704311371 -0.16048336029052734 1.0034053325653076
};
\addplot3[only marks, red!20!white, mark=*, mark size=3, fill opacity = 0.5] table 
{
 x y z
-0.2898765504360199 -0.19825538992881775 1.0032920837402344
};
\addplot3[only marks, red!25!white, mark=*, mark size=3, fill opacity = 0.5] table 
{
 x y z
-0.3217633366584778 -0.2378745824098587 1.0030686855316162
};
\addplot3[only marks, red!30!white, mark=*, mark size=3, fill opacity = 0.5] table 
{
 x y z
-0.3524757921695709 -0.27486535906791687 1.0028315782546997
};
\addplot3[only marks, red!35!white, mark=*, mark size=3, fill opacity = 0.5] table 
{
 x y z
-0.3793158531188965 -0.30498063564300537 1.0029585361480713
};
\addplot3[only marks, red!40!white, mark=*, mark size=3, fill opacity = 0.5] table 
{
 x y z
-0.40523993968963623 -0.3299518823623657 1.0033446550369263
};
\addplot3[only marks, red!45!white, mark=*, mark size=3, fill opacity = 0.5] table 
{
 x y z
-0.42851078510284424 -0.3458675146102905 1.0033446550369263
};
\addplot3[only marks, red!50!white, mark=*, mark size=3, fill opacity = 0.5] table 
{
 x y z
-0.44990888237953186 -0.3523145914077759 1.002767562866211
};
\addplot3[only marks, red!55!white, mark=*, mark size=3, fill opacity = 0.5] table 
{
 x y z
-0.47311514616012573 -0.3500201404094696 1.0020039081573486
};
\addplot3[only marks, red!60!white, mark=*, mark size=3, fill opacity = 0.5] table 
{
 x y z
-0.4980141520500183 -0.33906424045562744 1.0013198852539062
};
\addplot3[only marks, red!65!white, mark=*, mark size=3, fill opacity = 0.5] table 
{
 x y z
-0.5241791605949402 -0.32195010781288147 1.0011836290359497
};
\addplot3[only marks, red!70!white, mark=*, mark size=3, fill opacity = 0.5] table 
{
 x y z
-0.5536258220672607 -0.30010688304901123 1.0009033679962158
};
\addplot3[only marks, red!75!white, mark=*, mark size=3, fill opacity = 0.5] table 
{
 x y z
-0.5905709266662598 -0.271585613489151 1.0002202987670898
};
\addplot3[only marks, red!80!white, mark=*, mark size=3, fill opacity = 0.5] table 
{
 x y z
-0.6260327696800232 -0.24438029527664185 0.9999759793281555
};
\addplot3[only marks, red!85!white, mark=*, mark size=3, fill opacity = 0.5] table 
{
 x y z
-0.6657206416130066 -0.21549539268016815 1.0001040697097778
};
\addplot3[only marks, red!90!white, mark=*, mark size=3, fill opacity = 0.5] table 
{
 x y z
-0.7065114974975586 -0.18798744678497314 1.0005773305892944
};
\addplot3[only marks, red!95!white, mark=*, mark size=3, fill opacity = 0.5] table 
{
 x y z
-0.7482936382293701 -0.16156308352947235 1.0014464855194092
};

\addplot3[only marks, cyan!0!white, mark=*, mark size=3, fill opacity = 0.5] table 
{
 x y z
-0.6379234194755554 -0.23429934680461884 1.0106102228164673
};
\addplot3[only marks, cyan!5!white, mark=*, mark size=3, fill opacity = 0.5] table 
{
 x y z
-0.672968864440918 -0.2111726552248001 1.0112602710723877
};
\addplot3[only marks, cyan!10!white, mark=*, mark size=3, fill opacity = 0.5] table 
{
 x y z
-0.7068601250648499 -0.19098053872585297 1.0121368169784546
};
\addplot3[only marks, cyan!15!white, mark=*, mark size=3, fill opacity = 0.5] table 
{
 x y z
-0.7432229518890381 -0.17125746607780457 1.013013243675232
};
\addplot3[only marks, cyan!20!white, mark=*, mark size=3, fill opacity = 0.5] table 
{
 x y z
-0.7784591317176819 -0.15350329875946045 1.0136847496032715
};
\addplot3[only marks, cyan!25!white, mark=*, mark size=3, fill opacity = 0.5] table 
{
 x y z
-0.8156614303588867 -0.13532935082912445 1.0131326913833618
};
\addplot3[only marks, cyan!30!white, mark=*, mark size=3, fill opacity = 0.5] table 
{
 x y z
-0.8506226539611816 -0.11804287135601044 1.0126707553863525
};
\addplot3[only marks, cyan!35!white, mark=*, mark size=3, fill opacity = 0.5] table 
{
 x y z
-0.879474937915802 -0.10281521081924438 1.012678623199463
};
\addplot3[only marks, cyan!40!white, mark=*, mark size=3, fill opacity = 0.5] table 
{
 x y z
-0.9042242169380188 -0.087761290371418 1.013285756111145
};
\addplot3[only marks, cyan!45!white, mark=*, mark size=3, fill opacity = 0.5] table 
{
 x y z
-0.922515332698822 -0.07268217951059341 1.0138877630233765
};
\addplot3[only marks, cyan!50!white, mark=*, mark size=3, fill opacity = 0.5] table 
{
 x y z
-0.9345813393592834 -0.0575701966881752 1.0141807794570923
};
\addplot3[only marks, cyan!55!white, mark=*, mark size=3, fill opacity = 0.5] table 
{
 x y z
-0.9429585933685303 -0.03909760341048241 1.0141388177871704
};
\addplot3[only marks, cyan!60!white, mark=*, mark size=3, fill opacity = 0.5] table 
{
 x y z
-0.9483065605163574 -0.01737136021256447 1.0139769315719604
};
\addplot3[only marks, cyan!65!white, mark=*, mark size=3, fill opacity = 0.5] table 
{
 x y z
-0.9527924656867981 0.006285055540502071 1.013705849647522
};
\addplot3[only marks, cyan!70!white, mark=*, mark size=3, fill opacity = 0.5] table 
{
 x y z
-0.9571042060852051 0.033516090363264084 1.013643503189087
};
\addplot3[only marks, cyan!75!white, mark=*, mark size=3, fill opacity = 0.5] table 
{
 x y z
-0.9627944231033325 0.06796467304229736 1.0132249593734741
};
\addplot3[only marks, cyan!80!white, mark=*, mark size=3, fill opacity = 0.5] table 
{
 x y z
-0.9696854948997498 0.10121189802885056 1.0122654438018799
};
\addplot3[only marks, cyan!85!white, mark=*, mark size=3, fill opacity = 0.5] table 
{
 x y z
-0.978428065776825 0.13850699365139008 1.0115107297897339
};
\addplot3[only marks, cyan!90!white, mark=*, mark size=3, fill opacity = 0.5] table 
{
 x y z
-0.9884200692176819 0.17686177790164948 1.0115888118743896
};
\addplot3[only marks, cyan!95!white, mark=*, mark size=3, fill opacity = 0.5] table 
{
 x y z
-1.0003459453582764 0.2172841727733612 1.0112712383270264
};

\addplot3[only marks, magenta!0!white, mark=*, mark size=3, fill opacity = 0.5] table 
{
 x y z
-0.8873051404953003 0.5310656428337097 1.0119267702102661
};
\addplot3[only marks, magenta!5!white, mark=*, mark size=3, fill opacity = 0.5] table 
{
 x y z
-0.8585567474365234 0.5710173845291138 1.011885404586792
};
\addplot3[only marks, magenta!10!white, mark=*, mark size=3, fill opacity = 0.5] table 
{
 x y z
-0.8309848308563232 0.6099403500556946 1.011589527130127
};
\addplot3[only marks, magenta!15!white, mark=*, mark size=3, fill opacity = 0.5] table 
{
 x y z
-0.8016889691352844 0.651867687702179 1.0111660957336426
};
\addplot3[only marks, magenta!20!white, mark=*, mark size=3, fill opacity = 0.5] table 
{
 x y z
-0.7733931541442871 0.692503809928894 1.0107321739196777
};
\addplot3[only marks, magenta!25!white, mark=*, mark size=3, fill opacity = 0.5] table 
{
 x y z
-0.7431812882423401 0.7356814742088318 1.0113362073898315
};
\addplot3[only marks, magenta!30!white, mark=*, mark size=3, fill opacity = 0.5] table 
{
 x y z
-0.7144806981086731 0.7757564783096313 1.0117629766464233
};
\addplot3[only marks, magenta!35!white, mark=*, mark size=3, fill opacity = 0.5] table 
{
 x y z
-0.6900908946990967 0.8078828454017639 1.0109425783157349
};
\addplot3[only marks, magenta!40!white, mark=*, mark size=3, fill opacity = 0.5] table 
{
 x y z
-0.6676065325737 0.8329812288284302 1.0087249279022217
};
\addplot3[only marks, magenta!45!white, mark=*, mark size=3, fill opacity = 0.5] table 
{
 x y z
-0.6479204297065735 0.8469834923744202 1.0058090686798096
};
\addplot3[only marks, magenta!50!white, mark=*, mark size=3, fill opacity = 0.5] table 
{
 x y z
-0.6304256916046143 0.8491814136505127 1.003526210784912
};
\addplot3[only marks, magenta!55!white, mark=*, mark size=3, fill opacity = 0.5] table 
{
 x y z
-0.6108868718147278 0.8400810956954956 1.0023466348648071
};
\addplot3[only marks, magenta!60!white, mark=*, mark size=3, fill opacity = 0.5] table 
{
 x y z
-0.5889745354652405 0.8206374645233154 1.0014957189559937
};
\addplot3[only marks, magenta!65!white, mark=*, mark size=3, fill opacity = 0.5] table 
{
 x y z
-0.5648901462554932 0.7947405576705933 1.0000243186950684
};
\addplot3[only marks, magenta!70!white, mark=*, mark size=3, fill opacity = 0.5] table 
{
 x y z
-0.5348726511001587 0.761216402053833 0.997868537902832
};
\addplot3[only marks, magenta!75!white, mark=*, mark size=3, fill opacity = 0.5] table 
{
 x y z
-0.5004791617393494 0.7233576774597168 0.9958536028862
};
\addplot3[only marks, magenta!80!white, mark=*, mark size=3, fill opacity = 0.5] table 
{
 x y z
-0.46463045477867126 0.6856613159179688 0.9946887493133545
};
\addplot3[only marks, magenta!85!white, mark=*, mark size=3, fill opacity = 0.5] table 
{
 x y z
-0.42448070645332336 0.6452730298042297 0.9938549399375916
};
\addplot3[only marks, magenta!90!white, mark=*, mark size=3, fill opacity = 0.5] table 
{
 x y z
-0.38427698612213135 0.6060920357704163 0.993751049041748
};
\addplot3[only marks, magenta!95!white, mark=*, mark size=3, fill opacity = 0.5] table 
{
 x y z
-0.3451427221298218 0.5694888234138489 0.994558572769165
};

\addplot3[only marks, yellow!0!white, mark=*, mark size=3, fill opacity = 0.5] table 
{
 x y z
-0.4474017918109894 0.6949779987335205 1.0136348009109497
};
\addplot3[only marks, yellow!5!white, mark=*, mark size=3, fill opacity = 0.5] table 
{
 x y z
-0.41274747252464294 0.6591404676437378 1.0137158632278442
};
\addplot3[only marks, yellow!10!white, mark=*, mark size=3, fill opacity = 0.5] table 
{
 x y z
-0.3804904520511627 0.6260860562324524 1.0134872198104858
};
\addplot3[only marks, yellow!15!white, mark=*, mark size=3, fill opacity = 0.5] table 
{
 x y z
-0.3469398319721222 0.5928375720977783 1.0139516592025757
};
\addplot3[only marks, yellow!20!white, mark=*, mark size=3, fill opacity = 0.5] table 
{
 x y z
-0.3137472867965698 0.5605586767196655 1.0132733583450317
};
\addplot3[only marks, yellow!25!white, mark=*, mark size=3, fill opacity = 0.5] table 
{
 x y z
-0.27762600779533386 0.5258353352546692 1.0128281116485596
};
\addplot3[only marks, yellow!30!white, mark=*, mark size=3, fill opacity = 0.5] table 
{
 x y z
-0.2424485683441162 0.491506963968277 1.0128459930419922
};
\addplot3[only marks, yellow!35!white, mark=*, mark size=3, fill opacity = 0.5] table 
{
 x y z
-0.2113928347826004 0.4596529006958008 1.014154314994812
};
\addplot3[only marks, yellow!40!white, mark=*, mark size=3, fill opacity = 0.5] table 
{
 x y z
-0.18735410273075104 0.4322175979614258 1.0148812532424927
};
\addplot3[only marks, yellow!45!white, mark=*, mark size=3, fill opacity = 0.5] table 
{
 x y z
-0.16774924099445343 0.4043266773223877 1.0145539045333862
};
\addplot3[only marks, yellow!50!white, mark=*, mark size=3, fill opacity = 0.5] table 
{
 x y z
-0.153922438621521 0.3774525225162506 1.013511061668396
};
\addplot3[only marks, yellow!55!white, mark=*, mark size=3, fill opacity = 0.5] table 
{
 x y z
-0.14267149567604065 0.3466407060623169 1.0124188661575317
};
\addplot3[only marks, yellow!60!white, mark=*, mark size=3, fill opacity = 0.5] table 
{
 x y z
-0.13366621732711792 0.3117259442806244 1.0117062330245972
};
\addplot3[only marks, yellow!65!white, mark=*, mark size=3, fill opacity = 0.5] table 
{
 x y z
-0.12501034140586853 0.271679550409317 1.011718511581421
};
\addplot3[only marks, yellow!70!white, mark=*, mark size=3, fill opacity = 0.5] table 
{
 x y z
-0.1165657490491867 0.22941002249717712 1.0121560096740723
};
\addplot3[only marks, yellow!75!white, mark=*, mark size=3, fill opacity = 0.5] table 
{
 x y z
-0.10678722709417343 0.18005740642547607 1.0126949548721313
};
\addplot3[only marks, yellow!80!white, mark=*, mark size=3, fill opacity = 0.5] table 
{
 x y z
-0.09714868664741516 0.12985225021839142 1.0131800174713135
};
\addplot3[only marks, yellow!85!white, mark=*, mark size=3, fill opacity = 0.5] table 
{
 x y z
-0.08619367331266403 0.07404232770204544 1.0136477947235107
};
\addplot3[only marks, yellow!90!white, mark=*, mark size=3, fill opacity = 0.5] table 
{
 x y z
-0.07578746229410172 0.01712437905371189 1.0132943391799927
};
\addplot3[only marks, yellow!95!white, mark=*, mark size=3, fill opacity = 0.5] table 
{
 x y z
-0.06519187241792679 -0.040081337094306946 1.0123367309570312
};

\end{axis}

\end{tikzpicture}

==> figures/figure_6_2d.tex <==
\begin{tikzpicture}

\begin{axis}[
axis equal,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={$x$ [m]},
xmin=-1.1, xmax=1.1,
xtick style={color=black},
y grid style={darkgray176},
ylabel={$y$ [m]},
ymin=-0.6, ymax=1.1,
ytick style={color=black},
width=5.5cm,
height=4.5cm,
title = {$t_0 \in \left[ \SI{7.91}{\second}, \SI{9.58}{\second} \right]$},
]
\addplot[only marks, blue!10!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
-0.9606237411499023 0.07670016586780548
};
\addplot[only marks, blue!14!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
-0.9669567942619324 0.1117405816912651
};
\addplot[only marks, blue!19!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
-0.9742741584777832 0.14536185562610626
};
\addplot[only marks, blue!23!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
-0.983034074306488 0.1812644600868225
};
\addplot[only marks, blue!28!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
-0.9923459887504578 0.2159322053194046
};
\addplot[only marks, blue!32!white, mark=*, mark size=3, fill opacity = 0.5, forget plot] table 
{
-1.0023037195205688 0.25284621119499207
};
\addplot[only marks, blue!37!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
-1.0120903253555298 0.2876494824886322
};
\addplot[only marks, blue!41!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
-1.0200451612472534 0.31747865676879883
};
\addplot[only marks, blue!46!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
-1.0254522562026978 0.34530702233314514
};
\addplot[only marks, blue!50!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
-1.0265703201293945 0.3696412146091461
};
\addplot[only marks, blue!55!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
-1.0227454900741577 0.39072155952453613
};
\addplot[only marks, blue!59!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
-1.012782335281372 0.4131585359573364
};
\addplot[only marks, blue!64!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
-0.9969183802604675 0.43736955523490906
};
\addplot[only marks, blue!68!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
-0.9766249060630798 0.4629973769187927
};
\addplot[only marks, blue!73!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
-0.9525133967399597 0.49225252866744995
};
\addplot[only marks, blue!77!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
-0.9203730821609497 0.529525101184845
};
\addplot[only marks, blue!82!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
-0.8896604180335999 0.5661998391151428
};
\addplot[only marks, blue!86!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
-0.8557494282722473 0.6080262064933777
};
\addplot[only marks, blue!91!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
-0.8216206431388855 0.6516658067703247
};
\addplot[only marks, blue!95!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
-0.7875254154205322 0.6965516209602356
};
\addplot[only marks, blue!100!white, mark=*, mark size=1, fill opacity = 0.5] table 
{
-0.7558693289756775 0.7381524443626404
};
\addplot[only marks, green!10!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
0.4495448172092438 0.8482125997543335
};
\addplot[only marks, green!14!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
0.41348493099212646 0.8419235348701477
};
\addplot[only marks, green!19!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
0.3740910291671753 0.8356451392173767
};
\addplot[only marks, green!23!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
0.3349098861217499 0.8300756216049194
};
\addplot[only marks, green!28!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
0.2968398630619049 0.8246721029281616
};
\addplot[only marks, green!32!white, mark=*, mark size=3, fill opacity = 0.5, forget plot] table 
{
0.2560514211654663 0.8190189003944397
};
\addplot[only marks, green!37!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
0.21888801455497742 0.8141432404518127
};
\addplot[only marks, green!41!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
0.18708699941635132 0.8098419904708862
};
\addplot[only marks, green!46!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
0.16216669976711273 0.8071686625480652
};
\addplot[only marks, green!50!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
0.14129406213760376 0.8050022721290588
};
\addplot[only marks, green!55!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
0.12698166072368622 0.8035516738891602
};
\addplot[only marks, green!59!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
0.1182987168431282 0.8028209805488586
};
\addplot[only marks, green!64!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
0.11155981570482254 0.8019117712974548
};
\addplot[only marks, green!68!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
0.10671921819448471 0.8008540272712708
};
\addplot[only marks, green!73!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
0.10240759700536728 0.7994885444641113
};
\addplot[only marks, green!77!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
0.09598828107118607 0.7971624732017517
};
\addplot[only marks, green!82!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
0.08928408473730087 0.794567346572876
};
\addplot[only marks, green!86!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
0.08103415369987488 0.7914373874664307
};
\addplot[only marks, green!91!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
0.07231234759092331 0.7882079482078552
};
\addplot[only marks, green!95!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
0.06223834678530693 0.7847793698310852
};
\addplot[only marks, green!100!white, mark=*, mark size=1, fill opacity = 0.5] table 
{
0.053500715643167496 0.7820664644241333
};
\addplot[only marks, red!10!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
-0.1675698608160019 -0.05098516866564751
};
\addplot[only marks, red!14!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
-0.19647209346294403 -0.08378250151872635
};
\addplot[only marks, red!19!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
-0.22776156663894653 -0.12134366482496262
};
\addplot[only marks, red!23!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
-0.2595401704311371 -0.16048336029052734
};
\addplot[only marks, red!28!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
-0.2898765504360199 -0.19825538992881775
};
\addplot[only marks, red!32!white, mark=*, mark size=3, fill opacity = 0.5, forget plot] table 
{
-0.3217633366584778 -0.2378745824098587
};
\addplot[only marks, red!37!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
-0.3524757921695709 -0.27486535906791687
};
\addplot[only marks, red!41!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
-0.3793158531188965 -0.30498063564300537
};
\addplot[only marks, red!46!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
-0.40523993968963623 -0.3299518823623657
};
\addplot[only marks, red!50!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
-0.42851078510284424 -0.3458675146102905
};
\addplot[only marks, red!55!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
-0.44990888237953186 -0.3523145914077759
};
\addplot[only marks, red!59!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
-0.47311514616012573 -0.3500201404094696
};
\addplot[only marks, red!64!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
-0.4980141520500183 -0.33906424045562744
};
\addplot[only marks, red!68!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
-0.5241791605949402 -0.32195010781288147
};
\addplot[only marks, red!73!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
-0.5536258220672607 -0.30010688304901123
};
\addplot[only marks, red!77!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
-0.5905709266662598 -0.271585613489151
};
\addplot[only marks, red!82!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
-0.6260327696800232 -0.24438029527664185
};
\addplot[only marks, red!86!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
-0.6657206416130066 -0.21549539268016815
};
\addplot[only marks, red!91!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
-0.7065114974975586 -0.18798744678497314
};
\addplot[only marks, red!95!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
-0.7482936382293701 -0.16156308352947235
};
\addplot[only marks, red!100!white, mark=*, mark size=1, fill opacity = 0.5] table 
{
-0.7877976894378662 -0.13813020288944244
};
\addplot[only marks, cyan!10!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
-0.6379234194755554 -0.23429934680461884
};
\addplot[only marks, cyan!14!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
-0.672968864440918 -0.2111726552248001
};
\addplot[only marks, cyan!19!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
-0.7068601250648499 -0.19098053872585297
};
\addplot[only marks, cyan!23!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
-0.7432229518890381 -0.17125746607780457
};
\addplot[only marks, cyan!28!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
-0.7784591317176819 -0.15350329875946045
};
\addplot[only marks, cyan!32!white, mark=*, mark size=3, fill opacity = 0.5, forget plot] table 
{
-0.8156614303588867 -0.13532935082912445
};
\addplot[only marks, cyan!37!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
-0.8506226539611816 -0.11804287135601044
};
\addplot[only marks, cyan!41!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
-0.879474937915802 -0.10281521081924438
};
\addplot[only marks, cyan!46!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
-0.9042242169380188 -0.087761290371418
};
\addplot[only marks, cyan!50!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
-0.922515332698822 -0.07268217951059341
};
\addplot[only marks, cyan!55!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
-0.9345813393592834 -0.0575701966881752
};
\addplot[only marks, cyan!59!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
-0.9429585933685303 -0.03909760341048241
};
\addplot[only marks, cyan!64!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
-0.9483065605163574 -0.01737136021256447
};
\addplot[only marks, cyan!68!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
-0.9527924656867981 0.006285055540502071
};
\addplot[only marks, cyan!73!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
-0.9571042060852051 0.033516090363264084
};
\addplot[only marks, cyan!77!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
-0.9627944231033325 0.06796467304229736
};
\addplot[only marks, cyan!82!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
-0.9696854948997498 0.10121189802885056
};
\addplot[only marks, cyan!86!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
-0.978428065776825 0.13850699365139008
};
\addplot[only marks, cyan!91!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
-0.9884200692176819 0.17686177790164948
};
\addplot[only marks, cyan!95!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
-1.0003459453582764 0.2172841727733612
};
\addplot[only marks, cyan!100!white, mark=*, mark size=1, fill opacity = 0.5] table 
{
-1.011950135231018 0.25627216696739197
};
\addplot[only marks, magenta!10!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
-0.8873051404953003 0.5310656428337097
};
\addplot[only marks, magenta!14!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
-0.8585567474365234 0.5710173845291138
};
\addplot[only marks, magenta!19!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
-0.8309848308563232 0.6099403500556946
};
\addplot[only marks, magenta!23!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
-0.8016889691352844 0.651867687702179
};
\addplot[only marks, magenta!28!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
-0.7733931541442871 0.692503809928894
};
\addplot[only marks, magenta!32!white, mark=*, mark size=3, fill opacity = 0.5, forget plot] table 
{
-0.7431812882423401 0.7356814742088318
};
\addplot[only marks, magenta!37!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
-0.7144806981086731 0.7757564783096313
};
\addplot[only marks, magenta!41!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
-0.6900908946990967 0.8078828454017639
};
\addplot[only marks, magenta!46!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
-0.6676065325737 0.8329812288284302
};
\addplot[only marks, magenta!50!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
-0.6479204297065735 0.8469834923744202
};
\addplot[only marks, magenta!55!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
-0.6304256916046143 0.8491814136505127
};
\addplot[only marks, magenta!59!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
-0.6108868718147278 0.8400810956954956
};
\addplot[only marks, magenta!64!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
-0.5889745354652405 0.8206374645233154
};
\addplot[only marks, magenta!68!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
-0.5648901462554932 0.7947405576705933
};
\addplot[only marks, magenta!73!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
-0.5348726511001587 0.761216402053833
};
\addplot[only marks, magenta!77!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
-0.5004791617393494 0.7233576774597168
};
\addplot[only marks, magenta!82!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
-0.46463045477867126 0.6856613159179688
};
\addplot[only marks, magenta!86!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
-0.42448070645332336 0.6452730298042297
};
\addplot[only marks, magenta!91!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
-0.38427698612213135 0.6060920357704163
};
\addplot[only marks, magenta!95!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
-0.3451427221298218 0.5694888234138489
};
\addplot[only marks, magenta!100!white, mark=*, mark size=1, fill opacity = 0.5] table 
{
-0.30933672189712524 0.5374912619590759
};
\addplot[only marks, yellow!10!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
-0.4474017918109894 0.6949779987335205
};
\addplot[only marks, yellow!14!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
-0.41274747252464294 0.6591404676437378
};
\addplot[only marks, yellow!19!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
-0.3804904520511627 0.6260860562324524
};
\addplot[only marks, yellow!23!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
-0.3469398319721222 0.5928375720977783
};
\addplot[only marks, yellow!28!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
-0.3137472867965698 0.5605586767196655
};
\addplot[only marks, yellow!32!white, mark=*, mark size=3, fill opacity = 0.5, forget plot] table 
{
-0.27762600779533386 0.5258353352546692
};
\addplot[only marks, yellow!37!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
-0.2424485683441162 0.491506963968277
};
\addplot[only marks, yellow!41!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
-0.2113928347826004 0.4596529006958008
};
\addplot[only marks, yellow!46!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
-0.18735410273075104 0.4322175979614258
};
\addplot[only marks, yellow!50!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
-0.16774924099445343 0.4043266773223877
};
\addplot[only marks, yellow!55!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
-0.153922438621521 0.3774525225162506
};
\addplot[only marks, yellow!59!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
-0.14267149567604065 0.3466407060623169
};
\addplot[only marks, yellow!64!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
-0.13366621732711792 0.3117259442806244
};
\addplot[only marks, yellow!68!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
-0.12501034140586853 0.271679550409317
};
\addplot[only marks, yellow!73!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
-0.1165657490491867 0.22941002249717712
};
\addplot[only marks, yellow!77!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
-0.10678722709417343 0.18005740642547607
};
\addplot[only marks, yellow!82!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
-0.09714868664741516 0.12985225021839142
};
\addplot[only marks, yellow!86!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
-0.08619367331266403 0.07404232770204544
};
\addplot[only marks, yellow!91!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
-0.07578746229410172 0.01712437905371189
};
\addplot[only marks, yellow!95!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
-0.06519187241792679 -0.040081337094306946
};
\addplot[only marks, yellow!100!white, mark=*, mark size=1, fill opacity = 0.5] table 
{
-0.05549655109643936 -0.09306371957063675
};


\end{axis}

\end{tikzpicture}

==> figures/figure_6_2d_2.tex <==
\begin{tikzpicture}

\begin{axis}[
axis equal,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, 
% draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={$x$ [m]},
xmin=-1.1, xmax=1.1,
xtick style={color=black},
y grid style={darkgray176},
ylabel={$y$ [m]},
ymin=-0.6, ymax=1.1,
ytick style={color=black},
yticklabels={,,},
width=1.0\columnwidth,
height=5cm,
title = {$t_1 \in \left[ \SI{9.58}{\second}, \SI{11.24}{\second}\right]$},
]

\addplot[only marks, blue!10!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
-0.7558693289756775 0.7381524443626404
};
\addplot[only marks, blue!14!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
-0.7254575490951538 0.7779332399368286
};
\addplot[only marks, blue!19!white, mark=*, mark size=3, fill opacity = 0.5, forget plot] table 
{
-0.695475161075592 0.814596951007843
};
\addplot[only marks, blue!23!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
-0.6682329773902893 0.8430295586585999
};
\addplot[only marks, blue!28!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
-0.6430235505104065 0.8609861135482788
};
\addplot[only marks, blue!32!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
-0.6194415092468262 0.8676233291625977
};
\addplot[only marks, blue!37!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
-0.5927913188934326 0.8636502623558044
};
\addplot[only marks, blue!41!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
-0.5628154873847961 0.849357545375824
};
\addplot[only marks, blue!46!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
-0.5303816199302673 0.8281568884849548
};
\addplot[only marks, blue!50!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
-0.49161213636398315 0.7994494438171387
};
\addplot[only marks, blue!55!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
-0.44878828525543213 0.7668222188949585
};
\addplot[only marks, blue!59!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
-0.4056466221809387 0.7347084879875183
};
\addplot[only marks, blue!64!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
-0.35891374945640564 0.7009464502334595
};
\addplot[only marks, blue!68!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
-0.3122137784957886 0.669515073299408
};
\addplot[only marks, blue!73!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
-0.26617300510406494 0.6410326957702637
};
\addplot[only marks, blue!77!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
-0.22449274361133575 0.6167824864387512
};
\addplot[only marks, blue!82!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
-0.18312528729438782 0.5942683815956116
};
\addplot[only marks, blue!86!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
-0.14565053582191467 0.5756662487983704
};
\addplot[only marks, blue!91!white, mark=*, mark size=3, fill opacity = 0.5, forget plot] table 
{
-0.1161704957485199 0.5617437362670898
};
\addplot[only marks, blue!95!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
-0.09219972789287567 0.5501240491867065
};
\addplot[only marks, blue!100!white, mark=*, mark size=1, fill opacity = 0.5] table 
{
-0.07677539438009262 0.5412405729293823
};
%\addlegendentry{ 1 }
\addplot[only marks, green!10!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
0.053500715643167496 0.7820664644241333
};
\addplot[only marks, green!14!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
0.0438983291387558 0.779138445854187
};
\addplot[only marks, green!19!white, mark=*, mark size=3, fill opacity = 0.5, forget plot] table 
{
0.03284198045730591 0.7750486135482788
};
\addplot[only marks, green!23!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
0.02231440506875515 0.7691812515258789
};
\addplot[only marks, green!28!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
0.007877097465097904 0.7576248049736023
};
\addplot[only marks, green!32!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
-0.009991103783249855 0.7394893169403076
};
\addplot[only marks, green!37!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
-0.03567037358880043 0.7100433111190796
};
\addplot[only marks, green!41!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
-0.06855222582817078 0.6687303185462952
};
\addplot[only marks, green!46!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
-0.10634948313236237 0.6189394593238831
};
\addplot[only marks, green!50!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
-0.15233533084392548 0.5545129776000977
};
\addplot[only marks, green!55!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
-0.20102304220199585 0.4800587296485901
};
\addplot[only marks, green!59!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
-0.24754123389720917 0.40374425053596497
};
\addplot[only marks, green!64!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
-0.2949652075767517 0.31916144490242004
};
\addplot[only marks, green!68!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
-0.33916446566581726 0.2335851490497589
};
\addplot[only marks, green!73!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
-0.3782166540622711 0.14982984960079193
};
\addplot[only marks, green!77!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
-0.409555047750473 0.07376080006361008
};
\addplot[only marks, green!82!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
-0.4372105300426483 -0.00287623587064445
};
\addplot[only marks, green!86!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
-0.45988523960113525 -0.07493223994970322
};
\addplot[only marks, green!91!white, mark=*, mark size=3, fill opacity = 0.5, forget plot] table 
{
-0.47744864225387573 -0.1352398842573166
};
\addplot[only marks, green!95!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
-0.49304455518722534 -0.18925133347511292
};
\addplot[only marks, green!100!white, mark=*, mark size=1, fill opacity = 0.5] table 
{
-0.5064933896064758 -0.23115168511867523
};
%\addlegendentry{ 2 }
\addplot[only marks, red!10!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
-0.7877976894378662 -0.13813020288944244
};
\addplot[only marks, red!14!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
-0.826473593711853 -0.11606602370738983
};
\addplot[only marks, red!19!white, mark=*, mark size=3, fill opacity = 0.5, forget plot] table 
{
-0.8632571697235107 -0.09572707861661911
};
\addplot[only marks, red!23!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
-0.8936794400215149 -0.07780696451663971
};
\addplot[only marks, red!28!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
-0.9167918562889099 -0.06123785674571991
};
\addplot[only marks, red!32!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
-0.9321443438529968 -0.045201484113931656
};
\addplot[only marks, red!37!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
-0.9428863525390625 -0.02559923753142357
};
\addplot[only marks, red!41!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
-0.9495100378990173 -0.0016429678071290255
};
\addplot[only marks, red!46!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
-0.9542218446731567 0.025663752108812332
};
\addplot[only marks, red!50!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
-0.9585024118423462 0.0602341964840889
};
\addplot[only marks, red!55!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
-0.9633276462554932 0.09975910186767578
};
\addplot[only marks, red!59!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
-0.9692904353141785 0.1396562159061432
};
\addplot[only marks, red!64!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
-0.9765674471855164 0.18361960351467133
};
\addplot[only marks, red!68!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
-0.9850913882255554 0.2271927297115326
};
\addplot[only marks, red!73!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
-0.9944390058517456 0.2693522870540619
};
\addplot[only marks, red!77!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
-1.0031386613845825 0.30690252780914307
};
\addplot[only marks, red!82!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
-1.0122857093811035 0.34407585859298706
};
\addplot[only marks, red!86!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
-1.0202744007110596 0.3776232898235321
};
\addplot[only marks, red!91!white, mark=*, mark size=3, fill opacity = 0.5, forget plot] table 
{
-1.027047038078308 0.4051383137702942
};
\addplot[only marks, red!95!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
-1.032251000404358 0.4290759861469269
};
\addplot[only marks, red!100!white, mark=*, mark size=1, fill opacity = 0.5] table 
{
-1.0343047380447388 0.44736653566360474
};
%\addlegendentry{ 4 }
\addplot[only marks, cyan!10!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
-1.011950135231018 0.25627216696739197
};
\addplot[only marks, cyan!14!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
-1.0235497951507568 0.29553595185279846
};
\addplot[only marks, cyan!19!white, mark=*, mark size=3, fill opacity = 0.5, forget plot] table 
{
-1.0331288576126099 0.3343365788459778
};
\addplot[only marks, cyan!23!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
-1.0384255647659302 0.36864981055259705
};
\addplot[only marks, cyan!28!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
-1.0377628803253174 0.3990092873573303
};
\addplot[only marks, cyan!32!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
-1.0302114486694336 0.4251784682273865
};
\addplot[only marks, cyan!37!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
-1.0147969722747803 0.45288562774658203
};
\addplot[only marks, cyan!41!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
-0.9919415712356567 0.4825606942176819
};
\addplot[only marks, cyan!46!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
-0.9646573662757874 0.5140454769134521
};
\addplot[only marks, cyan!50!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
-0.9308902025222778 0.5518864989280701
};
\addplot[only marks, cyan!55!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
-0.8937347531318665 0.5942401885986328
};
\addplot[only marks, cyan!59!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
-0.8569501638412476 0.6376742124557495
};
\addplot[only marks, cyan!64!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
-0.817369818687439 0.6863426566123962
};
\addplot[only marks, cyan!68!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
-0.7783663272857666 0.7357910871505737
};
\addplot[only marks, cyan!73!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
-0.7409200072288513 0.7839720249176025
};
\addplot[only marks, cyan!77!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
-0.7074952125549316 0.8269200325012207
};
\addplot[only marks, cyan!82!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
-0.6748455166816711 0.8676469922065735
};
\addplot[only marks, cyan!86!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
-0.6452740430831909 0.9020451903343201
};
\addplot[only marks, cyan!91!white, mark=*, mark size=3, fill opacity = 0.5, forget plot] table 
{
-0.6221212148666382 0.9269753694534302
};
\addplot[only marks, cyan!95!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
-0.6019416451454163 0.9442760944366455
};
\addplot[only marks, cyan!100!white, mark=*, mark size=1, fill opacity = 0.5] table 
{
-0.5871382355690002 0.9521012902259827
};
%\addlegendentry{ 16 }
\addplot[only marks, magenta!10!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
-0.30933672189712524 0.5374912619590759
};
\addplot[only marks, magenta!14!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
-0.2743663489818573 0.507421612739563
};
\addplot[only marks, magenta!19!white, mark=*, mark size=3, fill opacity = 0.5, forget plot] table 
{
-0.23940488696098328 0.4778164327144623
};
\addplot[only marks, magenta!23!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
-0.20743326842784882 0.45034345984458923
};
\addplot[only marks, magenta!28!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
-0.178863063454628 0.42408138513565063
};
\addplot[only marks, magenta!32!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
-0.15495586395263672 0.3991070091724396
};
\addplot[only marks, magenta!37!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
-0.1322450041770935 0.3710569441318512
};
\addplot[only marks, magenta!41!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
-0.11240784823894501 0.34096911549568176
};
\addplot[only marks, magenta!46!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
-0.09619465470314026 0.3106591999530792
};
\addplot[only marks, magenta!50!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
-0.08103255182504654 0.27669811248779297
};
\addplot[only marks, magenta!55!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
-0.06824895739555359 0.24162471294403076
};
\addplot[only marks, magenta!59!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
-0.057641271501779556 0.20859560370445251
};
\addplot[only marks, magenta!64!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
-0.0481267124414444 0.17454124987125397
};
\addplot[only marks, magenta!68!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
-0.040078990161418915 0.1427401751279831
};
\addplot[only marks, magenta!73!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
-0.033185917884111404 0.1141410619020462
};
\addplot[only marks, magenta!77!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
-0.028618579730391502 0.08995285630226135
};
\addplot[only marks, magenta!82!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
-0.024302590638399124 0.06807149946689606
};
\addplot[only marks, magenta!86!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
-0.0202700924128294 0.04996620863676071
};
\addplot[only marks, magenta!91!white, mark=*, mark size=3, fill opacity = 0.5, forget plot] table 
{
-0.01695162244141102 0.0359499491751194
};
\addplot[only marks, magenta!95!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
-0.0125719690695405 0.024080494418740273
};
\addplot[only marks, magenta!100!white, mark=*, mark size=1, fill opacity = 0.5] table 
{
-0.007508095353841782 0.01453287061303854
};
%\addlegendentry{ 19 }
\addplot[only marks, yellow!10!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
-0.05549655109643936 -0.09306371957063675
};
\addplot[only marks, yellow!14!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
-0.04543493688106537 -0.14783574640750885
};
\addplot[only marks, yellow!19!white, mark=*, mark size=3, fill opacity = 0.5, forget plot] table 
{
-0.03661910817027092 -0.19514204561710358
};
\addplot[only marks, yellow!23!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
-0.02732645906507969 -0.23908326029777527
};
\addplot[only marks, yellow!28!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
-0.01725912280380726 -0.27521079778671265
};
\addplot[only marks, yellow!32!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
-0.00576816825196147 -0.3020936846733093
};
\addplot[only marks, yellow!37!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
0.010160108096897602 -0.32384100556373596
};
\addplot[only marks, yellow!41!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
0.03139417618513107 -0.34025880694389343
};
\addplot[only marks, yellow!46!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
0.05768729746341705 -0.3522869646549225
};
\addplot[only marks, yellow!50!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
0.0912732183933258 -0.3636816442012787
};
\addplot[only marks, yellow!55!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
0.1301114857196808 -0.3747723400592804
};
\addplot[only marks, yellow!59!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
0.17014352977275848 -0.3863368332386017
};
\addplot[only marks, yellow!64!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
0.21406853199005127 -0.4000086188316345
};
\addplot[only marks, yellow!68!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
0.2581007182598114 -0.4152016341686249
};
\addplot[only marks, yellow!73!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
0.29981791973114014 -0.43136629462242126
};
\addplot[only marks, yellow!77!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
0.33697831630706787 -0.447334349155426
};
\addplot[only marks, yellow!82!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
0.372769832611084 -0.4644353985786438
};
\addplot[only marks, yellow!86!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
0.4044269323348999 -0.48097914457321167
};
\addplot[only marks, yellow!91!white, mark=*, mark size=3, fill opacity = 0.5, forget plot] table 
{
0.4286712408065796 -0.49497488141059875
};
\addplot[only marks, yellow!95!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
0.4491332173347473 -0.5069345831871033
};
\addplot[only marks, yellow!100!white, mark=*, mark size=1, fill opacity = 0.5] table 
{
0.4639183282852173 -0.5143154859542847
};
%\addlegendentry{ 22 }

\end{axis}

\end{tikzpicture}

==> figures/figure_6_2d_3.tex <==
\begin{tikzpicture}

\begin{axis}[
axis equal,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={$x$ [m]},
xmin=-1.1, xmax=1.1,
% xmin=-4.5, xmax=94.5,
xtick style={color=black},
y grid style={darkgray176},
ylabel={$y$ [m]},
ymin=-0.6, ymax=1.1,
ytick style={color=black},
yticklabels={,,},
width=1.0\columnwidth,
height=5cm, 
title = {$t_2 \in \left[ \SI{11.24}{\second}, \SI{12.91}{\second}\right]$},
]

\addplot[only marks, blue!10!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
-0.07677539438009262 0.5412405729293823
};
\addplot[only marks, blue!14!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
-0.06792780011892319 0.5326840281486511
};
\addplot[only marks, blue!19!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
-0.06488021463155746 0.5238747596740723
};
\addplot[only marks, blue!23!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
-0.06683456897735596 0.5138968825340271
};
\addplot[only marks, blue!28!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
-0.07212948799133301 0.500004231929779
};
\addplot[only marks, blue!32!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
-0.07837722450494766 0.4824002981185913
};
\addplot[only marks, blue!37!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
-0.08397305756807327 0.460618257522583
};
\addplot[only marks, blue!41!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
-0.08763431012630463 0.4364404082298279
};
\addplot[only marks, blue!46!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
-0.08918191492557526 0.40709835290908813
};
\addplot[only marks, blue!50!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
-0.0878109261393547 0.37500083446502686
};
\addplot[only marks, blue!55!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
-0.08473998308181763 0.3430415093898773
};
\addplot[only marks, blue!59!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
-0.07898054271936417 0.3079225718975067
};
\addplot[only marks, blue!64!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
-0.07191581279039383 0.2707180976867676
};
\addplot[only marks, blue!68!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
-0.06388681381940842 0.23470650613307953
};
\addplot[only marks, blue!73!white, mark=*, mark size=3, fill opacity = 0.5, forget plot] table 
{
-0.05529716983437538 0.1980644315481186
};
\addplot[only marks, blue!77!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
-0.047257717698812485 0.1668398678302765
};
\addplot[only marks, blue!82!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
-0.03892570734024048 0.13879239559173584
};
\addplot[only marks, blue!86!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
-0.03019651584327221 0.11608331650495529
};
\addplot[only marks, blue!91!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
-0.02113143354654312 0.09825077652931213
};
\addplot[only marks, blue!95!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
-0.008849828504025936 0.08180362731218338
};
\addplot[only marks, blue!100!white, mark=*, mark size=1, fill opacity = 0.5] table 
{
0.006610256154090166 0.06577461957931519
};
\addplot[only marks, green!10!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
-0.5064933896064758 -0.23115168511867523
};
\addplot[only marks, green!14!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
-0.519429624080658 -0.25947290658950806
};
\addplot[only marks, green!19!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
-0.5344831943511963 -0.2783147990703583
};
\addplot[only marks, green!23!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
-0.5519521236419678 -0.28701719641685486
};
\addplot[only marks, green!28!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
-0.5714032649993896 -0.2877368628978729
};
\addplot[only marks, green!32!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
-0.5953369736671448 -0.28225407004356384
};
\addplot[only marks, green!37!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
-0.6223206520080566 -0.27200061082839966
};
\addplot[only marks, green!41!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
-0.6498090624809265 -0.2594744861125946
};
\addplot[only marks, green!46!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
-0.6806394457817078 -0.24434439837932587
};
\addplot[only marks, green!50!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
-0.7115797400474548 -0.22837865352630615
};
\addplot[only marks, green!55!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
-0.7400825619697571 -0.21326835453510284
};
\addplot[only marks, green!59!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
-0.7701143026351929 -0.19750067591667175
};
\addplot[only marks, green!64!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
-0.8005266785621643 -0.18112871050834656
};
\addplot[only marks, green!68!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
-0.8293972611427307 -0.16519685089588165
};
\addplot[only marks, green!73!white, mark=*, mark size=3, fill opacity = 0.5, forget plot] table 
{
-0.8589543104171753 -0.14857058227062225
};
\addplot[only marks, green!77!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
-0.8854990601539612 -0.13306164741516113
};
\addplot[only marks, green!82!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
-0.906208872795105 -0.11975494027137756
};
\addplot[only marks, green!86!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
-0.9230000376701355 -0.10671874135732651
};
\addplot[only marks, green!91!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
-0.9342676997184753 -0.09462466090917587
};
\addplot[only marks, green!95!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
-0.9426321983337402 -0.08116065710783005
};
\addplot[only marks, green!100!white, mark=*, mark size=1, fill opacity = 0.5] table 
{
-0.9479584693908691 -0.06560668349266052
};
\addplot[only marks, red!10!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
-1.0343047380447388 0.44736653566360474
};
\addplot[only marks, red!14!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
-1.0326193571090698 0.4632973372936249
};
\addplot[only marks, red!19!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
-1.027046799659729 0.477562814950943
};
\addplot[only marks, red!23!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
-1.0176254510879517 0.4912188947200775
};
\addplot[only marks, red!28!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
-1.0025733709335327 0.5075780749320984
};
\addplot[only marks, red!32!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
-0.9837491512298584 0.5274273753166199
};
\addplot[only marks, red!37!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
-0.9613311886787415 0.5516951084136963
};
\addplot[only marks, red!41!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
-0.9365414381027222 0.578192412853241
};
\addplot[only marks, red!46!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
-0.908441960811615 0.6100031733512878
};
\addplot[only marks, red!50!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
-0.8785540461540222 0.6445817947387695
};
\addplot[only marks, red!55!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
-0.8500350117683411 0.678490400314331
};
\addplot[only marks, red!59!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
-0.8191413283348083 0.7151066660881042
};
\addplot[only marks, red!64!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
-0.7872083783149719 0.7529999017715454
};
\addplot[only marks, red!68!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
-0.7569426894187927 0.7888226509094238
};
\addplot[only marks, red!73!white, mark=*, mark size=3, fill opacity = 0.5, forget plot] table 
{
-0.7261852622032166 0.82469642162323
};
\addplot[only marks, red!77!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
-0.7002294659614563 0.8540989756584167
};
\addplot[only marks, red!82!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
-0.6767560839653015 0.878315806388855
};
\addplot[only marks, red!86!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
-0.6567783951759338 0.8940209150314331
};
\addplot[only marks, red!91!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
-0.6409346461296082 0.9001911878585815
};
\addplot[only marks, red!95!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
-0.6250727772712708 0.8980376720428467
};
\addplot[only marks, red!100!white, mark=*, mark size=1, fill opacity = 0.5] table 
{
-0.6085039973258972 0.8877211809158325
};
\addplot[only marks, cyan!10!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
-0.5871382355690002 0.9521012902259827
};
\addplot[only marks, cyan!14!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
-0.5747426152229309 0.9519199132919312
};
\addplot[only marks, cyan!19!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
-0.5636265277862549 0.9442223906517029
};
\addplot[only marks, cyan!23!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
-0.5526120066642761 0.9315260648727417
};
\addplot[only marks, cyan!28!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
-0.538826584815979 0.9135395288467407
};
\addplot[only marks, cyan!32!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
-0.5214748382568359 0.8928006291389465
};
\addplot[only marks, cyan!37!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
-0.4998568892478943 0.8706294298171997
};
\addplot[only marks, cyan!41!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
-0.47513097524642944 0.8490371704101562
};
\addplot[only marks, cyan!46!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
-0.4451753497123718 0.8259681463241577
};
\addplot[only marks, cyan!50!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
-0.41242724657058716 0.802930474281311
};
\addplot[only marks, cyan!55!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
-0.3794914484024048 0.7814575433731079
};
\addplot[only marks, cyan!59!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
-0.3443203270435333 0.7585572004318237
};
\addplot[only marks, cyan!64!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
-0.3078659474849701 0.7347329258918762
};
\addplot[only marks, cyan!68!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
-0.273637980222702 0.7114607095718384
};
\addplot[only marks, cyan!73!white, mark=*, mark size=3, fill opacity = 0.5, forget plot] table 
{
-0.23971128463745117 0.6870032548904419
};
\addplot[only marks, cyan!77!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
-0.21201059222221375 0.6649794578552246
};
\addplot[only marks, cyan!82!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
-0.1881578415632248 0.6436365842819214
};
\addplot[only marks, cyan!86!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
-0.17130552232265472 0.6241247653961182
};
\addplot[only marks, cyan!91!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
-0.16121679544448853 0.607151448726654
};
\addplot[only marks, cyan!95!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
-0.15549494326114655 0.5896250009536743
};
\addplot[only marks, cyan!100!white, mark=*, mark size=1, fill opacity = 0.5] table 
{
-0.15273895859718323 0.5715456604957581
};
\addplot[only marks, magenta!10!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
-0.007508095353841782 0.01453287061303854
};
\addplot[only marks, magenta!14!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
0.00026206739130429924 0.005022921599447727
};
\addplot[only marks, magenta!19!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
0.010912706144154072 -0.005682591814547777
};
\addplot[only marks, magenta!23!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
0.025124501436948776 -0.01895645074546337
};
\addplot[only marks, magenta!28!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
0.042125534266233444 -0.03483644127845764
};
\addplot[only marks, magenta!32!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
0.06410109996795654 -0.05559526011347771
};
\addplot[only marks, magenta!37!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
0.08916951715946198 -0.08000867068767548
};
\addplot[only marks, magenta!41!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
0.1154569685459137 -0.10548664629459381
};
\addplot[only marks, magenta!46!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
0.14488480985164642 -0.13440002501010895
};
\addplot[only marks, magenta!50!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
0.17543350160121918 -0.164118692278862
};
\addplot[only marks, magenta!55!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
0.20434869825839996 -0.19227929413318634
};
\addplot[only marks, magenta!59!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
0.2349356710910797 -0.2218184918165207
};
\addplot[only marks, magenta!64!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
0.26682090759277344 -0.2526567578315735
};
\addplot[only marks, magenta!68!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
0.296964555978775 -0.2825581133365631
};
\addplot[only marks, magenta!73!white, mark=*, mark size=3, fill opacity = 0.5, forget plot] table 
{
0.32820138335227966 -0.31336864829063416
};
\addplot[only marks, magenta!77!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
0.355179101228714 -0.3394140899181366
};
\addplot[only marks, magenta!82!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
0.37945234775543213 -0.36188387870788574
};
\addplot[only marks, magenta!86!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
0.39975705742836 -0.3773166835308075
};
\addplot[only marks, magenta!91!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
0.4159291088581085 -0.3848826289176941
};
\addplot[only marks, magenta!95!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
0.4318799078464508 -0.3854629099369049
};
\addplot[only marks, magenta!100!white, mark=*, mark size=1, fill opacity = 0.5] table 
{
0.44867050647735596 -0.3790621757507324
};
\addplot[only marks, yellow!10!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
0.4639183282852173 -0.5143154859542847
};
\addplot[only marks, yellow!14!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
0.47636348009109497 -0.5174039006233215
};
\addplot[only marks, yellow!19!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
0.4878808259963989 -0.5144616961479187
};
\addplot[only marks, yellow!23!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
0.5007205605506897 -0.5056557059288025
};
\addplot[only marks, yellow!28!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
0.5152170658111572 -0.4918523132801056
};
\addplot[only marks, yellow!32!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
0.5350192189216614 -0.47178012132644653
};
\addplot[only marks, yellow!37!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
0.5588852763175964 -0.44765329360961914
};
\addplot[only marks, yellow!41!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
0.585541307926178 -0.42215099930763245
};
\addplot[only marks, yellow!46!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
0.6173698902130127 -0.3931710124015808
};
\addplot[only marks, yellow!50!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
0.6518775820732117 -0.36365434527397156
};
\addplot[only marks, yellow!55!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
0.6856022477149963 -0.3361791968345642
};
\addplot[only marks, yellow!59!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
0.7220250368118286 -0.30723604559898376
};
\addplot[only marks, yellow!64!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
0.7594865560531616 -0.2775619626045227
};
\addplot[only marks, yellow!68!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
0.7947500348091125 -0.24891801178455353
};
\addplot[only marks, yellow!73!white, mark=*, mark size=3, fill opacity = 0.5, forget plot] table 
{
0.8302861452102661 -0.21989692747592926
};
\addplot[only marks, yellow!77!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
0.8598297834396362 -0.19542524218559265
};
\addplot[only marks, yellow!82!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
0.885444164276123 -0.1734100878238678
};
\addplot[only marks, yellow!86!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
0.9044772386550903 -0.15546151995658875
};
\addplot[only marks, yellow!91!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
0.9170953631401062 -0.1407618522644043
};
\addplot[only marks, yellow!95!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
0.9255684018135071 -0.12560397386550903
};
\addplot[only marks, yellow!100!white, mark=*, mark size=1, fill opacity = 0.5] table 
{
0.9301518201828003 -0.10911351442337036
};

\end{axis}

\end{tikzpicture}

==> figures/temp.tex <==
\begin{tikzpicture}

\begin{axis}[
axis equal,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={$x$ [m]},
xmin=-1.1, xmax=1.1,
% xmin=-4.5, xmax=94.5,
xtick style={color=black},
y grid style={darkgray176},
ylabel={$y$ [m]},
ymin=-0.6, ymax=1.1,
ytick style={color=black},
yticklabels={,,},
width=1.0\columnwidth,
height=5cm, 
title = {$t_2 \in \left[ \SI{11.24}{\second}, \SI{12.91}{\second}\right]$},
]

\addplot[only marks, blue!10!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
-0.9606237411499023 0.07670016586780548
};
\addplot[only marks, blue!14!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
-0.9669567942619324 0.1117405816912651
};
\addplot[only marks, blue!19!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
-0.9742741584777832 0.14536185562610626
};
\addplot[only marks, blue!23!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
-0.983034074306488 0.1812644600868225
};
\addplot[only marks, blue!28!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
-0.9923459887504578 0.2159322053194046
};
\addplot[only marks, blue!32!white, mark=*, mark size=3, fill opacity = 0.5, forget plot] table 
{
-1.0023037195205688 0.25284621119499207
};
\addplot[only marks, blue!37!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
-1.0120903253555298 0.2876494824886322
};
\addplot[only marks, blue!41!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
-1.0200451612472534 0.31747865676879883
};
\addplot[only marks, blue!46!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
-1.0254522562026978 0.34530702233314514
};
\addplot[only marks, blue!50!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
-1.0265703201293945 0.3696412146091461
};
\addplot[only marks, blue!55!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
-1.0227454900741577 0.39072155952453613
};
\addplot[only marks, blue!59!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
-1.012782335281372 0.4131585359573364
};
\addplot[only marks, blue!64!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
-0.9969183802604675 0.43736955523490906
};
\addplot[only marks, blue!68!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
-0.9766249060630798 0.4629973769187927
};
\addplot[only marks, blue!73!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
-0.9525133967399597 0.49225252866744995
};
\addplot[only marks, blue!77!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
-0.9203730821609497 0.529525101184845
};
\addplot[only marks, blue!82!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
-0.8896604180335999 0.5661998391151428
};
\addplot[only marks, blue!86!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
-0.8557494282722473 0.6080262064933777
};
\addplot[only marks, blue!91!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
-0.8216206431388855 0.6516658067703247
};
\addplot[only marks, blue!95!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
-0.7875254154205322 0.6965516209602356
};
\addplot[only marks, blue!100!white, mark=*, mark size=1, fill opacity = 0.5] table 
{
-0.7558693289756775 0.7381524443626404
};
\addplot[only marks, green!10!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
0.4495448172092438 0.8482125997543335
};
\addplot[only marks, green!14!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
0.41348493099212646 0.8419235348701477
};
\addplot[only marks, green!19!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
0.3740910291671753 0.8356451392173767
};
\addplot[only marks, green!23!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
0.3349098861217499 0.8300756216049194
};
\addplot[only marks, green!28!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
0.2968398630619049 0.8246721029281616
};
\addplot[only marks, green!32!white, mark=*, mark size=3, fill opacity = 0.5, forget plot] table 
{
0.2560514211654663 0.8190189003944397
};
\addplot[only marks, green!37!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
0.21888801455497742 0.8141432404518127
};
\addplot[only marks, green!41!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
0.18708699941635132 0.8098419904708862
};
\addplot[only marks, green!46!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
0.16216669976711273 0.8071686625480652
};
\addplot[only marks, green!50!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
0.14129406213760376 0.8050022721290588
};
\addplot[only marks, green!55!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
0.12698166072368622 0.8035516738891602
};
\addplot[only marks, green!59!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
0.1182987168431282 0.8028209805488586
};
\addplot[only marks, green!64!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
0.11155981570482254 0.8019117712974548
};
\addplot[only marks, green!68!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
0.10671921819448471 0.8008540272712708
};
\addplot[only marks, green!73!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
0.10240759700536728 0.7994885444641113
};
\addplot[only marks, green!77!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
0.09598828107118607 0.7971624732017517
};
\addplot[only marks, green!82!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
0.08928408473730087 0.794567346572876
};
\addplot[only marks, green!86!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
0.08103415369987488 0.7914373874664307
};
\addplot[only marks, green!91!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
0.07231234759092331 0.7882079482078552
};
\addplot[only marks, green!95!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
0.06223834678530693 0.7847793698310852
};
\addplot[only marks, green!100!white, mark=*, mark size=1, fill opacity = 0.5] table 
{
0.053500715643167496 0.7820664644241333
};
\addplot[only marks, red!10!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
-0.1675698608160019 -0.05098516866564751
};
\addplot[only marks, red!14!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
-0.19647209346294403 -0.08378250151872635
};
\addplot[only marks, red!19!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
-0.22776156663894653 -0.12134366482496262
};
\addplot[only marks, red!23!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
-0.2595401704311371 -0.16048336029052734
};
\addplot[only marks, red!28!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
-0.2898765504360199 -0.19825538992881775
};
\addplot[only marks, red!32!white, mark=*, mark size=3, fill opacity = 0.5, forget plot] table 
{
-0.3217633366584778 -0.2378745824098587
};
\addplot[only marks, red!37!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
-0.3524757921695709 -0.27486535906791687
};
\addplot[only marks, red!41!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
-0.3793158531188965 -0.30498063564300537
};
\addplot[only marks, red!46!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
-0.40523993968963623 -0.3299518823623657
};
\addplot[only marks, red!50!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
-0.42851078510284424 -0.3458675146102905
};
\addplot[only marks, red!55!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
-0.44990888237953186 -0.3523145914077759
};
\addplot[only marks, red!59!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
-0.47311514616012573 -0.3500201404094696
};
\addplot[only marks, red!64!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
-0.4980141520500183 -0.33906424045562744
};
\addplot[only marks, red!68!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
-0.5241791605949402 -0.32195010781288147
};
\addplot[only marks, red!73!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
-0.5536258220672607 -0.30010688304901123
};
\addplot[only marks, red!77!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
-0.5905709266662598 -0.271585613489151
};
\addplot[only marks, red!82!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
-0.6260327696800232 -0.24438029527664185
};
\addplot[only marks, red!86!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
-0.6657206416130066 -0.21549539268016815
};
\addplot[only marks, red!91!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
-0.7065114974975586 -0.18798744678497314
};
\addplot[only marks, red!95!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
-0.7482936382293701 -0.16156308352947235
};
\addplot[only marks, red!100!white, mark=*, mark size=1, fill opacity = 0.5] table 
{
-0.7877976894378662 -0.13813020288944244
};
\addplot[only marks, cyan!10!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
-0.6379234194755554 -0.23429934680461884
};
\addplot[only marks, cyan!14!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
-0.672968864440918 -0.2111726552248001
};
\addplot[only marks, cyan!19!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
-0.7068601250648499 -0.19098053872585297
};
\addplot[only marks, cyan!23!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
-0.7432229518890381 -0.17125746607780457
};
\addplot[only marks, cyan!28!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
-0.7784591317176819 -0.15350329875946045
};
\addplot[only marks, cyan!32!white, mark=*, mark size=3, fill opacity = 0.5, forget plot] table 
{
-0.8156614303588867 -0.13532935082912445
};
\addplot[only marks, cyan!37!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
-0.8506226539611816 -0.11804287135601044
};
\addplot[only marks, cyan!41!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
-0.879474937915802 -0.10281521081924438
};
\addplot[only marks, cyan!46!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
-0.9042242169380188 -0.087761290371418
};
\addplot[only marks, cyan!50!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
-0.922515332698822 -0.07268217951059341
};
\addplot[only marks, cyan!55!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
-0.9345813393592834 -0.0575701966881752
};
\addplot[only marks, cyan!59!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
-0.9429585933685303 -0.03909760341048241
};
\addplot[only marks, cyan!64!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
-0.9483065605163574 -0.01737136021256447
};
\addplot[only marks, cyan!68!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
-0.9527924656867981 0.006285055540502071
};
\addplot[only marks, cyan!73!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
-0.9571042060852051 0.033516090363264084
};
\addplot[only marks, cyan!77!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
-0.9627944231033325 0.06796467304229736
};
\addplot[only marks, cyan!82!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
-0.9696854948997498 0.10121189802885056
};
\addplot[only marks, cyan!86!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
-0.978428065776825 0.13850699365139008
};
\addplot[only marks, cyan!91!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
-0.9884200692176819 0.17686177790164948
};
\addplot[only marks, cyan!95!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
-1.0003459453582764 0.2172841727733612
};
\addplot[only marks, cyan!100!white, mark=*, mark size=1, fill opacity = 0.5] table 
{
-1.011950135231018 0.25627216696739197
};
\addplot[only marks, magenta!10!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
-0.8873051404953003 0.5310656428337097
};
\addplot[only marks, magenta!14!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
-0.8585567474365234 0.5710173845291138
};
\addplot[only marks, magenta!19!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
-0.8309848308563232 0.6099403500556946
};
\addplot[only marks, magenta!23!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
-0.8016889691352844 0.651867687702179
};
\addplot[only marks, magenta!28!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
-0.7733931541442871 0.692503809928894
};
\addplot[only marks, magenta!32!white, mark=*, mark size=3, fill opacity = 0.5, forget plot] table 
{
-0.7431812882423401 0.7356814742088318
};
\addplot[only marks, magenta!37!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
-0.7144806981086731 0.7757564783096313
};
\addplot[only marks, magenta!41!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
-0.6900908946990967 0.8078828454017639
};
\addplot[only marks, magenta!46!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
-0.6676065325737 0.8329812288284302
};
\addplot[only marks, magenta!50!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
-0.6479204297065735 0.8469834923744202
};
\addplot[only marks, magenta!55!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
-0.6304256916046143 0.8491814136505127
};
\addplot[only marks, magenta!59!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
-0.6108868718147278 0.8400810956954956
};
\addplot[only marks, magenta!64!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
-0.5889745354652405 0.8206374645233154
};
\addplot[only marks, magenta!68!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
-0.5648901462554932 0.7947405576705933
};
\addplot[only marks, magenta!73!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
-0.5348726511001587 0.761216402053833
};
\addplot[only marks, magenta!77!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
-0.5004791617393494 0.7233576774597168
};
\addplot[only marks, magenta!82!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
-0.46463045477867126 0.6856613159179688
};
\addplot[only marks, magenta!86!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
-0.42448070645332336 0.6452730298042297
};
\addplot[only marks, magenta!91!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
-0.38427698612213135 0.6060920357704163
};
\addplot[only marks, magenta!95!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
-0.3451427221298218 0.5694888234138489
};
\addplot[only marks, magenta!100!white, mark=*, mark size=1, fill opacity = 0.5] table 
{
-0.30933672189712524 0.5374912619590759
};
\addplot[only marks, yellow!10!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
-0.4474017918109894 0.6949779987335205
};
\addplot[only marks, yellow!14!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
-0.41274747252464294 0.6591404676437378
};
\addplot[only marks, yellow!19!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
-0.3804904520511627 0.6260860562324524
};
\addplot[only marks, yellow!23!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
-0.3469398319721222 0.5928375720977783
};
\addplot[only marks, yellow!28!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
-0.3137472867965698 0.5605586767196655
};
\addplot[only marks, yellow!32!white, mark=*, mark size=3, fill opacity = 0.5, forget plot] table 
{
-0.27762600779533386 0.5258353352546692
};
\addplot[only marks, yellow!37!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
-0.2424485683441162 0.491506963968277
};
\addplot[only marks, yellow!41!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
-0.2113928347826004 0.4596529006958008
};
\addplot[only marks, yellow!46!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
-0.18735410273075104 0.4322175979614258
};
\addplot[only marks, yellow!50!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
-0.16774924099445343 0.4043266773223877
};
\addplot[only marks, yellow!55!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
-0.153922438621521 0.3774525225162506
};
\addplot[only marks, yellow!59!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
-0.14267149567604065 0.3466407060623169
};
\addplot[only marks, yellow!64!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
-0.13366621732711792 0.3117259442806244
};
\addplot[only marks, yellow!68!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
-0.12501034140586853 0.271679550409317
};
\addplot[only marks, yellow!73!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
-0.1165657490491867 0.22941002249717712
};
\addplot[only marks, yellow!77!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
-0.10678722709417343 0.18005740642547607
};
\addplot[only marks, yellow!82!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
-0.09714868664741516 0.12985225021839142
};
\addplot[only marks, yellow!86!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
-0.08619367331266403 0.07404232770204544
};
\addplot[only marks, yellow!91!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
-0.07578746229410172 0.01712437905371189
};
\addplot[only marks, yellow!95!white, mark=*, mark size=1, fill opacity = 0.5, forget plot] table 
{
-0.06519187241792679 -0.040081337094306946
};
\addplot[only marks, yellow!100!white, mark=*, mark size=1, fill opacity = 0.5] table 
{
-0.05549655109643936 -0.09306371957063675
};


\end{axis}

\end{tikzpicture}

==> figures/vel2.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{green01270}{RGB}{0,127,0}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
height=4.5cm,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
width=5.5cm,
x grid style={darkgray176},
xlabel={Songs},
xmin=-0.35, xmax=4.6,
xtick style={color=black},
xtick={0.25,1.25,2.25,3.25,4.25},
xticklabels={
  Perfect - 6 drones,
  Perfect - 3 drones,
  Perfect - 9 drones,
  MI theme - 6 drones,
  Ode To Joy - 6 drones
},
y grid style={darkgray176},
ylabel={Average velocities (m/s)},
ymin=0, ymax=0.53698437303,
ytick style={color=black}
]
\draw[draw=none,fill=red] (axis cs:-0.125,0) rectangle (axis cs:0.125,0.2452721569);
\addlegendimage{ybar,ybar legend,draw=none,fill=red}
\addlegendentry{Before reprompting}

\draw[draw=none,fill=red] (axis cs:0.875,0) rectangle (axis cs:1.125,0.08869287518);
\draw[draw=none,fill=red] (axis cs:1.875,0) rectangle (axis cs:2.125,0.3941756148);
\draw[draw=none,fill=red] (axis cs:2.875,0) rectangle (axis cs:3.125,0.3224651201);
\draw[draw=none,fill=red] (axis cs:3.875,0) rectangle (axis cs:4.125,0.1535732826);
\draw[draw=gray,fill=green01270] (axis cs:0.125,0) rectangle (axis cs:0.375,0.3102561074);
\addlegendimage{ybar,ybar legend,draw=gray,fill=green01270}
\addlegendentry{After reprompting}

\draw[draw=gray,fill=green01270] (axis cs:1.125,0) rectangle (axis cs:1.375,0.1702602714);
\draw[draw=gray,fill=green01270] (axis cs:2.125,0) rectangle (axis cs:2.375,0.5114136886);
\draw[draw=gray,fill=green01270] (axis cs:3.125,0) rectangle (axis cs:3.375,0.4326358552);
\draw[draw=gray,fill=green01270] (axis cs:4.125,0) rectangle (axis cs:4.375,0.2311373448);
\end{axis}

\end{tikzpicture}


==> figures/vel3.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{green01270}{RGB}{0,127,0}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
height=4cm,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
width=6cm,
x grid style={darkgray176},
xlabel={Choreography Index},
xmin=-0.35, xmax=4.6,
xtick style={color=black},
xtick={0,1,2,3,4},
xticklabel style={rotate=35.0},
xticklabels={C1,C2,C3,C4,C5},
y grid style={darkgray176},
ylabel={Average velocities (m/s)},
ymin=0, ymax=0.53698437303,
ytick style={color=black}
]
\draw[draw=none,fill=red] (axis cs:-0.125,0) rectangle (axis cs:0.125,0.2452721569);
\addlegendimage{ybar,ybar legend,draw=none,fill=red}
\addlegendentry{Before reprompting}

\draw[draw=none,fill=red] (axis cs:0.875,0) rectangle (axis cs:1.125,0.08869287518);
\draw[draw=none,fill=red] (axis cs:1.875,0) rectangle (axis cs:2.125,0.3941756148);
\draw[draw=none,fill=red] (axis cs:2.875,0) rectangle (axis cs:3.125,0.3224651201);
\draw[draw=none,fill=red] (axis cs:3.875,0) rectangle (axis cs:4.125,0.1535732826);
\draw[draw=gray,fill=green01270] (axis cs:0.125,0) rectangle (axis cs:0.375,0.3102561074);
\addlegendimage{ybar,ybar legend,draw=gray,fill=green01270}
\addlegendentry{After reprompting}

\draw[draw=gray,fill=green01270] (axis cs:1.125,0) rectangle (axis cs:1.375,0.1702602714);
\draw[draw=gray,fill=green01270] (axis cs:2.125,0) rectangle (axis cs:2.375,0.5114136886);
\draw[draw=gray,fill=green01270] (axis cs:3.125,0) rectangle (axis cs:3.375,0.4326358552);
\draw[draw=gray,fill=green01270] (axis cs:4.125,0) rectangle (axis cs:4.375,0.2311373448);
\end{axis}

\end{tikzpicture}


==> figures/velocity1.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{green01270}{RGB}{0,127,0}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Songs},
xmin=-0.35, xmax=4.6,
xtick style={color=black},
xtick={0.25,1.25,2.25,3.25,4.25},
xticklabels={
  Perfect - 6 drones,
  Perfect - 3 drones,
  Perfect - 9 drones,
  MI theme - 6 drones,
  Ode To Joy - 6 drones
},
y grid style={darkgray176},
ylabel={Average velocities (m/s)},
ymin=0, ymax=0.53698437303,
ytick style={color=black}
]
\draw[draw=none,fill=red] (axis cs:-0.125,0) rectangle (axis cs:0.125,0.2452721569);
\addlegendimage{ybar,ybar legend,draw=none,fill=red}
\addlegendentry{Before reprompting}

\draw[draw=none,fill=red] (axis cs:0.875,0) rectangle (axis cs:1.125,0.08869287518);
\draw[draw=none,fill=red] (axis cs:1.875,0) rectangle (axis cs:2.125,0.3941756148);
\draw[draw=none,fill=red] (axis cs:2.875,0) rectangle (axis cs:3.125,0.3224651201);
\draw[draw=none,fill=red] (axis cs:3.875,0) rectangle (axis cs:4.125,0.1535732826);
\draw[draw=gray,fill=green01270] (axis cs:0.125,0) rectangle (axis cs:0.375,0.3102561074);
\addlegendimage{ybar,ybar legend,draw=gray,fill=green01270}
\addlegendentry{After reprompting}

\draw[draw=gray,fill=green01270] (axis cs:1.125,0) rectangle (axis cs:1.375,0.1702602714);
\draw[draw=gray,fill=green01270] (axis cs:2.125,0) rectangle (axis cs:2.375,0.5114136886);
\draw[draw=gray,fill=green01270] (axis cs:3.125,0) rectangle (axis cs:3.375,0.4326358552);
\draw[draw=gray,fill=green01270] (axis cs:4.125,0) rectangle (axis cs:4.375,0.2311373448);
\end{axis}

\end{tikzpicture}

